Kernel Token Contradiction: a Fast and Principled Approach for LLM Claim Uncertainty Quantification

Claim-level Uncertainty Quantification (UQ) aims to mitigate the lack of reliability of Large Language Models (LLMs) by evaluating the factuality of each claim in their outputs. We introduce Kernel Token Contradiction (KTC), a lightweight approach to compute claim-level UQ under realistic white-box conditions. KTC represents the candidate tokens involved in LLM generation as a positive semi-definite kernel that integrates both the LLM's conditional distribution and a token contradiction score. We then use the Von Neumann entropy to quantify the uncertainty of this kernel. To estimate token contradiction, we develop a new approach based on frequency statistics from the Wikipedia corpus. Although CPU-only, our approach achieves over an 8.2x speedup compared to state-of-the-art GPU-accelerated methods based on cross-encoders, and over a 65x speedup compared to CPU-only methods with comparable performance. Our evaluation spans two benchmarks across four European languages and 16 different models. KTC not only matches the average performance of existing methods but also outperforms them in high-precision regimes. This combination of computational efficiency and accuracy makes real-time monitoring of LLM outputs practical in production.

==> figures/explaining_ktc/explaining_ktc_0_0.tikz <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}

	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{green}{RGB}{0,128,0}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{groupplot}[group style={group size=3 by 3}]
		\nextgroupplot[
			height=1.4\textwidth,
			width=1.6\textwidth,
			every axis plot/.append style={line width=2pt},
			every mark/.append style={solid}, very thick,
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\normalsize},
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xmin=-0.2, xmax=4.2,
			xtick style={color=black},
			xtick={0,1,2,3,4},
			xticklabels={\tokens{499},\tokens{699},\tokens{799},\tokens{599},\tokens{299}},
			y grid style={darkgray176},
			label style={font=\large},
			tick label style={font=\normalsize},
			ylabel={LLM Conditional Probability},
			ymin=0, ymax=1,
			ytick style={color=black}
		]
		\addplot [very thick, steelblue31119180, mark=x, mark size=4, mark options={solid}]
		table {%
				0 0.30452573299408
				1 0.237164884805679
				2 0.237164884805679
				3 0.184704199433327
				4 0.0151614435017109
			};
		\addlegendentry{Token Probability}
		\addplot [very thick, green]
		table {%
				1 0
				1 0.237164884805679
			};
		\addlegendentry{Selected Token}
	\end{groupplot}

\end{tikzpicture}


==> figures/explaining_ktc/explaining_ktc_0_1.tikz <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}

	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lavender204204255}{RGB}{204,204,255}
	\definecolor{mediumslateblue102102255}{RGB}{102,102,255}

	\begin{groupplot}[group style={group size=3 by 3}]
		\nextgroupplot[
		height=1.4\textwidth,
		width=1.6\textwidth,
		every axis plot/.append style={line width=2pt},
		every mark/.append style={solid}, very thick,
		hide x axis,
		hide y axis,
    font=\LARGE,
		scaled x ticks=manual:{}{\pgfmathparse{#1}},
		scaled y ticks=manual:{}{\pgfmathparse{#1}},
		tick align=outside,
		x grid style={darkgray176},
		xmajorticks=false,
		xmin=-1.198963847427483, xmax=1.48994679093202,
		xtick style={color=black},
		xticklabels={},
		y grid style={darkgray176},
		ymajorticks=false,
		ymin=-1.653366454046, ymax=1.65063937800048,
		ytick style={color=black},
		yticklabels={}
		]
		\path [draw=red, line width=2.75pt]
		(axis cs:1,0)
		--(axis cs:1,0);

		\path [draw=lavender204204255, line width=1.6pt]
		(axis cs:1,0)
		--(axis cs:0.309016952187328,0.951056568356054);

		\path [draw=mediumslateblue102102255, line width=0.8pt]
		(axis cs:1,0)
		--(axis cs:-0.70901705649546,0.587785261505403);

		\path [draw=red, line width=2.75pt]
		(axis cs:0.309016952187328,0.951056568356054)
		--(axis cs:0.309016952187328,0.951056568356054);

		\path [draw=lavender204204255, line width=1.6pt]
		(axis cs:0.309016952187328,0.951056568356054)
		--(axis cs:-0.70901705649546,0.587785261505403);

		\path [draw=lavender204204255, line width=1.6pt]
		(axis cs:0.309016952187328,0.951056568356054)
		--(axis cs:-0.709016996890813,-0.58778532111005);

		\path [draw=lavender204204255, line width=1.6pt]
		(axis cs:0.309016952187328,0.951056568356054)
		--(axis cs:0.309017101198944,-0.951056508751408);

		\path [draw=red, line width=2.75pt]
		(axis cs:-0.70901705649546,0.587785261505403)
		--(axis cs:-0.70901705649546,0.587785261505403);

		\path [draw=mediumslateblue102102255, line width=0.8pt]
		(axis cs:-0.70901705649546,0.587785261505403)
		--(axis cs:-0.709016996890813,-0.58778532111005);

		\path [draw=mediumslateblue102102255, line width=0.8pt]
		(axis cs:-0.70901705649546,0.587785261505403)
		--(axis cs:0.309017101198944,-0.951056508751408);

		\path [draw=red, line width=2.75pt]
		(axis cs:-0.709016996890813,-0.58778532111005)
		--(axis cs:-0.709016996890813,-0.58778532111005);

		\path [draw=red, line width=2.75pt]
		(axis cs:0.309017101198944,-0.951056508751408)
		--(axis cs:0.309017101198944,-0.951056508751408);

		\draw[-,draw=red] (axis cs:1,0) -- (axis cs:1,0);
		\draw[-,draw=red] (axis cs:0.309016952187328,0.951056568356054) -- (axis cs:0.309016952187328,0.951056568356054);
		\draw[-,draw=red] (axis cs:-0.70901705649546,0.587785261505403) -- (axis cs:-0.70901705649546,0.587785261505403);
		\draw[-,draw=red] (axis cs:-0.709016996890813,-0.58778532111005) -- (axis cs:-0.709016996890813,-0.58778532111005);
		\draw[-,draw=red] (axis cs:0.309017101198944,-0.951056508751408) -- (axis cs:0.309017101198944,-0.951056508751408);
		% \draw (axis cs:1,0.190211307710747) node[
		% 	scale=0.45,
		% 	fill=white,
		% 	draw=white,
		% 	line width=0.4pt,
		% 	inner sep=3pt,
		% 	rounded corners,
		% 	text=black,
		% 	rotate=0.0
		% ]{1.00};
		\draw (axis cs:0.654513822846975,0.475520925003483) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
		% 	rounded corners,
			text=black,
			rotate=307.5
		]{0.40};
		\draw (axis cs:0.1454882279220148,0.293893684737023) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
		% 	rounded corners,
			text=black,
			rotate=342.9
		]{0.20};
		% \draw (axis cs:0.309016952187327,1.1412678760668) node[
		% 	scale=0.45,
		% 	fill=white,
		% 	draw=white,
		% 	line width=0.4pt,
		% 	inner sep=3pt,
		% 	rounded corners,
		% 	text=black,
		% 	rotate=0.0
		% ]{1.00};
		\draw (axis cs:-0.200021268149787,0.769414021435153) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
		% 	rounded corners,
			text=black,
			rotate=17.1
		]{0.40};
		\draw (axis cs:-0.199989876539404,0.181649588137265) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
		% 	rounded corners,
			text=black,
			rotate=52.5
		]{0.40};
		\draw (axis cs:0.309017026693093,5.8538300384825e-07) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
		% 	rounded corners,
			text=black,
			rotate=270.0
		]{0.40};
		% \draw (axis cs:-0.70901705649546,0.777996569216149) node[
		% 	scale=0.45,
		% 	fill=white,
		% 	draw=white,
		% 	line width=0.4pt,
		% 	inner sep=3pt,
		% 	rounded corners,
		% 	text=black,
		% 	rotate=0.0
		% ]{1.00};
		\draw (axis cs:-0.709017026693278,2.76257541953484e-06) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
		% 	rounded corners,
			text=black,
			rotate=270.0
		]{0.20};
		\draw (axis cs:-0.200010123462488,-0.181621659109822) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
		% 	rounded corners,
			text=black,
			rotate=307.5
		]{0.20};
		% \draw (axis cs:-0.709016996890813,-0.397574013399303) node[
		% 	scale=0.45,
		% 	fill=white,
		% 	draw=white,
		% 	line width=0.4pt,
		% 	inner sep=3pt,
		% 	rounded corners,
		% 	text=black,
		% 	rotate=0.0
		% ]{1.00};
		% \draw (axis cs:0.309017101198943,-0.760845201040661) node[
		% 	scale=0.45,
		% 	fill=white,
		% 	draw=white,
		% 	line width=0.4pt,
		% 	inner sep=3pt,
		% 	rounded corners,
		% 	text=black,
		% 	rotate=0.0
		% ]{1.00};
		% \addplot [draw=black, fill=white, mark=*, only marks]
		% table{%
		% 		x  y
		% 		1 0
		% 		0.309016952187328 0.951056568356054
		% 		-0.70901705649546 0.587785261505403
		% 		-0.709016996890813 -0.58778532111005
		% 		0.309017101198944 -0.951056508751408
		% 	};
		\draw (axis cs:1,0) node (499) [
			circle,
			scale=0.45,
			text=black,
			rotate=0.0,
			draw=black,
			fill=white,
		]{\tokens{499}};
		\draw (axis cs:0.309016952187328,0.951056568356054) node (699) [
			circle,
			scale=0.45,
			text=black,
			rotate=0.0,
			draw=black,
			fill=white,
		]{\tokens{699}};
		\draw (axis cs:-0.70901705649546,0.587785261505403) node (799) [
			circle,
			scale=0.45,
			text=black,
			rotate=0.0,
			draw=black,
			fill=white,
		]{\tokens{799}};
		\draw (axis cs:-0.709016996890813,-0.58778532111005) node (599) [
			circle,
			scale=0.45,
			text=black,
			rotate=0.0,
			draw=black,
			fill=white,
		]{\tokens{599}};
		\draw (axis cs:0.309017101198944,-0.951056508751408) node (299) [
			circle,
			scale=0.45,
			text=black,
			rotate=0.0,
			draw=black,
			fill=white,
		]{\tokens{299}};
    \draw[draw=red, line width=2.75pt] (699) to[loop above, looseness=5, in=0, out=120] node[
			midway,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
		% 	rounded corners,
			text=black,
			rotate=0.0
		] {1.0} (699);
    		\draw[draw=red, line width=2.75pt] (499) to[loop above, looseness=5, in=40, out=-60] node[
			midway,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
		% 	rounded corners,
			text=black,
			rotate=0.0
		] {1.0} (499);
    		\draw[draw=red, line width=2.75pt] (799) to[loop above, looseness=5, in=-140, out=120] node[
			midway,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
		% 	rounded corners,
			text=black,
			rotate=0.0
		] {1.0} (799);
        		\draw[draw=red, line width=2.75pt] (599) to[loop above, looseness=5, in=-140, out=120] node[
			midway,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
		% 	rounded corners,
			text=black,
			rotate=0.0
		] {1.0} (599);
        		\draw[draw=red, line width=2.75pt] (299) to[loop above, looseness=5, in=-40, out=60] node[
			midway,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
		% 	rounded corners,
			text=black,
			rotate=0.0
		] {1.0} (299);
	\end{groupplot}

\end{tikzpicture}


==> figures/explaining_ktc/explaining_ktc_0_2.tikz <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}[every node/.append style={font=\large}]

	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{groupplot}[group style={group size=3 by 3}]
		\nextgroupplot[
			height=1.4\textwidth,
			width=1.6\textwidth,
			every axis plot/.append style={line width=2pt},
			every mark/.append style={solid}, very thick,
			tick align=outside,
			tick pos=left,
			xticklabel style={font=\large, rotate=30, anchor=east, align=center},
			yticklabel style={font=\large},
			x grid style={darkgray176},
			xmin=-0.54, xmax=2.54,
			xtick style={color=black},
			xtick={0,1,2},
			xticklabels={{\color{steelblue31119180}Conditional},{\color{darkorange25512714}Semantic},{\color{forestgreen4416044}KTC=\\[-4pt]\color{forestgreen4416044}$\text{Conditional} \times \text{Heat}$}},
			y grid style={darkgray176},
			ymin=0, ymax=1.05,
			ytick style={color=black}
		]
		\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.888188942137307);
		\draw[draw=none,fill=darkorange25512714] (axis cs:0.6,0) rectangle (axis cs:1.4,0.927490939445527);
		\draw[draw=none,fill=forestgreen4416044] (axis cs:1.6,0) rectangle (axis cs:2.4,0.815628537215171);
		\draw (axis cs:0,0.888188942137307) ++(0pt,2pt) node[
			anchor=south,
			text=black,
			rotate=0.0,
			font=\small
		]{0.89};
		\draw (axis cs:1,0.927490939445527) ++(0pt,2pt) node[
			anchor=south,
			text=black,
			rotate=0.0,
			font=\small
		]{0.93};
		\draw (axis cs:2,0.815628537215171) ++(0pt,2pt) node[
			anchor=south,
			text=black,
			rotate=0.0,
			font=\small
		]{0.82};
	\end{groupplot}

\end{tikzpicture}


==> figures/explaining_ktc/explaining_ktc_1_0.tikz <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}

	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{green}{RGB}{0,128,0}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{groupplot}[group style={group size=3 by 3}]
		\nextgroupplot[
			height=1.4\textwidth,
			width=1.6\textwidth,
			every axis plot/.append style={line width=2pt},
			every mark/.append style={solid}, very thick,
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\normalsize},
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xmin=-0.2, xmax=4.2,
			xtick style={color=black},
			xtick={0,1,2,3,4},
			xticklabels={\tokens{ an},\tokens{ the},\tokens{ a},\tokens{ EF},\tokens{ }},
			y grid style={darkgray176},
			label style={font=\large},
			tick label style={font=\normalsize},
			ylabel={LLM Conditional Probability},
			ymin=0, ymax=1,
			ytick style={color=black}
		]
		\addplot [very thick, steelblue31119180, mark=x, mark size=4, mark options={solid}]
		table {%
				0 0.51124507188797
				1 0.451172202825546
				2 0.0288424752652645
				3 0.00567942019551992
				4 0.00236753467470407
			};
		\addlegendentry{Token Probability}
		\addplot [very thick, green]
		table {%
				0 0
				0 0.51124507188797
			};
		\addlegendentry{Selected Token}
	\end{groupplot}

\end{tikzpicture}


==> figures/explaining_ktc/explaining_ktc_1_1.tikz <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}

	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{salmon255102102}{RGB}{255,102,102}

	\begin{groupplot}[group style={group size=3 by 3}]
		\nextgroupplot[
		height=1.4\textwidth,
		width=1.6\textwidth,
		every axis plot/.append style={line width=2pt},
		every mark/.append style={solid}, very thick,
		hide x axis,
		hide y axis,
    font=\LARGE,
		scaled x ticks=manual:{}{\pgfmathparse{#1}},
		scaled y ticks=manual:{}{\pgfmathparse{#1}},
		tick align=outside,
		x grid style={darkgray176},
		xmajorticks=false,
		xmin=-1.1998963847427483, xmax=1.38994679093202,
		xtick style={color=black},
		xticklabels={},
		y grid style={darkgray176},
		ymajorticks=false,
		ymin=-1.35553366454046, ymax=1.75063937800048,
		ytick style={color=black},
		yticklabels={}
		]
		\path [draw=red, line width=2.75pt]
		(axis cs:0.9,0)
		--(axis cs:0.9,0);

		\path [draw=salmon255102102, line width=3.2pt]
		(axis cs:0.9,0)
		--(axis cs:0.309016952187328,0.951056568356054);

		\path [draw=red, line width=2.75pt]
		(axis cs:0.9,0)
		--(axis cs:-0.80901705649546,0.587785261505403);

		\path [draw=salmon255102102, line width=3.2pt]
		(axis cs:0.9,0)
		--(axis cs:-0.709016996890813,-0.48778532111005);

		\path [draw=red, line width=2.75pt]
		(axis cs:0.9,0)
		--(axis cs:0.309017101198944,-0.951056508751408);

		\path [draw=red, line width=2.75pt]
		(axis cs:0.309016952187328,0.951056568356054)
		--(axis cs:0.309016952187328,0.951056568356054);

		\path [draw=salmon255102102, line width=3.2pt]
		(axis cs:0.309016952187328,0.951056568356054)
		--(axis cs:-0.80901705649546,0.587785261505403);

		\path [draw=salmon255102102, line width=3.2pt]
		(axis cs:0.309016952187328,0.951056568356054)
		--(axis cs:-0.709016996890813,-0.48778532111005);

		\path [draw=red, line width=2.75pt]
		(axis cs:0.309016952187328,0.951056568356054)
		--(axis cs:0.309017101198944,-0.951056508751408);

		\path [draw=red, line width=2.75pt]
		(axis cs:-0.80901705649546,0.587785261505403)
		--(axis cs:-0.80901705649546,0.587785261505403);

		\path [draw=salmon255102102, line width=3.2pt]
		(axis cs:-0.80901705649546,0.587785261505403)
		--(axis cs:-0.709016996890813,-0.48778532111005);

		\path [draw=red, line width=2.75pt]
		(axis cs:-0.80901705649546,0.587785261505403)
		--(axis cs:0.309017101198944,-0.951056508751408);

		\path [draw=red, line width=2.75pt]
		(axis cs:-0.709016996890813,-0.48778532111005)
		--(axis cs:-0.709016996890813,-0.48778532111005);

		\path [draw=red, line width=2.75pt]
		(axis cs:-0.709016996890813,-0.48778532111005)
		--(axis cs:0.309017101198944,-0.951056508751408);

		\path [draw=red, line width=2.75pt]
		(axis cs:0.309017101198944,-0.951056508751408)
		--(axis cs:0.309017101198944,-0.951056508751408);

		\draw[-,draw=red] (axis cs:0.9,0) -- (axis cs:0.9,0);
		\draw[-,draw=red] (axis cs:0.309016952187328,0.951056568356054) -- (axis cs:0.309016952187328,0.951056568356054);
		\draw[-,draw=red] (axis cs:-0.80901705649546,0.587785261505403) -- (axis cs:-0.80901705649546,0.587785261505403);
		\draw[-,draw=red] (axis cs:-0.709016996890813,-0.48778532111005) -- (axis cs:-0.709016996890813,-0.48778532111005);
		\draw[-,draw=red] (axis cs:0.309017101198944,-0.951056508751408) -- (axis cs:0.309017101198944,-0.951056508751408);
		% \draw (axis cs:0.999999999999999,0.190211307710747) node[
		% 	scale=0.45,
		% 	fill=white,
		% 	draw=white,
		% 	line width=0.4pt,
		% 	inner sep=3pt,
		% 	rounded corners,
		% 	text=black,
		% 	rotate=0.0
		% ]{1.00};
		\draw (axis cs:0.604513822846976,0.475520925003483) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			% 	rounded corners,
			text=black,
			rotate=307.5
		]{0.80};
		\draw (axis cs:0.0454882279220164,0.293893684737023) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			% 	rounded corners,
			text=black,
			rotate=342.9
		]{1.00};
		\draw (axis cs:0.0954882577244458,-0.243893714539454) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			% 	rounded corners,
			text=black,
			rotate=17.1
		]{0.80};
		\draw (axis cs:0.604513897351631,-0.475520895201621) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			% 	rounded corners,
			text=black,
			rotate=52.5
		]{1.00};
		% \draw (axis cs:0.309016952187328,1.1412678760668) node[
		% 	scale=0.45,
		% 	fill=white,
		% 	draw=white,
		% 	line width=0.4pt,
		% 	inner sep=3pt,
		% 	rounded corners,
		% 	text=black,
		% 	rotate=0.0
		% ]{1.00};
		\draw (axis cs:-0.250021268149787,0.769414021435153) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			% 	rounded corners,
			text=black,
			rotate=17.1
		]{0.80};
		\draw (axis cs:-0.199989876539404,0.231649588137265) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			% 	rounded corners,
			text=black,
			rotate=52.5
		]{0.80};
		% \draw (axis cs:0.309017026693093,5.8538300384825e-07) node[
		% 	scale=0.45,
		% 	fill=white,
		% 	draw=white,
		% 	line width=0.4pt,
		% 	inner sep=3pt,
		% 	rounded corners,
		% 	text=black,
		% 	rotate=270.0
		% ]{1.00};
		% \draw (axis cs:-0.809017056495461,0.777996569216149) node[
		% 	scale=0.45,
		% 	fill=white,
		% 	draw=white,
		% 	line width=0.4pt,
		% 	inner sep=3pt,
		% 	rounded corners,
		% 	text=black,
		% 	rotate=0.0
		% ]{1.00};
		\draw (axis cs:-0.759017026693277,0.05) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			% 	rounded corners,
			text=black,
			rotate=270.0
		]{0.80};
		\draw (axis cs:-0.250010123462488,-0.181621659109822) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			% 	rounded corners,
			text=black,
			rotate=307.5
		]{1.00};
		% \draw (axis cs:-0.709016996890813,-0.397574013399303) node[
		% 	scale=0.45,
		% 	fill=white,
		% 	draw=white,
		% 	line width=0.4pt,
		% 	inner sep=3pt,
		% 	rounded corners,
		% 	text=black,
		% 	rotate=0.0
		% ]{1.00};
		\draw (axis cs:-0.199978731848516,-0.719427808424042) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			% 	rounded corners,
			text=black,
			rotate=342.9
		]{1.00};
		% \draw (axis cs:0.309017101198944,-0.760845201040661) node[
		% 	scale=0.45,
		% 	fill=white,
		% 	draw=white,
		% 	line width=0.4pt,
		% 	inner sep=3pt,
		% 	rounded corners,
		% 	text=black,
		% 	rotate=0.0
		% ]{1.00};
		% \addplot [draw=black, fill=white, mark=*, only marks]
		% table{%
		% 		x  y
		% 		1 0
		% 		0.309016952187328 0.951056568356054
		% 		-0.80901705649546 0.587785261505403
		% 		-0.709016996890813 -0.48778532111005
		% 		0.309017101198944 -0.951056508751408
		% 	};
		\draw (axis cs:0.9,0) node (an) [
			circle,
			scale=0.45,
			text=black,
			rotate=0.0,
			draw=black,
			fill=white,
		]{\tokens{ an}};
		\draw (axis cs:0.309016952187328,0.951056568356054) node (the) [
			circle,
			scale=0.45,
			text=black,
			rotate=0.0,
			draw=black,
			fill=white,
		]{\tokens{ the}};
		\draw (axis cs:-0.80901705649546,0.587785261505403) node (a) [
			circle,
			scale=0.45,
			text=black,
			rotate=0.0,
			draw=black,
			fill=white,
		]{\tokens{ a}};
		\draw (axis cs:-0.709016996890813,-0.48778532111005) node (ef) [
			circle,
			scale=0.45,
			text=black,
			rotate=0.0,
			draw=black,
			fill=white,
		]{\tokens{ EF}};
		\draw (axis cs:0.309017101198944,-0.951056508751408) node (empty) [
			circle,
			scale=0.45,
			text=black,
			rotate=0.0,
			draw=black,
			fill=white,
		]{\tokens{ }};    
		\draw[draw=red, line width=2.75pt] (an) to[loop above, looseness=5, in=40, out=290] node[
			midway,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			text=black,
			% rotate=0.0,
		] {1.0} (an);
    \draw[draw=red, line width=2.75pt] (the) to[loop above, looseness=5, in=130, out=20] node[
			midway,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			text=black,
			% rotate=0.0,
		] {1.0} (the);
		\draw[draw=red, line width=2.75pt] (a) to[loop above, looseness=5, in=-140, out=120] node[
			midway,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			text=black,
			% rotate=0.0,
		] {1.0} (a);
		\draw[draw=red, line width=2.75pt] (ef) to[loop above, looseness=5, in=-120, out=140] node[
			midway,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			text=black,
			% rotate=0.0,
		] {1.0} (ef);
		\draw[draw=red, line width=2.75pt] (empty) to[loop above, looseness=5, in=-50, out=210] node[
			midway,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			text=black,
			% rotate=0.0,
		] {1.0} (empty);
	\end{groupplot}

\end{tikzpicture}


==> figures/explaining_ktc/explaining_ktc_1_2.tikz <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}[every node/.append style={font=\large}]

	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{groupplot}[group style={group size=3 by 3}]
		\nextgroupplot[
			height=1.4\textwidth,
			width=1.6\textwidth,
			every axis plot/.append style={line width=2pt},
			every mark/.append style={solid}, very thick,
			tick align=outside,
			tick pos=left,
			xticklabel style={font=\large, rotate=30, anchor=east, align=center},
			yticklabel style={font=\large},
			x grid style={darkgray176},
			xmin=-0.54, xmax=2.54,
			xtick style={color=black},
			xtick={0,1,2},
			xticklabels={{\color{steelblue31119180}Conditional},{\color{darkorange25512714}Semantic},{\color{forestgreen4416044}KTC=\\[-4pt]\color{forestgreen4416044}$\text{Conditional} \times \text{Heat}$}},
			y grid style={darkgray176},
			ymin=0, ymax=1.05,
			ytick style={color=black}
		]
		\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.526853134820861);
		\draw[draw=none,fill=darkorange25512714] (axis cs:0.6,0) rectangle (axis cs:1.4,0.289546869688429);
		\draw[draw=none,fill=forestgreen4416044] (axis cs:1.6,0) rectangle (axis cs:2.4,0.182956710001256);
		\draw (axis cs:0,0.526853134820861) ++(0pt,2pt) node[
			anchor=south,
			text=black,
			rotate=0.0,
			font=\small
		]{0.53};
		\draw (axis cs:1,0.289546869688429) ++(0pt,2pt) node[
			anchor=south,
			text=black,
			rotate=0.0,
			font=\small
		]{0.29};
		\draw (axis cs:2,0.182956710001256) ++(0pt,2pt) node[
			anchor=south,
			text=black,
			rotate=0.0,
			font=\small
		]{0.18};
	\end{groupplot}

\end{tikzpicture}


==> figures/explaining_ktc/explaining_ktc_2_0.tikz <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}

	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{green}{RGB}{0,128,0}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{groupplot}[group style={group size=3 by 3}]
		\nextgroupplot[
			height=1.4\textwidth,
			width=1.6\textwidth,
			every axis plot/.append style={line width=2pt},
			every mark/.append style={solid}, very thick,
			legend cell align={left},
			legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\normalsize},
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xmin=-0.2, xmax=4.2,
			xtick style={color=black},
			xtick={0,1,2,3,4},
			xticklabels={\tokens{ },\tokens{ September},\tokens{ July},\tokens{ February},\tokens{ June}},
			y grid style={darkgray176},
			label style={font=\large},
			tick label style={font=\normalsize},
			ylabel={LLM Conditional Probability},
			ymin=0, ymax=1,
			ytick style={color=black}
		]
		\addplot [very thick, steelblue31119180, mark=x, mark size=4, mark options={solid}]
		table {%
				0 0.996218383312225
				1 0.00279817264527082
				2 0.000707488739863038
				3 6.58067074255086e-05
				4 5.80742162128445e-05
			};
		\addlegendentry{Token Probability}
		\addplot [very thick, green]
		table {%
				0 0
				0 0.996218383312225
			};
		\addlegendentry{Selected Token}
	\end{groupplot}

\end{tikzpicture}


==> figures/explaining_ktc/explaining_ktc_2_1.tikz <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}

	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lavender204204255}{RGB}{204,204,255}

	\begin{groupplot}[group style={group size=3 by 3}]
		\nextgroupplot[
		height=1.4\textwidth,
		width=1.6\textwidth,
		every axis plot/.append style={line width=2pt},
		every mark/.append style={solid}, very thick,
		hide x axis,
		hide y axis,
    font=\LARGE,
		scaled x ticks=manual:{}{\pgfmathparse{#1}},
		scaled y ticks=manual:{}{\pgfmathparse{#1}},
		tick align=outside,
		x grid style={darkgray176},
		xmajorticks=false,
		xmin=-1.198963847427483, xmax=1.38994679093202,
		xtick style={color=black},
		xticklabels={},
		y grid style={darkgray176},
		ymajorticks=false,
		ymin=-2.15553366454046, ymax=2.95063937800048,
		ytick style={color=black},
		yticklabels={}
		]
		\path [draw=red, line width=2.75pt]
		(axis cs:1,0)
		--(axis cs:1,0);

		\path [draw=red, line width=2.75pt]
		(axis cs:1,0)
		--(axis cs:0.309016952187328,0.951056568356054);

		\path [draw=red, line width=2.75pt]
		(axis cs:1,0)
		--(axis cs:-0.60901705649546,0.657785261505403);

		\path [draw=red, line width=2.75pt]
		(axis cs:1,0)
		--(axis cs:-0.809016996890813,-0.58778532111005);

		\path [draw=red, line width=2.75pt]
		(axis cs:1,0)
		--(axis cs:0.309017101198944,-0.951056508751408);

		\path [draw=red, line width=2.75pt]
		(axis cs:0.309016952187328,0.951056568356054)
		--(axis cs:0.309016952187328,0.951056568356054);

		\path [draw=lavender204204255, line width=1.6pt]
		(axis cs:0.309016952187328,0.951056568356054)
		--(axis cs:-0.60901705649546,0.657785261505403);

		\path [draw=lavender204204255, line width=1.6pt]
		(axis cs:0.309016952187328,0.951056568356054)
		--(axis cs:-0.809016996890813,-0.58778532111005);

		\path [draw=lavender204204255, line width=1.6pt]
		(axis cs:0.309016952187328,0.951056568356054)
		--(axis cs:0.309017101198944,-0.951056508751408);

		\path [draw=red, line width=2.75pt]
		(axis cs:-0.60901705649546,0.657785261505403)
		--(axis cs:-0.60901705649546,0.657785261505403);

		\path [draw=red, line width=2.75pt]
		(axis cs:-0.809016996890813,-0.58778532111005)
		--(axis cs:-0.809016996890813,-0.58778532111005);

		\path [draw=red, line width=2.75pt]
		(axis cs:0.309017101198944,-0.951056508751408)
		--(axis cs:0.309017101198944,-0.951056508751408);

		\draw[-,draw=red] (axis cs:1,0) -- (axis cs:1,0);
		\draw[-,draw=red] (axis cs:0.309016952187328,0.951056568356054) -- (axis cs:0.309016952187328,0.951056568356054);
		\draw[-,draw=red] (axis cs:-0.60901705649546,0.657785261505403) -- (axis cs:-0.60901705649546,0.657785261505403);
		\draw[-,draw=red] (axis cs:-0.809016996890813,-0.58778532111005) -- (axis cs:-0.809016996890813,-0.58778532111005);
		\draw[-,draw=red] (axis cs:0.309017101198944,-0.951056508751408) -- (axis cs:0.309017101198944,-0.951056508751408);
		% \draw (axis cs:0.999999999999997,0.190211307710747) node[
		% 	scale=0.45,
		% 	fill=white,
		% 	draw=white,
		% 	line width=0.4pt,
		% 	inner sep=3pt,
		% 	rounded corners,
		% 	text=black,
		% 	rotate=0.0
		% ]{1.00};
		\draw (axis cs:0.654513822846977,0.475520925003483) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			% rounded corners,
			text=black,
			rotate=0.0,
		]{1.00};
		\draw (axis cs:0.19549147175227,0.3288926307527015) node[
      rectangle,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			% rounded corners,
			text=black,
			rotate=0.0,
		]{1.00};
		\draw (axis cs:0.0954882577244458,-0.293893714539454) node[
      rectangle,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			% rounded corners,
			text=black,
			rotate=0.0,
		]{1.00};
		\draw (axis cs:0.654513897351631,-0.475520895201621) node[
      rectangle,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			% rounded corners,
			text=black,
			rotate=0.0,
		]{1.00};
		\draw (axis cs:0.309016952187328,1.1412678760668) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			% rounded corners,
			text=black,
			rotate=0.0,
		]{1.00};
		\draw (axis cs:-0.150000052154066,0.8044209149307285) node[
      rectangle,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			% rounded corners,
			text=black,
			rotate=0.0,
		]{0.40};
		\draw (axis cs:-0.249989876539405,0.181649588137265) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			text=black,
			rotate=0.0,
		]{0.40};
		\draw (axis cs:0.309017026693093,5.8538300384825e-07) node[
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			text=black,
			rotate=0.0,
		]{0.40};
		% \draw (axis cs:-0.60901705649546,0.777996569216149) node[
		% 	scale=0.45,
		% 	fill=white,
		% 	draw=white,
		% 	line width=0.4pt,
		% 	inner sep=3pt,
		% 	rounded corners,
		% 	text=black,
		% 	rotate=0.0
		% ]{1.00};
		% \draw (axis cs:-0.809016996890813,-0.397574013399303) node[
		% 	scale=0.45,
		% 	fill=white,
		% 	draw=white,
		% 	line width=0.4pt,
		% 	inner sep=3pt,
		% 	rounded corners,
		% 	text=black,
		% 	rotate=0.0
		% ]{1.00};
		% \draw (axis cs:0.309017101198945,-0.760845201040661) node[
		% 	scale=0.45,
		% 	fill=white,
		% 	draw=white,
		% 	line width=0.4pt,
		% 	inner sep=3pt,
		% 	rounded corners,
		% 	text=black,
		% 	rotate=0.0
		% ]{1.00};
		% \addplot [draw=black, fill=white, mark=*, only marks]
		% table{%
		% 		x  y
		% 		1 0
		% 		0.309016952187328 0.951056568356054
		% 		-0.60901705649546 0.657785261505403
		% 		-0.809016996890813 -0.58778532111005
		% 		0.309017101198944 -0.951056508751408
		% 	};
		\draw (axis cs:1,0) node (empty) [
			circle,
			scale=0.45,
			text=black,
			rotate=0.0,
			draw=black,
			fill=white,
		]{\tokens{ }};
		\draw[draw=red, line width=2.75pt] (empty) to[loop above, looseness=5, in=0, out=120] node[
			midway,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			text=black,
			rotate=0.0,
		] {1.0} (empty);
		\draw (axis cs:0.309016952187328,1.251056568356054) node (september) [
			circle,
			scale=0.45,
			text=black,
			rotate=0.0,
			draw=black,
			fill=white,
		]{\tokens{ September}};
		\draw[draw=red, line width=2.75pt] (september) to[loop above, looseness=3, in=0, out=120] node[
			midway,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			text=black,
			rotate=0.0,
		] {1.0} (september);
		\draw (axis cs:-0.60901705649546,0.657785261505403) node (july) [
			circle,
			scale=0.45,
			text=black,
			rotate=0.0,
			draw=black,
			fill=white,
		]{\tokens{ July}};
		\draw[draw=red, line width=2.75pt] (july) to[loop above, looseness=5, in=-160, out=120] node[
			midway,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			text=black,
			rotate=0.0,
		] {1.0} (july);
		\draw (axis cs:-0.809016996890813,-0.78778532111005) node (february) [
			circle,
			scale=0.45,
			text=black,
			rotate=0.0,
			draw=black,
			fill=white,
		]{\tokens{ February}};
		\draw[draw=red, line width=2.75pt] (february) to[loop above, looseness=3, in=-120, out=-20] node[
			midway,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			text=black,
			rotate=0.0,
		] {1.0} (february);
		\draw (axis cs:0.309017101198944,-1.351056508751408) node (june) [
			circle,
			scale=0.45,
			text=black,
			rotate=0.0,
			draw=black,
			fill=white,
		]{\tokens{ June}};
		\draw[draw=red, line width=2.75pt] (june) to[loop above, looseness=5, in=-140, out=120] node[
			midway,
			scale=0.45,
			fill=white,
			draw=white,
			line width=0.4pt,
			inner sep=3pt,
			text=black,
			% rotate=0.0,
		] {1.0} (june);
	\end{groupplot}

\end{tikzpicture}


==> figures/explaining_ktc/explaining_ktc_2_2.tikz <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}[every node/.append style={font=\large}]

	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{steelblue31119180}{RGB}{31,119,180}

	\begin{groupplot}[group style={group size=3 by 3}]
		\nextgroupplot[
			height=1.4\textwidth,
			width=1.6\textwidth,
			every axis plot/.append style={line width=2pt},
			every mark/.append style={solid}, very thick,
			tick align=outside,
			tick pos=left,
			xticklabel style={font=\large, rotate=30, anchor=east, align=center},
			yticklabel style={font=\large},
			x grid style={darkgray176},
			xmin=-0.54, xmax=2.54,
			xtick style={color=black},
			xtick={0,1,2},
			xticklabels={{\color{steelblue31119180}Conditional},{\color{darkorange25512714}Semantic},{\color{forestgreen4416044}KTC=\\[-4pt]\color{forestgreen4416044}$\text{Conditional} \times \text{Heat}$}},
			y grid style={darkgray176},
			ymin=0, ymax=1.05,
			ytick style={color=black}
		]
		\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0164084196986163);
		\draw[draw=none,fill=darkorange25512714] (axis cs:0.6,0) rectangle (axis cs:1.4,0.731893131667053);
		\draw[draw=none,fill=forestgreen4416044] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0119987445342124);
		\draw (axis cs:0,0.0164084196986163) ++(0pt,2pt) node[
			anchor=south,
			text=black,
			rotate=0.0,
			font=\small
		]{0.02};
		\draw (axis cs:1,0.731893131667053) ++(0pt,2pt) node[
			anchor=south,
			text=black,
			rotate=0.0,
			font=\small
		]{0.73};
		\draw (axis cs:2,0.0119987445342124) ++(0pt,2pt) node[
			anchor=south,
			text=black,
			rotate=0.0,
			font=\small
		]{0.01};
	\end{groupplot}

\end{tikzpicture}


==> figures/results/compute_time/compute_time_0.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
every mark/.append style={solid}, very thick,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Proportion of LLM computation time},
xmajorgrids,
xmin=0.0182796248282595, xmax=53.6917203356727,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ROC-AUC},
ymajorgrids,
ymin=0.556053142808967, ymax=0.697754922905915,
yminorgrids,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.0566483084185681 0.679489601103061
0.0566483084185681 0.678557129506224
0.0566483084185681 0.678735103325267
0.0566483084185681 0.677921440389085
0.0566483084185681 0.67248240142977
0.0566483084185681 0.676735267158045
0.0566483084185681 0.674202944565326
0.0566483084185681 0.675097148651937
};
\addlegendentry{KTC (Ours)}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=x, only marks, opacity=0.3]
table{%
x  y
0.881195908733281 0.680944603593439
0.461054287962234 0.666951400859943
0.398111723052714 0.564442218152313
1.02596380802518 0.688539927064517
0.492525570416995 0.661553798439044
0.403619197482297 0.562740958254332
1.14398111723053 0.685892921527089
0.544453186467349 0.643706399702948
0.407553107789142 0.562494132813374
1.15892997639654 0.682767602008327
0.549960660896932 0.673028042311908
0.43273013375295 0.570896960543207
1.34697088906373 0.691313932901508
0.618410700236035 0.67025825188034
0.447678992918961 0.568635589860784
1.62627852084972 0.689959621797413
0.720692368214005 0.649951956336771
0.486231313926042 0.568580161763941
};
\addlegendentry{CCP (gpu)}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
11.4870180959874 0.680944603593439
3.69000786782061 0.666951400859943
1.8882769472856 0.564442218152313
14.6420141620771 0.688539927064517
4.57120377655389 0.661553798439044
2.2029897718332 0.562740958254332
18.4893784421715 0.685892921527089
5.86939417781275 0.643706399702948
2.65145554681353 0.562494132813374
20.6294256490952 0.682767602008327
6.56963021243116 0.673028042311908
3.75295043273013 0.570896960543207
27.5059008654603 0.691313932901508
8.59952793076318 0.67025825188034
4.83870967741935 0.568635589860784
37.3485444531865 0.689959621797413
11.6443745082612 0.649951956336771
7.18332022029898 0.568580161763941
};
\addlegendentry{CCP (cpu)}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks, opacity=0.3]
table{%
x  y
0.110936270653029 0.67207027828253
0.0637293469708891 0.667258019285629
0.0550747442958301 0.621530497112896
0.131392604248623 0.676531253494153
0.0708103855232101 0.6640033675409
0.0574350904799371 0.616070680091388
0.162863886703383 0.673484382371354
0.0818253343823761 0.66161140897983
0.0590086546026751 0.615766274006136
};
\addlegendentry{SAR (gpu)}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
2.16365066876475 0.67207027828253
0.794649881982691 0.667258019285629
0.613690007867821 0.621530497112896
2.94256490952006 0.676531253494153
1.03068450039339 0.6640033675409
0.692368214004721 0.616070680091388
4.09913453973249 0.673484382371354
1.34539732494099 0.66161140897983
0.818253343823761 0.615766274006136
};
\addlegendentry{SAR (cpu)}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
0.0278520849724626 0.663477129482306
0.0278520849724626 0.669753419710279
0.0276947285601888 0.672986665566476
};
\addlegendentry{Entropy}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
0.0264358772619984 0.660751645652422
0.0262785208497246 0.669176895751529
};
\addlegendentry{Likelihood}
\end{groupplot}

\end{tikzpicture}


==> figures/results/compute_time/compute_time_1.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
every mark/.append style={solid}, very thick,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Proportion of LLM computation time},
xmajorgrids,
xmin=0.0182796248282595, xmax=53.6917203356727,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Partial PR-AUC (REC<20\%)},
ymajorgrids,
ymin=0.320043449847876, ymax=0.802738157614531,
yminorgrids,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.0566483084185681 0.748274821915862
0.0566483084185681 0.759038524307994
0.0566483084185681 0.754012486689679
0.0566483084185681 0.780797489079683
0.0566483084185681 0.770390540551735
0.0566483084185681 0.751525750358317
0.0566483084185681 0.779367139560926
0.0566483084185681 0.743443103401386
};
\addlegendentry{KTC (Ours)}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=x, only marks, opacity=0.3]
table{%
x  y
0.881195908733281 0.592267495406347
0.461054287962234 0.631605785356822
0.398111723052714 0.344888998457484
1.02596380802518 0.621462624785015
0.492525570416995 0.655469423501253
0.403619197482297 0.341984118382724
1.14398111723053 0.646869154416611
0.544453186467349 0.676214314707284
0.407553107789142 0.346323015809486
1.15892997639654 0.606705814730861
0.549960660896932 0.646816349439082
0.43273013375295 0.349252415378434
1.34697088906373 0.633400420931743
0.618410700236035 0.66961315983536
0.447678992918961 0.347228813042021
1.62627852084972 0.656210566390608
0.720692368214005 0.685728499269664
0.486231313926042 0.351619452712697
};
\addlegendentry{CCP (gpu)}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
11.4870180959874 0.592267495406347
3.69000786782061 0.631605785356822
1.8882769472856 0.344888998457484
14.6420141620771 0.621462624785015
4.57120377655389 0.655469423501253
2.2029897718332 0.341984118382724
18.4893784421715 0.646869154416611
5.86939417781275 0.676214314707284
2.65145554681353 0.346323015809486
20.6294256490952 0.606705814730861
6.56963021243116 0.646816349439082
3.75295043273013 0.349252415378434
27.5059008654603 0.633400420931743
8.59952793076318 0.66961315983536
4.83870967741935 0.347228813042021
37.3485444531865 0.656210566390608
11.6443745082612 0.685728499269664
7.18332022029898 0.351619452712697
};
\addlegendentry{CCP (cpu)}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks, opacity=0.3]
table{%
x  y
0.110936270653029 0.639131678984142
0.0637293469708891 0.644949508067962
0.0550747442958301 0.441969801701472
0.131392604248623 0.65060503008018
0.0708103855232101 0.657834223646135
0.0574350904799371 0.428605201066027
0.162863886703383 0.645102627389704
0.0818253343823761 0.671530438495631
0.0590086546026751 0.423044271356856
};
\addlegendentry{SAR (gpu)}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
2.16365066876475 0.639131678984142
0.794649881982691 0.644949508067962
0.613690007867821 0.441969801701472
2.94256490952006 0.65060503008018
1.03068450039339 0.657834223646135
0.692368214004721 0.428605201066027
4.09913453973249 0.645102627389704
1.34539732494099 0.671530438495631
0.818253343823761 0.423044271356856
};
\addlegendentry{SAR (cpu)}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
0.0278520849724626 0.6711744389313
0.0278520849724626 0.703971132742388
0.0276947285601888 0.695618761748085
};
\addlegendentry{Entropy}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
0.0264358772619984 0.450104010931969
0.0262785208497246 0.685115211860505
};
\addlegendentry{Likelihood}
\end{groupplot}

\end{tikzpicture}


==> figures/results/compute_time_much_test/compute_time_much_test_0.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
every mark/.append style={solid}, very thick,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Proportion of LLM computation time},
xmajorgrids,
xmin=0.0182796248282595, xmax=53.6917203356727,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ROC-AUC},
ymajorgrids,
ymin=0.530201226133871, ymax=0.786521020204657,
yminorgrids,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.0566483084185681 0.748028740078772
0.0566483084185681 0.750256056246547
0.0566483084185681 0.748165844943458
0.0566483084185681 0.752447583151117
0.0566483084185681 0.748122154554815
0.0566483084185681 0.747620328316291
0.0566483084185681 0.751986260965939
0.0566483084185681 0.746611572772268
};
\addlegendentry{KTC (Ours)}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=x, only marks, opacity=0.3]
table{%
x  y
0.881195908733281 0.766475951248355
0.461054287962234 0.764140650978532
0.398111723052714 0.549383593267418
1.02596380802518 0.772472498690737
0.492525570416995 0.765477882561986
0.403619197482297 0.548435908122755
1.14398111723053 0.772580149984069
0.544453186467349 0.769342956583636
0.407553107789142 0.541852125864361
1.15892997639654 0.766822811887775
0.549960660896932 0.764553000977484
0.43273013375295 0.559305878364602
1.34697088906373 0.772327252338761
0.618410700236035 0.767506758451366
0.447678992918961 0.557914454428583
1.62627852084972 0.774870120474167
0.720692368214005 0.771603220814281
0.486231313926042 0.550852635591725
};
\addlegendentry{CCP (gpu)}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
11.4870180959874 0.766475951248355
3.69000786782061 0.764140650978532
1.8882769472856 0.549383593267418
14.6420141620771 0.772472498690737
4.57120377655389 0.765477882561986
2.2029897718332 0.548435908122755
18.4893784421715 0.772580149984069
5.86939417781275 0.769342956583636
2.65145554681353 0.541852125864361
20.6294256490952 0.766822811887775
6.56963021243116 0.764553000977484
3.75295043273013 0.559305878364602
27.5059008654603 0.772327252338761
8.59952793076318 0.767506758451366
4.83870967741935 0.557914454428583
37.3485444531865 0.774870120474167
11.6443745082612 0.771603220814281
7.18332022029898 0.550852635591725
};
\addlegendentry{CCP (cpu)}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks, opacity=0.3]
table{%
x  y
0.110936270653029 0.74228883129819
0.0637293469708891 0.745203113960496
0.0550747442958301 0.661659029507844
0.131392604248623 0.745745173074892
0.0708103855232101 0.747538186194717
0.0574350904799371 0.66144138493392
0.162863886703383 0.745924322774015
0.0818253343823761 0.749624699623185
0.0590086546026751 0.658512495666861
};
\addlegendentry{SAR (gpu)}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
2.16365066876475 0.74228883129819
0.794649881982691 0.745203113960496
0.613690007867821 0.661659029507844
2.94256490952006 0.745745173074892
1.03068450039339 0.747538186194717
0.692368214004721 0.66144138493392
4.09913453973249 0.745924322774015
1.34539732494099 0.749624699623185
0.818253343823761 0.658512495666861
};
\addlegendentry{SAR (cpu)}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
0.0278520849724626 0.733031806171514
0.0278520849724626 0.736058935640994
0.0276947285601888 0.73654621690601
};
\addlegendentry{Entropy}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
0.0264358772619984 0.731703036557817
0.0262785208497246 0.731691721061478
};
\addlegendentry{Likelihood}
\end{groupplot}

\end{tikzpicture}


==> figures/results/compute_time_much_test/compute_time_much_test_1.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
every mark/.append style={solid}, very thick,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Proportion of LLM computation time},
xmajorgrids,
xmin=0.0182796248282595, xmax=53.6917203356727,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Partial PR-AUC (REC<20\%)},
ymajorgrids,
ymin=0.441455615256941, ymax=0.960241989265076,
yminorgrids,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.0566483084185681 0.93542140983756
0.0566483084185681 0.931111159266106
0.0566483084185681 0.934865261347727
0.0566483084185681 0.935216090077582
0.0566483084185681 0.91619610688901
0.0566483084185681 0.931105361332845
0.0566483084185681 0.933583023018994
0.0566483084185681 0.928908702958201
};
\addlegendentry{KTC (Ours)}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=x, only marks, opacity=0.3]
table{%
x  y
0.881195908733281 0.888081504087218
0.461054287962234 0.900813998960471
0.398111723052714 0.472538150899212
1.02596380802518 0.903308688324015
0.492525570416995 0.911587347129908
0.403619197482297 0.465248236691664
1.14398111723053 0.919410171135353
0.544453186467349 0.933569476284178
0.407553107789142 0.468333735560139
1.15892997639654 0.894087851727675
0.549960660896932 0.907784961799961
0.43273013375295 0.471267222980899
1.34697088906373 0.908735153044434
0.618410700236035 0.917486995699454
0.447678992918961 0.465036814075492
1.62627852084972 0.924195992390257
0.720692368214005 0.936660790446525
0.486231313926042 0.468123681530285
};
\addlegendentry{CCP (gpu)}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
11.4870180959874 0.888081504087218
3.69000786782061 0.900813998960471
1.8882769472856 0.472538150899212
14.6420141620771 0.903308688324015
4.57120377655389 0.911587347129908
2.2029897718332 0.465248236691664
18.4893784421715 0.919410171135353
5.86939417781275 0.933569476284178
2.65145554681353 0.468333735560139
20.6294256490952 0.894087851727675
6.56963021243116 0.907784961799961
3.75295043273013 0.471267222980899
27.5059008654603 0.908735153044434
8.59952793076318 0.917486995699454
4.83870967741935 0.465036814075492
37.3485444531865 0.924195992390257
11.6443745082612 0.936660790446525
7.18332022029898 0.468123681530285
};
\addlegendentry{CCP (cpu)}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks, opacity=0.3]
table{%
x  y
0.110936270653029 0.886935927565744
0.0637293469708891 0.908021893222145
0.0550747442958301 0.595506285888614
0.131392604248623 0.894305746035241
0.0708103855232101 0.913693613157787
0.0574350904799371 0.581654089344366
0.162863886703383 0.892941215765274
0.0818253343823761 0.91315859642121
0.0590086546026751 0.570811481446721
};
\addlegendentry{SAR (gpu)}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
2.16365066876475 0.886935927565744
0.794649881982691 0.908021893222145
0.613690007867821 0.595506285888614
2.94256490952006 0.894305746035241
1.03068450039339 0.913693613157787
0.692368214004721 0.581654089344366
4.09913453973249 0.892941215765274
1.34539732494099 0.91315859642121
0.818253343823761 0.570811481446721
};
\addlegendentry{SAR (cpu)}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
0.0278520849724626 0.86318323505767
0.0278520849724626 0.888076702743574
0.0276947285601888 0.880581136191167
};
\addlegendentry{Entropy}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
0.0264358772619984 0.845879834806006
0.0262785208497246 0.880678122422914
};
\addlegendentry{Likelihood}
\end{groupplot}

\end{tikzpicture}


==> figures/results/pr_per_agg/pr_per_agg_0_0.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
every axis plot/.append style={very thick, line width=1.5pt},
every mark/.append style={solid}, very thick,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.4},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={font=\large},
xlabel={Recall},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
y label style={font=\large},
ylabel={Precision},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
1 0.256971898707127
0.987110187110187 0.259340179156653
0.985446985446986 0.259640666082384
0.978378378378378 0.259455287242254
0.976299376299376 0.259791989378181
0.976299376299376 0.260512592921336
0.973388773388773 0.260458388963062
0.972141372141372 0.260850161776191
0.965488565488566 0.261604326273096
0.964241164241164 0.263134006581187
0.962993762993763 0.263901549680948
0.962993762993763 0.264806768808598
0.962162162162162 0.26545829987381
0.960498960498961 0.26576161988035
0.958004158004158 0.265835929387331
0.956756756756757 0.266257810691969
0.953846153846154 0.266217941278867
0.950519750519751 0.266526757607555
0.948024948024948 0.266635481230265
0.945945945945946 0.266830870279146
0.945114345114345 0.267380308199035
0.942203742203742 0.267343086361491
0.940540540540541 0.267660631877884
0.938877338877339 0.267980061713743
0.935135135135135 0.268121125417263
0.928898128898129 0.269221499156423
0.927650727650728 0.270096852300242
0.925155925155925 0.270483831752978
0.924324324324324 0.2713623046875
0.922245322245322 0.271614009306882
0.921413721413721 0.272269320555351
0.92016632016632 0.272805719921105
0.919334719334719 0.273401755904538
0.918087318087318 0.273877449764326
0.915592515592516 0.27398282941396
0.914760914760915 0.274588117823265
0.913513513513514 0.275071991986979
0.911434511434511 0.275307711630244
0.909355509355509 0.275544916215195
0.906029106029106 0.275404448938322
0.903118503118503 0.275459733671528
0.901455301455302 0.275826972010178
0.9002079002079 0.276324186343331
0.898128898128898 0.276568501920615
0.896881496881497 0.277071290944123
0.894802494802495 0.277319587628866
0.890644490644491 0.276923076923077
0.888565488565489 0.277172503242542
0.886486486486487 0.277423552374756
0.884407484407484 0.277930223441788
0.883160083160083 0.278849940921623
0.883160083160083 0.279841897233202
0.881912681912682 0.280407191961925
0.87983367983368 0.280673829420348
0.878586278586279 0.281208410966196
0.877338877338877 0.281746561623715
0.875675675675676 0.282154340836013
0.875259875259875 0.28296814087915
0.874428274428274 0.283652549231184
0.871933471933472 0.283800243605359
0.87027027027027 0.284297745177941
0.869438669438669 0.284993866703012
0.866943866943867 0.285147702407002
0.864449064449064 0.285302593659942
0.863201663201663 0.285871660699532
0.862785862785863 0.286721016995993
0.859459459459459 0.286605657237937
0.858212058212058 0.28718519549186
0.856133056133056 0.287489528064786
0.856133056133056 0.288496567185092
0.854885654885655 0.289088863892013
0.853222453222453 0.289544235924933
0.850727650727651 0.289719626168224
0.84989604989605 0.290464686656246
0.849064449064449 0.291215059897319
0.848648648648649 0.292113925862316
0.846985446985447 0.292588336684861
0.846153846153846 0.29335447599827
0.844490644490644 0.293836805555556
0.843243243243243 0.294467837955568
0.841164241164241 0.294812008160886
0.839501039501039 0.29530495831505
0.837837837837838 0.295801526717557
0.837006237006237 0.296596434359805
0.836174636174636 0.297397219757468
0.834927234927235 0.298055514323883
0.833264033264033 0.298569725864124
0.832432432432432 0.299386870046359
0.83035343035343 0.299759831882318
0.829106029106029 0.300436944402592
0.827858627858628 0.301119177253479
0.826611226611227 0.301806588735388
0.823700623700624 0.301889667784212
0.823284823284823 0.302891234511244
0.821205821205821 0.303286240786241
0.818295218295218 0.3033759827347
0.817047817047817 0.304085422469824
0.813305613305613 0.303868261612552
0.80997920997921 0.303805364940736
0.807900207900208 0.304211679974949
0.805405405405405 0.304464005029865
0.803742203742204 0.305033927726053
0.800831600831601 0.305133079847909
0.799168399168399 0.305710195641801
0.797920997920998 0.306451612903226
0.795426195426195 0.30671797338464
0.793347193347193 0.307147456535737
0.791268191268191 0.307580410538225
0.79043659043659 0.308503732554365
0.787941787941788 0.308782792895552
0.787525987525988 0.30988219895288
0.784615384615385 0.310004928536225
0.782120582120582 0.310293632464533
0.778794178794179 0.310253437137651
0.777546777546778 0.311044577511643
0.776299376299376 0.311842325037581
0.772557172557173 0.311640389131164
0.768399168399168 0.311268317331986
0.767151767151767 0.312077131258457
0.765072765072765 0.312553083064379
0.764656964656965 0.313715455475947
0.761746361746362 0.313859859516875
0.761330561330561 0.315037852718513
0.75966735966736 0.315707620528771
0.757588357588358 0.316209649427282
0.755509355509355 0.316716053686596
0.753430353430353 0.317226890756303
0.751351351351351 0.317742219096184
0.74968814968815 0.318438714235253
0.746361746361746 0.318431789959198
0.745114345114345 0.319315751960086
0.743035343035343 0.319849650975479
0.740956340956341 0.320388349514563
0.739293139293139 0.321112515802781
0.737214137214137 0.3216618287373
0.735966735966736 0.32258064516129
0.734303534303534 0.323324789454412
0.730977130977131 0.323340077248483
0.72972972972973 0.324279379157428
0.727650727650728 0.324856135140152
0.723908523908524 0.324692279000373
0.720997920997921 0.324901630129286
0.718503118503119 0.325301204819277
0.716424116424116 0.32589370153206
0.713929313929314 0.326301786393006
0.712681912681913 0.327286614473935
0.710602910602911 0.327897160399079
0.709355509355509 0.328899171004434
0.706860706860707 0.32932971716389
0.705197505197505 0.33015378625657
0.703118503118503 0.330790297339593
0.7002079002079 0.331039905641832
0.698960498960499 0.332082180956144
0.696049896049896 0.332340678975581
0.693970893970894 0.333000798084597
0.690644490644491 0.333065971525968
0.688149688149688 0.333534864973801
0.684823284823285 0.333603402876241
0.682744282744283 0.33428338762215
0.681912681912682 0.335584202987518
0.68024948024948 0.336487042369395
0.676507276507276 0.336365515815588
0.674428274428274 0.337073981712386
0.671101871101871 0.337163150198454
0.668607068607069 0.337673246535069
0.666112266112266 0.338188727042432
0.664033264033264 0.338921901528014
0.66029106029106 0.338809473010454
0.658212058212058 0.33955383955384
0.656133056133056 0.340306232477895
0.654054054054054 0.341066782307025
0.651143451143451 0.341399607586658
0.649064449064449 0.342174484875055
0.645738045738046 0.342296671809566
0.642411642411642 0.342420212765957
0.639085239085239 0.342545130376644
0.636590436590437 0.343119677274765
0.634927234927235 0.344151453684922
0.632016632016632 0.344514959202176
0.629106029106029 0.344882607704582
0.627027027027027 0.345712975699221
0.624116424116424 0.346091768503574
0.622037422037422 0.346938775510204
0.618295218295218 0.346862607884301
0.615800415800416 0.347489441576725
0.613721413721414 0.348359688458815
0.610810810810811 0.348765432098765
0.608316008316008 0.349414855505135
0.604989604989605 0.349591542527631
0.602910602910603 0.350495528160503
0.601247401247401 0.351653696498055
0.599168399168399 0.352581355517494
0.597089397089397 0.353520433284096
0.594594594594595 0.354223433242507
0.593347193347193 0.35568295114656
0.591683991683992 0.356909957361425
0.587941787941788 0.356890459363958
0.585862785862786 0.357886715773432
0.584199584199584 0.359151329243354
0.582536382536383 0.360432209930538
0.58004158004158 0.361211807353703
0.576299376299376 0.361219702892885
0.572557172557173 0.361227701993704
0.572141372141372 0.363348296804859
0.57006237006237 0.364433811802233
0.568399168399168 0.365801445009366
0.565488565488566 0.366379310344828
0.562993762993763 0.367236235421752
0.560914760914761 0.368377935554342
0.559251559251559 0.36981028320044
0.557172557172557 0.370985603543743
0.553846153846154 0.371340953442989
0.552182952182952 0.372824256035935
0.55010395010395 0.374045801526718
0.544698544698545 0.373006833712984
0.541372141372141 0.37338686550043
0.537629937629938 0.373483535528596
0.535966735966736 0.375036368926389
0.535550935550936 0.377491207502931
0.533056133056133 0.378506052553882
0.53014553014553 0.379238548483046
0.525155925155925 0.378483667965238
0.523076923076923 0.379830917874396
0.518918918918919 0.379677517493155
0.517255717255717 0.381361128142244
0.515176715176715 0.382761816496756
0.513513513513513 0.384495641344956
0.511018711018711 0.385629118293066
0.508523908523908 0.386780518659077
0.505613305613306 0.387631495058974
0.504365904365904 0.389781491002571
0.502702702702703 0.391642371234208
0.499376299376299 0.392227302416721
0.497297297297297 0.393809680605861
0.494802494802495 0.395086321381142
0.492307692307692 0.396384332105792
0.48981288981289 0.397704253882512
0.488149688149688 0.399727613210759
0.485239085239085 0.400755494505495
0.482328482328482 0.401801177693107
0.479002079002079 0.40251572327044
0.475259875259875 0.402890377158971
0.472765072765073 0.404338549075391
0.469438669438669 0.405095084320057
0.467775467775468 0.407313540912382
0.465696465696466 0.40920716112532
0.462785862785863 0.410398230088496
0.459043659043659 0.410867138072199
0.455301455301455 0.411344853493614
0.452806652806653 0.41296928327645
0.449064449064449 0.413476263399694
0.445738045738046 0.414379590258987
0.443243243243243 0.41608118657299
0.44033264033264 0.417422152148207
0.436174636174636 0.417595541401274
0.433264033264033 0.418978689183756
0.431600831600832 0.421608448415922
0.427027027027027 0.421419778416085
0.422869022869023 0.421641791044776
0.42037422037422 0.423544197737746
0.419126819126819 0.426756985605419
0.417047817047817 0.42918271287976
0.412058212058212 0.42863321799308
0.40956340956341 0.430695233930914
0.406652806652807 0.43236074270557
0.403326403326403 0.433616450603487
0.398752598752599 0.433544303797468
0.396673596673597 0.436213991769547
0.393762993762994 0.438020351526364
0.390852390852391 0.439868975198877
0.387110187110187 0.440814393939394
0.383783783783784 0.442261619549593
0.37962577962578 0.442774005819593
0.375467775467775 0.443298969072165
0.373804573804574 0.446819085487078
0.37047817047817 0.448414695520886
0.365904365904366 0.448521916411825
0.363409563409563 0.451213216313887
0.35966735966736 0.452405857740586
0.355925155925156 0.453630100688924
0.352598752598753 0.455424274973147
0.347609147609148 0.455089820359281
0.346361746361746 0.459713024282561
0.343866943866944 0.462786793508674
0.33970893970894 0.463677639046538
0.337214137214137 0.466896948762234
0.332640332640333 0.467289719626168
0.33014553014553 0.470657972732662
0.327650727650728 0.474127557160048
0.323076923076923 0.474648747709224
0.31975051975052 0.477047146401985
0.315176715176715 0.47763074984247
0.311850311850312 0.480153649167734
0.308939708939709 0.483409238776838
0.305613305613306 0.486111111111111
0.302702702702703 0.489576328177539
0.299376299376299 0.492476060191518
0.297297297297297 0.497564370215727
0.293970893970894 0.50070821529745
0.29022869022869 0.503244412400865
0.287318087318087 0.507342143906021
0.282744282744283 0.508601346297681
0.278586278586279 0.510670731707317
0.274428274428274 0.512820512820513
0.27027027027027 0.515055467511886
0.266528066528067 0.518189167340339
0.264033264033264 0.523927392739274
0.26029106029106 0.527379949452401
0.257380457380457 0.532702237521515
0.254054054054054 0.537379067722076
0.24989604989605 0.540467625899281
0.246569646569647 0.545538178472861
0.243243243243243 0.550847457627119
0.239085239085239 0.554484088717454
0.235343035343035 0.559288537549407
0.233264033264033 0.56838905775076
0.228690228690229 0.571725571725572
0.224948024948025 0.577374599786553
0.218711018711019 0.576754385964912
0.214968814968815 0.582863585118377
0.212058212058212 0.591647331786543
0.207484407484407 0.596176821983274
0.201247401247401 0.596059113300493
0.197505197505198 0.603557814485388
0.192099792099792 0.606299212598425
0.18960498960499 0.618724559023066
0.184615384615385 0.623595505617977
0.177962577962578 0.622998544395924
0.173388773388773 0.629909365558912
0.168399168399168 0.635792778649921
0.161746361746362 0.63562091503268
0.156756756756757 0.642248722316865
0.149272349272349 0.638790035587189
0.143866943866944 0.644320297951583
0.138045738045738 0.6484375
0.131392931392931 0.648870636550308
0.125571725571726 0.653679653679654
0.118918918918919 0.654462242562929
0.113513513513514 0.662621359223301
0.107692307692308 0.669250645994832
0.101871101871102 0.676795580110497
0.0960498960498961 0.685459940652819
0.088981288981289 0.685897435897436
0.0827442827442827 0.693379790940767
0.0744282744282744 0.683206106870229
0.0681912681912682 0.691983122362869
0.0602910602910603 0.683962264150943
0.0528066528066528 0.679144385026738
0.046985446985447 0.697530864197531
0.0390852390852391 0.686131386861314
0.0340956340956341 0.732142857142857
0.027027027027027 0.747126436781609
0.0203742203742204 0.790322580645161
0.0137214137214137 0.891891891891892
0.00415800415800416 0.833333333333333
};
\addlegendentry{KTC}
\addplot [ultra thick, darkorange25512714]
table {%
1 0.256971898707127
0.982120582120582 0.259104870557262
0.980457380457381 0.259834710743802
0.978378378378378 0.260374017926303
0.976715176715177 0.260913028990337
0.976299376299376 0.261586452762923
0.974636174636175 0.261957979436746
0.973388773388773 0.262650061707618
0.970893970893971 0.262743332958254
0.970478170478171 0.263371699390657
0.967983367983368 0.263586956521739
0.966735966735967 0.26399454978994
0.964241164241164 0.264123006833713
0.962162162162162 0.264336303404158
0.961746361746362 0.265009165902841
0.95966735966736 0.265256867026779
0.957588357588358 0.265475504322767
0.956756756756757 0.266042317030871
0.955925155925156 0.266581632653061
0.953846153846154 0.266806234007909
0.952598752598753 0.267234340370932
0.950519750519751 0.267462267462267
0.950519750519751 0.268246890401314
0.95010395010395 0.268950094161959
0.948440748440748 0.269271632628969
0.947193347193347 0.269713473833767
0.945945945945946 0.270157938487116
0.945114345114345 0.270724154359219
0.943035343035343 0.270967741935484
0.942203742203742 0.271539844218095
0.940956340956341 0.271995192307692
0.93970893970894 0.2724861345551
0.938045738045738 0.272826218406095
0.936382536382536 0.273201504306684
0.934303534303534 0.273424190800681
0.932224532224532 0.27364823629928
0.931808731808732 0.274363369245837
0.92972972972973 0.274625399164824
0.928066528066528 0.27497844031046
0.925987525987526 0.275210084033613
0.925571725571726 0.275939010784678
0.924324324324324 0.276423775180303
0.923492723492723 0.277036297867033
0.921829521829522 0.277437116756351
0.921829521829522 0.278307808184785
0.91975051975052 0.278554338244554
0.919334719334719 0.279307731177362
0.918087318087318 0.27981244455709
0.916424116424116 0.280193236714976
0.916424116424116 0.281086596097437
0.914760914760915 0.281473899692938
0.913097713097713 0.281863688871775
0.911018711018711 0.282127221220706
0.908939708939709 0.28239245575507
0.907692307692308 0.282918610679108
0.906029106029106 0.283318164087895
0.903534303534304 0.283459431254892
0.901455301455302 0.28373249574663
0.8997920997921 0.284138655462185
0.898128898128898 0.284547490449216
0.896881496881497 0.28512888301388
0.893970893970894 0.285145888594164
0.891891891891892 0.285429141716567
0.889397089397089 0.285580774365821
0.887318087318087 0.285867381111855
0.885654885654886 0.286290322580645
0.883160083160083 0.286446392447741
0.88024948024948 0.286468200270636
0.879002079002079 0.287033265444671
0.876923076923077 0.28732970027248
0.875259875259875 0.287764866712235
0.873180873180873 0.288065843621399
0.871517671517672 0.288506538196834
0.869022869022869 0.288674033149171
0.867359667359667 0.289119889119889
0.864033264033264 0.289012517385257
0.861954261954262 0.289323098394976
0.859043659043659 0.289355742296919
0.857380457380457 0.289810260014055
0.854885654885655 0.289985895627645
0.853222453222453 0.290445859872611
0.852806652806653 0.291335227272727
0.85031185031185 0.29151817533856
0.847817047817048 0.29170243204578
0.846985446985447 0.292462311557789
0.846153846153846 0.293227665706052
0.844906444906445 0.293853940708604
0.842411642411642 0.294049346879536
0.83991683991684 0.294246176256373
0.838669438669439 0.294883040935673
0.837006237006237 0.295377842993397
0.834095634095634 0.295434462444772
0.832016632016632 0.295787139689579
0.82993762993763 0.296142433234421
0.827858627858628 0.296500372300819
0.826195426195426 0.297010463378176
0.823700623700624 0.297224306076519
0.820790020790021 0.297289156626506
0.81995841995842 0.298110355253212
0.818711018711019 0.298786039453718
0.816632016632017 0.299162223914699
0.812474012474013 0.298776758409786
0.80997920997921 0.299002302379125
0.80956340956341 0.3
0.808731808731809 0.300850734725445
0.807900207900208 0.301708074534161
0.807068607068607 0.30257209664848
0.805405405405405 0.303129890453834
0.803326403326403 0.303534956794972
0.802079002079002 0.304258675078864
0.8004158004158 0.304829770387965
0.797089397089397 0.304769475357711
0.794594594594595 0.305027932960894
0.793347193347193 0.305769230769231
0.791683991683992 0.306355591311344
0.79002079002079 0.306946688206785
0.787941787941788 0.307380373073804
0.785446985446985 0.307654723127036
0.784199584199584 0.308421913327882
0.784199584199584 0.309688013136289
0.781704781704782 0.30997526793075
0.780873180873181 0.310927152317881
0.777962577962578 0.311055694098088
0.776299376299376 0.311686143572621
0.774636174636175 0.312321877619447
0.772557172557173 0.312794612794613
0.770893970893971 0.313440405748098
0.76964656964657 0.314261460101868
0.768814968814969 0.315260017050298
0.767567567567568 0.316095890410959
0.767567567567568 0.317454858125537
0.765904365904366 0.318134715025907
0.763409563409563 0.318473547267997
0.762577962577963 0.319512195121951
0.76049896049896 0.320034995625547
0.758419958419958 0.320562390158172
0.757172557172557 0.321447484554281
0.753846153846154 0.32145390070922
0.751767151767152 0.321994657168299
0.748856548856549 0.322182468694097
0.747609147609148 0.323090745732255
0.744698544698545 0.323285198555957
0.743035343035343 0.324025385312783
0.741372141372141 0.324772313296903
0.736382536382536 0.324062214089661
0.734719334719335 0.324816176470588
0.733471933471934 0.325761772853186
0.72972972972973 0.325602968460111
0.725155925155925 0.325069897483691
0.723908523908524 0.326029962546816
0.722245322245322 0.326810912511759
0.720997920997921 0.327788279773157
0.718918918918919 0.328395061728395
0.717255717255717 0.329198473282443
0.714760914760915 0.329626078619367
0.713097713097713 0.330443159922929
0.711018711018711 0.33107454017425
0.708939708939709 0.331712062256809
0.706444906444906 0.332160312805474
0.703534303534304 0.332416502946955
0.701039501039501 0.332872655478776
0.698128898128898 0.333134920634921
0.695634095634096 0.333599202392822
0.693555093555094 0.334268537074148
0.688565488565489 0.333534743202417
0.685239085239085 0.333603238866397
0.682328482328482 0.333875890132248
0.680665280665281 0.334764826175869
0.677338877338877 0.334840698869476
0.673180873180873 0.334504132231405
0.67027027027027 0.33478712357217
0.668191268191268 0.335490605427975
0.666112266112266 0.336201469045121
0.663201663201663 0.336497890295359
0.66029106029106 0.336797454931071
0.656964656964657 0.336886993603412
0.654054054054054 0.337191854233655
0.652390852390852 0.338146551724138
0.651143451143451 0.339328277356446
0.64948024948025 0.340305010893246
0.646985446985447 0.340854326396495
0.645322245322245 0.341850220264317
0.642827442827443 0.342414174972315
0.640748440748441 0.343207126948775
0.637837837837838 0.343561030235162
0.634927234927235 0.343918918918919
0.634511434511435 0.34563986409966
0.62993762993763 0.345102505694761
0.626195426195426 0.345017182130584
0.624948024948025 0.3463133640553
0.622037422037422 0.346697566628042
0.61995841995842 0.347552447552448
0.615384615384615 0.347010550996483
0.612889812889813 0.347641509433962
0.610810810810811 0.348517200474496
0.607484407484407 0.348687350835322
0.604989604989605 0.349339735894358
0.601247401247401 0.349275362318841
0.599168399168399 0.350182260024301
0.597920997920998 0.35158924205379
0.593347193347193 0.351045510455105
0.59043659043659 0.351485148514851
0.585446985446985 0.350684931506849
0.581704781704782 0.35062656641604
0.576715176715177 0.349810844892812
0.574636174636175 0.350761421319797
0.570893970893971 0.350702426564496
0.567983367983368 0.351156812339332
0.564656964656965 0.351358344113842
0.562577962577963 0.35234375
0.559251559251559 0.352555701179554
0.555509355509356 0.352506596306069
0.554677754677755 0.354316069057105
0.552182952182952 0.355080213903743
0.549272349272349 0.355585464333782
0.547609147609148 0.356910569105691
0.544698544698545 0.35743519781719
0.541372141372141 0.357692307692308
0.53970893970894 0.359059474412172
0.536798336798337 0.359610027855153
0.535135135135135 0.361009817671809
0.533056133056133 0.362146892655367
0.529313929313929 0.362162162162162
0.526403326403326 0.362750716332378
0.524324324324324 0.363924963924964
0.52016632016632 0.363662790697674
0.518087318087318 0.364860907759883
0.515592515592516 0.365781710914454
0.513097713097713 0.366716196136701
0.511018711018711 0.367964071856287
0.506860706860707 0.367722473604827
0.503950103950104 0.36838905775076
0.501039501039501 0.36906584992343
0.497713097713098 0.369444444444444
0.494802494802495 0.370139968895801
0.491891891891892 0.370846394984326
0.487733887733888 0.370616113744076
0.485239085239085 0.371656050955414
0.481081081081081 0.371428571428571
0.477338877338877 0.371521035598706
0.472765072765073 0.370962479608483
0.469022869022869 0.371052631578947
0.465696465696466 0.371475953565506
0.461122661122661 0.370903010033445
0.459459459459459 0.372681281618887
0.456964656964657 0.373809523809524
0.454054054054054 0.374614065180103
0.452390852390852 0.376470588235294
0.448648648648649 0.376614310645724
0.445322245322245 0.377112676056338
0.442827442827443 0.378330373001776
0.439085239085239 0.378494623655914
0.435758835758836 0.379023508137432
0.432848232848233 0.37992700729927
0.431600831600832 0.38232044198895
0.428690228690229 0.383271375464684
0.425779625779626 0.384240150093809
0.422869022869023 0.385227272727273
0.418711018711019 0.38508604206501
0.414137214137214 0.384555984555985
0.40997920997921 0.384405458089669
0.404989604989605 0.383464566929134
0.400831600831601 0.383300198807157
0.397089397089397 0.383534136546185
0.392515592515593 0.382961460446247
0.387941787941788 0.382377049180328
0.385862785862786 0.384265010351967
0.382952182952183 0.385355648535565
0.380873180873181 0.387315010570825
0.377546777546778 0.388034188034188
0.375051975051975 0.38963282937365
0.370893970893971 0.389519650655022
0.368399168399168 0.391169977924945
0.365488565488566 0.392410714285714
0.361746361746362 0.392776523702032
0.358419958419958 0.393607305936073
0.353846153846154 0.393071593533487
0.349272349272349 0.392523364485981
0.345945945945946 0.39338061465721
0.341787941787942 0.393301435406699
0.338045738045738 0.393704600484261
0.333887733887734 0.393627450980392
0.328482328482329 0.392059553349876
0.322661122661123 0.389949748743719
0.31975051975052 0.391348600508906
0.317255717255717 0.393298969072165
0.313929313929314 0.394255874673629
0.309355509355509 0.393650793650794
0.306444906444906 0.395174262734584
0.303118503118503 0.396195652173913
0.2997920997921 0.397245179063361
0.295634095634096 0.397206703910615
0.293555093555094 0.4
0.28981288981289 0.400574712643678
0.286902286902287 0.402332361516035
0.283575883575884 0.403550295857988
0.280665280665281 0.405405405405405
0.278170478170478 0.407926829268293
0.274012474012474 0.408049535603715
0.271517671517672 0.410691823899371
0.266943866943867 0.410223642172524
0.264449064449064 0.412987012987013
0.258627858627859 0.410561056105611
0.254885654885655 0.411409395973154
0.249480249480249 0.409556313993174
0.244490644490645 0.408333333333333
0.241164241164241 0.409893992932862
0.239085239085239 0.413669064748201
0.234095634095634 0.412454212454212
0.23035343035343 0.413432835820896
0.227858627858628 0.416730038022814
0.223700623700624 0.417054263565891
0.22037422037422 0.41897233201581
0.217879417879418 0.42258064516129
0.212889812889813 0.421399176954733
0.21039501039501 0.425210084033613
0.205821205821206 0.424892703862661
0.201663201663202 0.425438596491228
0.197089397089397 0.425112107623318
0.192931392931393 0.425688073394495
0.187941787941788 0.424413145539906
0.184199584199584 0.425961538461538
0.178794178794179 0.423645320197044
0.175467775467775 0.426262626262626
0.171725571725572 0.427979274611399
0.168399168399168 0.430851063829787
0.164241164241164 0.431693989071038
0.16008316008316 0.432584269662921
0.156756756756757 0.435838150289017
0.151767151767152 0.43452380952381
0.148440748440748 0.438036809815951
0.142619542619543 0.434177215189873
0.138045738045738 0.433986928104575
0.135550935550936 0.440540540540541
0.130977130977131 0.440559440559441
0.125155925155925 0.436231884057971
0.122245322245322 0.442105263157895
0.118503118503119 0.4453125
0.115176715176715 0.450406504065041
0.10977130977131 0.447457627118644
0.104781704781705 0.446017699115044
0.1002079002079 0.446296296296296
0.0952182952182952 0.444660194174757
0.0910602910602911 0.446938775510204
0.0864864864864865 0.447311827956989
0.0835758835758836 0.456818181818182
0.0802494802494803 0.465060240963855
0.0760914760914761 0.469230769230769
0.0715176715176715 0.471232876712329
0.0694386694386694 0.491176470588235
0.0632016632016632 0.482539682539683
0.0577962577962578 0.479310344827586
0.0532224532224532 0.483018867924528
0.0490644490644491 0.491666666666667
0.0436590436590437 0.488372093023256
0.0390852390852391 0.494736842105263
0.0340956340956341 0.496969696969697
0.0295218295218295 0.507142857142857
0.0241164241164241 0.504347826086956
0.0207900207900208 0.555555555555556
0.0141372141372141 0.523076923076923
0.00873180873180873 0.525
0.00291060291060291 0.466666666666667
};
\addlegendentry{Token Likelihood}
\addplot [ultra thick, forestgreen4416044]
table {%
1 0.256971898707127
0.93014553014553 0.27161243322001
0.928066528066528 0.271830471318962
0.928066528066528 0.272660640117273
0.926403326403326 0.27300575909815
0.923908523908524 0.273107177974435
0.922661122661123 0.273579090124522
0.92016632016632 0.27368290873114
0.918087318087318 0.273911425381466
0.916424116424116 0.274265803882529
0.914345114345114 0.27449756584696
0.913097713097713 0.274981217129977
0.911850311850312 0.275467906041955
0.910602910602911 0.275957661290323
0.90977130977131 0.276576918215143
0.907692307692308 0.276819680446361
0.906444906444906 0.277318407327312
0.906029106029106 0.278075548749362
0.903950103950104 0.278325438484189
0.902702702702703 0.278833804264064
0.901871101871102 0.279474294549671
0.899376299376299 0.279601861427094
0.897713097713098 0.279989625210738
0.897713097713098 0.280900338277387
0.894802494802495 0.280903276334682
0.893970893970894 0.281561026715558
0.891476091476092 0.281697543029825
0.89022869022869 0.282230424466122
0.888981288981289 0.28276682978442
0.888981288981289 0.283704883227176
0.888149688149688 0.28438290507256
0.887318087318087 0.285065455516965
0.885239085239085 0.285350489210562
0.884823284823285 0.28617536309844
0.883575883575884 0.28673593307246
0.882744282744283 0.287435689141619
0.881081081081081 0.287868496128243
0.879002079002079 0.288167938931298
0.877338877338877 0.288606209820818
0.876923076923077 0.289459236892671
0.876091476091476 0.290180415920672
0.874428274428274 0.290630182421227
0.874012474012474 0.291499098599362
0.870686070686071 0.291399944336209
0.869022869022869 0.291858678955453
0.867775467775468 0.292460762331839
0.867359667359667 0.293348333567712
0.866112266112266 0.293959920970929
0.865280665280665 0.294717462115848
0.864033264033264 0.295338260375213
0.863617463617464 0.296248751961204
0.861122661122661 0.296450042943029
0.859459459459459 0.296940094813963
0.858212058212058 0.29757785467128
0.857380457380457 0.298364925481117
0.856964656964657 0.299302933488237
0.856548856548857 0.30024777729194
0.854885654885655 0.300760678759508
0.852390852390852 0.300983702833651
0.851143451143451 0.301650456822871
0.849064449064449 0.302026327466351
0.847401247401247 0.302553444180523
0.844906444906445 0.302786469974668
0.841995841995842 0.302871672150763
0.840748440748441 0.303558024320673
0.839501039501039 0.304249547920434
0.837006237006237 0.304492512479201
0.834927234927235 0.304889158821743
0.832848232848233 0.305288827922573
0.831600831600832 0.305997552019584
0.830769230769231 0.306865304868684
0.82993762993763 0.307739747147703
0.82993762993763 0.308930506113605
0.82952182952183 0.309975139838409
0.827442827442827 0.310403993136796
0.824948024948025 0.310679611650485
0.824116424116424 0.311586228580412
0.822869022869023 0.312342171717172
0.822453222453222 0.313421010933291
0.820790020790021 0.314031180400891
0.820790020790021 0.31528509822712
0.81954261954262 0.316067992302758
0.818295218295218 0.316857188858477
0.815800415800416 0.317167798254122
0.813305613305613 0.317480928420711
0.810810810810811 0.317796610169492
0.808731808731809 0.318278514154803
0.807068607068607 0.318928688793953
0.804989604989605 0.319419237749546
0.801663201663202 0.319416832339298
0.8 0.32007985360173
0.8 0.321416638823922
0.798752598752599 0.322261365542694
0.796673596673597 0.32277628032345
0.795010395010395 0.323464726780579
0.794178794178794 0.324498810737343
0.792099792099792 0.325029858385941
0.791683991683992 0.326250856751199
0.78960498960499 0.32679401135777
0.787941787941788 0.327514690632561
0.786694386694387 0.328415205693456
0.784615384615385 0.32897489539749
0.782120582120582 0.3293643845211
0.78004158004158 0.329933169187478
0.778378378378378 0.330683624801272
0.776299376299376 0.331263307310149
0.775467775467775 0.332382819461772
0.773388773388773 0.33297529538131
0.77006237006237 0.333033627045495
0.767983367983368 0.333634393063584
0.766320166320166 0.334422064960987
0.765072765072765 0.33539919795844
0.761330561330561 0.335286577549899
0.758835758835759 0.335724797645327
0.758004158004158 0.336906301977453
0.756756756756757 0.337913108057928
0.755509355509355 0.338929304234285
0.752182952182952 0.339017991004498
0.75010395010395 0.339672378083223
0.748440748440748 0.340522133938706
0.747193347193347 0.341570043717924
0.744698544698545 0.34205500381971
0.743035343035343 0.342928420648628
0.74012474012474 0.343231777863479
0.739293139293139 0.344506878511916
0.737214137214137 0.345210280373832
0.733471933471934 0.345137937781256
0.730977130977131 0.345654738497837
0.728898128898129 0.346374234341039
0.726403326403326 0.346902303415409
0.725155925155925 0.348034324486131
0.721829521829522 0.348174889691135
0.71975051975052 0.348921588389438
0.718503118503119 0.350081037277148
0.714760914760915 0.350030543677459
0.712681912681913 0.350798198935735
0.710602910602911 0.351573750257149
0.708523908523909 0.352357320099256
0.706444906444906 0.353149033464976
0.704781704781705 0.354157960718763
0.703118503118503 0.355177483721907
0.701039501039501 0.355996621621622
0.698544698544699 0.356612184249629
0.696465696465696 0.357447716602646
0.693970893970894 0.358077665736966
0.691891891891892 0.35893011216566
0.69022869022869 0.360008674907829
0.688149688149688 0.360880941997383
0.686070686070686 0.361762771322079
0.684407484407484 0.362874779541446
0.681912681912682 0.363555752604744
0.679002079002079 0.364021399910834
0.676091476091476 0.364492266308003
0.673596673596674 0.365193868349865
0.671101871101871 0.365903423260032
0.66985446985447 0.367305061559508
0.669022869022869 0.368952075212107
0.666943866943867 0.369926199261993
0.663201663201663 0.369983762468105
0.661954261954262 0.371441903873075
0.661122661122661 0.373151842290542
0.659459459459459 0.374409820585458
0.656548856548857 0.374970315839468
0.654054054054054 0.375776397515528
0.652390852390852 0.377072819033886
0.651143451143451 0.37862669245648
0.65031185031185 0.380442714667964
0.649064449064449 0.38203622124327
0.646569646569647 0.382910613149471
0.644074844074844 0.383795837462834
0.641164241164241 0.384442782348542
0.639085239085239 0.385599598595083
0.635758835758836 0.38601363292098
0.632432432432432 0.386432926829268
0.63035343035343 0.387624648427512
0.627442827442827 0.388317035512095
0.624948024948025 0.389277389277389
0.622453222453222 0.390250260688217
0.619126819126819 0.390711099448964
0.617047817047817 0.391970417326994
0.615384615384615 0.39351236373305
0.614968814968815 0.395877944325482
0.613305613305613 0.397466990029642
0.611226611226611 0.39880629408573
0.60956340956341 0.400437039060366
0.606237006237006 0.400990099009901
0.602910602910603 0.401550816948214
0.597089397089397 0.400446179587284
0.593762993762994 0.401010951979781
0.59002079002079 0.401300904977376
0.586694386694387 0.401879806322985
0.583783783783784 0.402753872633391
0.581288981288981 0.403929500144467
0.58045738045738 0.406286379511059
0.577130977130977 0.406918792143067
0.573388773388773 0.407265209686946
0.572141372141372 0.409401963701279
0.56964656964657 0.410671462829736
0.566735966735967 0.411658109332528
0.562162162162162 0.411442483262325
0.560498960498961 0.413370131861392
0.556756756756757 0.413782447466007
0.554677754677755 0.415446901276861
0.552598752598753 0.41713747645951
0.550935550935551 0.419171148370769
0.549272349272349 0.421237244897959
0.545530145530146 0.421729347476696
0.541372141372141 0.421905379131562
0.537214137214137 0.422084286180987
0.535135135135135 0.423913043478261
0.531808731808732 0.424775821986051
0.52972972972973 0.426657736101808
0.527650727650728 0.428571428571429
0.525571725571726 0.430517711171662
0.520997920997921 0.430436276193748
0.517671517671518 0.431392931392931
0.513513513513513 0.431667249213562
0.511434511434511 0.433709449929478
0.508939708939709 0.435432230522946
0.504781704781705 0.435750179468772
0.503118503118503 0.438247011952191
0.5002079002079 0.43969298245614
0.497713097713098 0.441534489118406
0.493970893970894 0.442293373045421
0.49022869022869 0.443066516347238
0.486902286902287 0.444233687405159
0.484407484407484 0.446189199540406
0.483575883575884 0.449729311678268
0.48024948024948 0.450995704802811
0.478170478170478 0.453470031545741
0.474844074844075 0.454798884906412
0.472765072765073 0.457361222847949
0.47027027027027 0.459569280780171
0.466528066528067 0.460591133004926
0.463201663201663 0.462048942347574
0.460706860706861 0.464375523889355
0.457380457380457 0.465904277848369
0.455301455301455 0.46875
0.451559251559252 0.469926438771095
0.45031185031185 0.473753280839895
0.445738045738046 0.474126492702344
0.441995841995842 0.475402504472272
0.436590436590437 0.474898236092266
0.431600831600832 0.47483989021043
0.427442827442827 0.475705691809348
0.424948024948025 0.478464419475655
0.422869022869023 0.481762198010422
0.418295218295218 0.482262703739214
0.413721413721414 0.482775351770985
0.40956340956341 0.483791748526523
0.406237006237006 0.485827946295375
0.402079002079002 0.486908358509567
0.3995841995842 0.490056093829679
0.396257796257796 0.492252066115702
0.390852390852391 0.491889063317635
0.386694386694387 0.493107104984093
0.382952182952183 0.494895217624933
0.377546777546778 0.494553376906318
0.373388773388773 0.495858641634456
0.37047817047817 0.498880179171333
0.367151767151767 0.501419647927314
0.363825363825364 0.504032258064516
0.35966735966736 0.505552308591467
0.355093555093555 0.506524317912218
0.350519750519751 0.507525586995786
0.345530145530146 0.507946210268949
0.341372141372141 0.509621353196772
0.337214137214137 0.511349306431274
0.333887733887734 0.514413837283792
0.33014553014553 0.516927083333333
0.327234927234927 0.520847121111847
0.323492723492724 0.523553162853297
0.31975051975052 0.526351813826146
0.313097713097713 0.524373259052925
0.306860706860707 0.523033309709426
0.302286902286902 0.524531024531025
0.297297297297297 0.525349008082292
0.291891891891892 0.525449101796407
0.286070686070686 0.524790236460717
0.281912681912682 0.527216174183515
0.278170478170478 0.530531324345757
0.273180873180873 0.531553398058252
0.27027027027027 0.536746490503716
0.264449064449064 0.536256323777403
0.259043659043659 0.536606373815676
0.254885654885655 0.539612676056338
0.248648648648649 0.538253825382538
0.245738045738046 0.544198895027624
0.242827442827443 0.550424128180961
0.237837837837838 0.552123552123552
0.232432432432432 0.552917903066271
0.228690228690229 0.557809330628803
0.224116424116424 0.560874089490114
0.21995841995842 0.56517094017094
0.212889812889813 0.562019758507135
0.206237006237006 0.559819413092551
0.201247401247401 0.562137049941928
0.196257796257796 0.564593301435407
0.190852390852391 0.56596794081381
0.187110187110187 0.572519083969466
0.181704781704782 0.574244415243101
0.176715176715177 0.577445652173913
0.172557172557173 0.583684950773558
0.167151767151767 0.58600583090379
0.16008316008316 0.582450832072617
0.154261954261954 0.583333333333333
0.148856548856549 0.585924713584288
0.143451143451143 0.588737201365188
0.137629937629938 0.590017825311943
0.130977130977131 0.587686567164179
0.125155925155925 0.589041095890411
0.11975051975052 0.592592592592593
0.116008316008316 0.605206073752712
0.10977130977131 0.605504587155963
0.103950103950104 0.608272506082725
0.0972972972972973 0.606217616580311
0.0902286902286902 0.601108033240997
0.0860706860706861 0.616071428571429
0.0798336798336798 0.617363344051447
0.0735966735966736 0.618881118881119
0.0686070686070686 0.632183908045977
0.064033264033264 0.652542372881356
0.0586278586278586 0.66824644549763
0.0540540540540541 0.698924731182796
0.0465696465696466 0.695652173913043
0.0386694386694387 0.683823529411765
0.0316008316008316 0.684684684684685
0.0257796257796258 0.720930232558139
0.0178794178794179 0.704918032786885
0.0120582120582121 0.805555555555556
0.00374220374220374 0.818181818181818
};
\addlegendentry{CCP}
\addplot [ultra thick, crimson2143940]
table {%
1 0.256971898707127
0.982120582120582 0.259104870557262
0.980457380457381 0.259834710743802
0.978378378378378 0.260374017926303
0.976715176715177 0.260855080510827
0.976299376299376 0.261586452762923
0.974636174636175 0.261957979436746
0.973388773388773 0.262650061707618
0.970893970893971 0.262743332958254
0.970478170478171 0.263371699390657
0.968399168399168 0.263670327182158
0.966735966735967 0.26399454978994
0.964656964656965 0.264236902050114
0.962162162162162 0.264336303404158
0.961746361746362 0.265009165902841
0.96008316008316 0.265341300850379
0.958004158004158 0.265590778097983
0.956756756756757 0.266042317030871
0.955925155925156 0.266581632653061
0.953846153846154 0.266806234007909
0.953014553014553 0.26735098565263
0.950519750519751 0.267462267462267
0.950519750519751 0.268246890401314
0.95010395010395 0.268950094161959
0.948440748440748 0.269271632628969
0.947609147609148 0.269831873076012
0.945945945945946 0.270157938487116
0.945114345114345 0.270724154359219
0.943035343035343 0.270967741935484
0.942203742203742 0.271539844218095
0.940956340956341 0.271995192307692
0.939293139293139 0.272365565469014
0.938045738045738 0.272826218406095
0.935966735966736 0.273080189251486
0.934303534303534 0.273424190800681
0.931808731808732 0.273526180886122
0.930977130977131 0.274118511263467
0.929313929313929 0.274502579218865
0.928066528066528 0.27497844031046
0.926403326403326 0.275333662876915
0.925155925155925 0.275815048964919
0.923908523908524 0.276299428002984
0.923076923076923 0.276911562928776
0.921413721413721 0.277277277277277
0.920997920997921 0.278056741149887
0.91975051975052 0.278554338244554
0.918503118503118 0.279055078322385
0.918087318087318 0.27981244455709
0.916008316008316 0.280066107297229
0.915592515592516 0.280831526590996
0.914760914760915 0.281473899692938
0.912266112266112 0.281606982415608
0.911434511434511 0.282255987638424
0.908523908523909 0.282263273478879
0.906860706860707 0.282659409020218
0.905613305613306 0.283188141984137
0.903534303534304 0.283459431254892
0.901871101871102 0.283863368669022
0.898960498960499 0.283876050420168
0.897297297297297 0.284284020550652
0.896049896049896 0.284826856991805
0.894386694386694 0.285278514588859
0.891060291060291 0.285163007318696
0.888981288981289 0.285447263017356
0.887318087318087 0.285867381111855
0.884407484407484 0.285887096774194
0.883160083160083 0.286446392447741
0.879417879417879 0.286197564276049
0.878170478170478 0.286761710794297
0.876507276507277 0.287193460490463
0.874012474012474 0.287354750512645
0.873180873180873 0.288065843621399
0.870686070686071 0.288231245698555
0.869022869022869 0.288674033149171
0.866528066528067 0.288842688842689
0.864449064449064 0.289151599443672
0.861122661122661 0.289043963712491
0.858627858627859 0.28921568627451
0.856133056133056 0.289388615600843
0.854054054054054 0.289703808180536
0.851975051975052 0.290021231422505
0.85031185031185 0.290482954545455
0.84989604989605 0.291375623663578
0.847401247401247 0.291559370529328
0.844906444906445 0.291744436468055
0.844074844074844 0.292507204610951
0.843243243243243 0.293275488069414
0.841164241164241 0.293613933236575
0.839501039501039 0.294100509832484
0.837006237006237 0.294298245614035
0.834511434511435 0.294497432134996
0.832848232848233 0.29499263622975
0.830769230769231 0.295343680709534
0.827442827442827 0.295252225519288
0.824948024948025 0.295457930007446
0.823700623700624 0.296113602391629
0.821205821205821 0.296324081020255
0.81995841995842 0.296987951807229
0.817463617463618 0.297203325774754
0.814553014553015 0.297268588770865
0.813721413721414 0.298095963442498
0.812474012474013 0.298776758409786
0.81039501039501 0.299155794320798
0.807484407484408 0.299229583975347
0.803742203742204 0.298994586233565
0.803326403326403 0.3
0.802079002079002 0.300701480904131
0.801663201663202 0.301721439749609
0.801247401247401 0.302749410840534
0.799168399168399 0.303154574132492
0.797089397089397 0.303562945368171
0.796257796257796 0.304451510333863
0.794594594594595 0.305027932960894
0.792099792099792 0.305288461538462
0.788773388773389 0.305229283990346
0.787110187110187 0.305815831987076
0.785862785862786 0.306569343065693
0.783783783783784 0.30700325732899
0.781704781704782 0.30744071954211
0.78045738045738 0.308210180623974
0.776715176715177 0.307996702390767
0.775883575883576 0.308940397350993
0.775051975051975 0.309891936824605
0.773804573804574 0.310684474123539
0.771725571725572 0.311148365465214
0.77047817047817 0.311952861952862
0.767151767151767 0.311918850380389
0.765488565488565 0.312563667232598
0.763825363825364 0.313213981244672
0.761330561330561 0.313527397260274
0.75966735966736 0.314187446259673
0.758419958419958 0.315025906735751
0.757172557172557 0.315871639202082
0.755925155925156 0.316724738675958
0.753846153846154 0.317235345581802
0.753846153846154 0.318629173989455
0.752182952182952 0.319329214474846
0.74968814968815 0.31968085106383
0.748024948024948 0.320391807658059
0.747193347193347 0.321466905187835
0.745530145530146 0.322192273135669
0.743035343035343 0.322563176895307
0.741372141372141 0.323300090661831
0.738045738045738 0.323315118397086
0.736382536382536 0.324062214089661
0.733887733887734 0.324448529411765
0.730977130977131 0.324653739612188
0.72972972972973 0.325602968460111
0.726403326403326 0.325629077353215
0.724740124740125 0.326404494382022
0.721829521829522 0.326622765757291
0.718087318087318 0.326465028355388
0.714760914760915 0.326495726495727
0.713097713097713 0.327290076335878
0.711434511434511 0.328092042186002
0.706860706860707 0.327552986512524
0.702702702702703 0.327202323330106
0.701039501039501 0.328015564202335
0.698960498960499 0.328641251221896
0.697713097713098 0.329666011787819
0.696049896049896 0.330503455083909
0.694802494802495 0.331547619047619
0.693139293139293 0.332402791625125
0.69022869022869 0.332665330661323
0.688565488565489 0.333534743202417
0.686486486486486 0.334210526315789
0.683575883575884 0.334486266531027
0.681081081081081 0.334969325153374
0.678170478170478 0.335251798561151
0.674428274428274 0.335123966942149
0.671933471933472 0.335617860851506
0.668607068607069 0.335699373695198
0.665696465696466 0.335991605456453
0.664864864864865 0.337341772151899
0.662370062370062 0.337857900318134
0.657796257796258 0.337313432835821
0.654885654885655 0.337620578778135
0.651975051975052 0.337931034482759
0.64989604989605 0.338678223185265
0.647401247401247 0.33921568627451
0.645322245322245 0.339978094194962
0.640748440748441 0.33942731277533
0.637837837837838 0.339756367663344
0.634511434511435 0.339866369710468
0.632432432432432 0.340649496080627
0.62993762993763 0.341216216216216
0.627442827442827 0.341789354473386
0.625363825363825 0.342596810933941
0.621621621621622 0.342497136311569
0.618711018711019 0.342857142857143
0.617047817047817 0.343916570104287
0.615384615384615 0.344988344988345
0.614137214137214 0.34630715123095
0.611642411642412 0.346933962264151
0.60956340956341 0.347805456702254
0.607068607068607 0.348448687350835
0.604158004158004 0.348859543817527
0.601247401247401 0.349275362318841
0.597920997920998 0.349453219927096
0.595010395010395 0.349877750611247
0.593762993762994 0.351291512915129
0.59043659043659 0.351485148514851
0.586694386694387 0.351432129514321
0.584199584199584 0.352130325814536
0.581288981288981 0.352585119798235
0.578794178794179 0.353299492385787
0.577130977130977 0.354533844189017
0.573804573804574 0.354755784061697
0.571725571725572 0.355756791720569
0.567151767151767 0.355208333333333
0.564656964656965 0.355963302752294
0.562162162162162 0.356728232189974
0.558419958419958 0.356706507304117
0.556340956340956 0.357754010695187
0.552598752598753 0.357738896366083
0.550519750519751 0.358807588075881
0.548856548856549 0.360163710777626
0.547193347193347 0.361538461538462
0.542619542619543 0.360995850622407
0.538877338877339 0.36100278551532
0.535135135135135 0.361009817671809
0.531392931392931 0.361016949152542
0.528482328482328 0.361593172119488
0.525987525987526 0.362464183381089
0.523076923076923 0.363059163059163
0.520582120582121 0.363953488372093
0.518087318087318 0.364860907759883
0.516008316008316 0.366076696165192
0.513097713097713 0.366716196136701
0.51018711018711 0.367365269461078
0.506029106029106 0.367119155354449
0.503950103950104 0.36838905775076
0.501039501039501 0.36906584992343
0.498128898128898 0.369753086419753
0.496049896049896 0.371073094867807
0.494802494802495 0.373040752351097
0.491476091476092 0.37345971563981
0.488981288981289 0.374522292993631
0.484407484407484 0.373996789727127
0.483160083160083 0.376051779935275
0.479417879417879 0.376182707993475
0.476923076923077 0.377302631578947
0.474012474012474 0.378109452736318
0.471101871101871 0.378929765886288
0.468191268191268 0.379763912310287
0.464864864864865 0.380272108843537
0.461122661122661 0.380445969125214
0.456964656964657 0.380276816608997
0.454469854469854 0.381500872600349
0.450727650727651 0.38169014084507
0.449064449064449 0.383658969804618
0.446569646569647 0.38494623655914
0.443659043659044 0.385895117540687
0.441164241164241 0.387226277372263
0.437837837837838 0.387845303867403
0.434511434511435 0.388475836431227
0.431185031185031 0.389118198874296
0.427027027027027 0.389015151515152
0.424116424116424 0.390057361376673
0.421205821205821 0.391119691119691
0.417047817047817 0.391033138401559
0.412889812889813 0.390944881889764
0.408316008316008 0.390457256461233
0.404573804573805 0.390763052208835
0.402079002079002 0.392292089249493
0.397505197505198 0.391803278688525
0.394178794178794 0.392546583850932
0.391268191268191 0.393723849372385
0.388357588357588 0.39492600422833
0.383367983367983 0.394017094017094
0.382120582120582 0.396976241900648
0.37962577962578 0.398689956331878
0.375467775467775 0.398675496688742
0.372141372141372 0.399553571428571
0.36964656964657 0.401354401805869
0.365904365904366 0.401826484018265
0.362162162162162 0.402309468822171
0.35966735966736 0.404205607476636
0.357172557172557 0.406146572104019
0.355509355509356 0.409090909090909
0.353014553014553 0.411138014527845
0.348440748440748 0.41078431372549
0.344698544698545 0.411414392059553
0.340540540540541 0.411557788944724
0.337629937629938 0.41323155216285
0.335135135135135 0.415463917525773
0.331392931392931 0.416187989556136
0.327234927234927 0.416402116402116
0.323492723492724 0.4171581769437
0.32016632016632 0.418478260869565
0.316839916839917 0.419834710743802
0.314345114345114 0.422346368715084
0.311018711018711 0.423796033994334
0.307692307692308 0.425287356321839
0.303950103950104 0.426239067055394
0.2997920997921 0.426627218934911
0.296465696465696 0.428228228228228
0.294802494802495 0.432317073170732
0.290644490644491 0.4328173374613
0.288149688149688 0.435849056603774
0.283991683991684 0.436421725239617
0.279002079002079 0.435714285714286
0.275675675675676 0.437623762376238
0.271517671517672 0.438255033557047
0.267775467775468 0.439590443686007
0.263201663201663 0.439583333333333
0.258627858627859 0.439575971731449
0.254469854469854 0.440287769784173
0.251975051975052 0.443956043956044
0.246569646569647 0.442537313432836
0.244490644490645 0.447148288973384
0.23950103950104 0.446511627906977
0.236174636174636 0.44901185770751
0.232848232848233 0.451612903225806
0.230769230769231 0.45679012345679
0.226195426195426 0.457142857142857
0.222869022869023 0.460085836909871
0.220790020790021 0.465789473684211
0.216632016632017 0.467264573991031
0.212474012474012 0.468807339449541
0.207900207900208 0.469483568075117
0.203326403326403 0.470192307692308
0.197920997920998 0.468965517241379
0.193347193347193 0.46969696969697
0.187941787941788 0.46839378238342
0.183367983367983 0.469148936170213
0.179209979209979 0.47103825136612
0.175051975051975 0.473033707865169
0.172141372141372 0.478612716763006
0.168399168399168 0.482142857142857
0.164241164241164 0.484662576687117
0.159251559251559 0.484810126582278
0.156340956340956 0.491503267973856
0.148856548856549 0.483783783783784
0.145114345114345 0.488111888111888
0.14012474012474 0.488405797101449
0.135966735966736 0.491729323308271
0.12972972972973 0.4875
0.126819126819127 0.495934959349593
0.12016632016632 0.489830508474576
0.115592515592516 0.492035398230089
0.112266112266112 0.5
0.106444906444906 0.497087378640777
0.101871101871102 0.5
0.0981288981288981 0.50752688172043
0.0931392931392931 0.509090909090909
0.0893970893970894 0.518072289156627
0.0835758835758836 0.515384615384615
0.0785862785862786 0.517808219178082
0.0748440748440748 0.529411764705882
0.0706860706860707 0.53968253968254
0.0644490644490645 0.53448275862069
0.059043659043659 0.535849056603774
0.0536382536382536 0.5375
0.0478170478170478 0.534883720930233
0.0444906444906445 0.563157894736842
0.0399168399168399 0.581818181818182
0.0353430353430353 0.607142857142857
0.0291060291060291 0.608695652173913
0.022037422037422 0.588888888888889
0.0153846153846154 0.569230769230769
0.00956340956340956 0.575
0.00291060291060291 0.466666666666667
};
\addlegendentry{Max Likelihood}
\addplot [ultra thick, mediumpurple148103189]
table {%
1 0.256971898707127
0.985862785862786 0.259324073061358
0.984199584199584 0.259596402719895
0.982536382536383 0.259870229847135
0.979209979209979 0.259704455227172
0.978378378378378 0.260201260643592
0.977130977130977 0.260589931248614
0.975883575883576 0.260980762815523
0.975051975051975 0.261485280999108
0.972972972972973 0.261657162026166
0.970893970893971 0.261830006727966
0.96964656964657 0.262228719217362
0.968399168399168 0.262629679747406
0.967567567567568 0.263145991179464
0.966320166320166 0.263551825810841
0.965488565488566 0.264073694984647
0.964656964656965 0.264598540145985
0.963825363825364 0.265126386823745
0.961330561330561 0.265198440009176
0.96008316008316 0.26561601288393
0.959251559251559 0.266151361329026
0.958004158004158 0.26657410621312
0.956756756756757 0.26699930378278
0.955509355509356 0.26742697544513
0.953014553014553 0.26750700280112
0.952182952182952 0.268055718131804
0.950519750519751 0.268372857478281
0.947609147609148 0.268338631814435
0.947609147609148 0.269130845536136
0.946777546777547 0.269690868174819
0.945945945945946 0.270254217153718
0.943451143451143 0.270344334564518
0.941372141372141 0.270554493307839
0.939293139293139 0.270765911542611
0.938877338877339 0.271459485453234
0.937214137214137 0.271795490172435
0.935966735966736 0.272254475084664
0.935135135135135 0.272837559141089
0.934303534303534 0.273424190800681
0.933056133056133 0.273892347125595
0.93014553014553 0.273873653281097
0.928066528066528 0.274100454377993
0.926819126819127 0.274575018477458
0.926403326403326 0.275299641665637
0.925155925155925 0.275780862667328
0.923492723492723 0.276140743503668
0.921413721413721 0.27637814916438
0.919334719334719 0.276617039909921
0.917255717255717 0.276857429718876
0.916424116424116 0.277477023794536
0.915176715176715 0.277974235918161
0.913929313929314 0.278474597744837
0.913513513513514 0.279232333502796
0.911434511434511 0.279484890985592
0.910602910602911 0.280122793553338
0.908939708939709 0.280508148338252
0.908523908523909 0.281282183316169
0.906860706860707 0.281673769856645
0.905613305613306 0.28219746048199
0.904781704781705 0.282854543091122
0.903118503118503 0.283255086071987
0.901039501039501 0.283527410702604
0.8997920997921 0.284064058808086
0.897713097713098 0.284340840247596
0.896881496881497 0.285015856236786
0.895218295218295 0.285430200185603
0.893970893970894 0.285980313913275
0.893555093555094 0.286801014279995
0.891476091476092 0.287091590787359
0.89022869022869 0.287652828160688
0.88981288981289 0.288487462928013
0.888981288981289 0.289192479372379
0.886486486486487 0.289359391965255
0.885654885654886 0.290072177584094
0.883575883575884 0.29037988521454
0.881081081081081 0.290552584670232
0.880665280665281 0.291414419372592
0.879002079002079 0.29186801049289
0.876091476091476 0.291909116098642
0.874844074844075 0.29250660364243
0.873180873180873 0.29296875
0.872765072765073 0.293854122917542
0.87027027027027 0.294043270581624
0.869022869022869 0.294656703792471
0.867775467775468 0.295274476513865
0.866112266112266 0.295754650007099
0.863617463617464 0.295953263037903
0.862785862785863 0.296725296725297
0.860706860706861 0.29707233065442
0.859043659043659 0.297565893705891
0.857380457380457 0.298063023995374
0.854469854469854 0.298128536196141
0.853222453222453 0.298776936517181
0.851143451143451 0.299137805056262
0.849064449064449 0.299501320035201
0.846153846153846 0.299573089945532
0.844074844074844 0.299940898345154
0.842411642411642 0.300459736022542
0.840748440748441 0.300982435248586
0.839085239085239 0.301509039294786
0.836590436590437 0.301739652069586
0.834095634095634 0.301972000602138
0.833264033264033 0.302810516772439
0.831185031185031 0.303200364022448
0.830769230769231 0.304202192448234
0.828690228690229 0.3046003362372
0.827027027027027 0.305154955507825
0.825779625779626 0.3058678576929
0.824116424116424 0.306431663574521
0.822453222453222 0.306999844792798
0.82037422037422 0.307416640698037
0.818711018711019 0.307993117472235
0.817879417879418 0.308888190954774
0.816216216216216 0.309475011824058
0.814137214137214 0.309908198797088
0.813305613305613 0.31082154775147
0.810810810810811 0.311104020421187
0.808731808731809 0.311548934806984
0.808316008316008 0.312640720488903
0.806237006237006 0.31309543032456
0.803742203742204 0.313391699092088
0.800831600831601 0.313527592381573
0.8 0.314481856815953
0.797920997920998 0.314951583784671
0.796257796257796 0.315589980224127
0.794178794178794 0.316068178057256
0.79002079002079 0.31571950814224
0.788357588357588 0.31636909728016
0.785862785862786 0.316689008042895
0.782120582120582 0.31650681474003
0.78004158004158 0.316998986143968
0.778378378378378 0.317665026302393
0.776299376299376 0.318166325835038
0.774220374220374 0.3186719151121
0.772141372141372 0.319181849432795
0.77006237006237 0.319696185050924
0.767151767151767 0.319868238557559
0.763825363825364 0.319867664983458
0.761746361746362 0.320391745365512
0.76049896049896 0.321271737221149
0.758835758835759 0.321983062808751
0.756340956340956 0.322346269714691
0.755509355509355 0.323424706301175
0.753430353430353 0.323976399070266
0.751767151767152 0.324712643678161
0.75010395010395 0.325455529496662
0.748024948024948 0.326023921710765
0.745945945945946 0.326597487711633
0.743866943866944 0.327176298463789
0.743035343035343 0.328311592871578
0.742203742203742 0.329457364341085
0.74012474012474 0.330057481921009
0.737214137214137 0.330290611028316
0.735135135135135 0.330900243309002
0.732224532224532 0.331139526137646
0.73014553014553 0.331758926884565
0.728898128898129 0.332763857251329
0.726403326403326 0.333206179668129
0.723908523908524 0.333652740513607
0.722245322245322 0.334488734835355
0.71975051975052 0.334945820433437
0.718503118503119 0.335990666925919
0.716839916839917 0.336850332161
0.714760914760915 0.33752208914196
0.713929313929314 0.338792423046567
0.711850311850312 0.339480467975411
0.708939708939709 0.339776803507373
0.706444906444906 0.340276386941718
0.704365904365904 0.340982286634461
0.702286902286902 0.341695326724661
0.7002079002079 0.342415616104107
0.696881496881497 0.342530145105252
0.695218295218295 0.343467543138866
0.692723492723493 0.344001651868676
0.68981288981289 0.344333748443337
0.687733887733888 0.345086584602545
0.686070686070686 0.346057046979866
0.683575883575884 0.346616065781151
0.681081081081081 0.347181008902077
0.678170478170478 0.347538887705093
0.676507276507276 0.348543273350471
0.673596673596674 0.348912341158734
0.671517671517671 0.349718492854049
0.66985446985447 0.350751143043762
0.666943866943867 0.351138353765324
0.665280665280665 0.352190182698657
0.662785862785863 0.352810978308986
0.661954261954262 0.354328956154017
0.658627858627859 0.354521038495971
0.655717255717256 0.354940355615575
0.653222453222453 0.35559076505206
0.651143451143451 0.356476212155702
0.649064449064449 0.357371794871795
0.646985446985447 0.35827768823394
0.645738045738046 0.359657248726262
0.643243243243243 0.36035406475658
0.641580041580042 0.361527647610122
0.638669438669439 0.362008013198209
0.637422037422037 0.363442389758179
0.634927234927235 0.364178392559027
0.631185031185031 0.364203454894434
0.627858627858628 0.36447019068308
0.625779625779626 0.365468674113647
0.622869022869023 0.36599071585634
0.618295218295218 0.365535889872173
0.615800415800416 0.366312144447193
0.614137214137214 0.367595818815331
0.611642411642412 0.36839469070874
0.608731808731809 0.368951612903226
0.605821205821206 0.369515597260969
0.604573804573805 0.371107708014293
0.602079002079002 0.371949653223735
0.598752598752599 0.372285418821096
0.597920997920998 0.374186833203227
0.594594594594595 0.374541644840231
0.592099792099792 0.375428420775112
0.58960498960499 0.376326963906582
0.587110187110187 0.377237510018702
0.584199584199584 0.377891339429801
0.58045738045738 0.378012455997834
0.575883575883576 0.377589967284624
0.573388773388773 0.378534175130387
0.571725571725572 0.380044223327805
0.570478170478171 0.381853604230448
0.567983367983368 0.382847533632287
0.565072765072765 0.383573243014395
0.562162162162162 0.384309266628766
0.558835758835759 0.384769539078156
0.555925155925156 0.385524798154556
0.552598752598753 0.38600058088876
0.549272349272349 0.386483323581042
0.545530145530146 0.386678455643973
0.542203742203742 0.387173396674584
0.538045738045738 0.387077475321567
0.535135135135135 0.387884267631103
0.531808731808732 0.388399635590647
0.527650727650728 0.388310893512852
0.524740124740125 0.389145852605612
0.521829521829522 0.389993784959602
0.519334719334719 0.391168180394613
0.516424116424116 0.392045454545455
0.513513513513513 0.39293668469615
0.511018711018711 0.394162924951892
0.508939708939709 0.395732298739088
0.506860706860707 0.397327249022164
0.503950103950104 0.398291160039435
0.501039501039501 0.399271040424122
0.497713097713098 0.399933177413966
0.493970893970894 0.400269541778976
0.490644490644491 0.400951410125722
0.488149688149688 0.402330363262509
0.486902286902287 0.404770134808158
0.483991683991684 0.405857740585774
0.478586278586279 0.404854027435807
0.475259875259875 0.405606813342796
0.471933471933472 0.406373075546008
0.47027027027027 0.408598265895954
0.465280665280665 0.407947502734233
0.45987525987526 0.40691685062546
0.457796257796258 0.408837727441515
0.454885654885655 0.410044977511244
0.451559251559252 0.410896708286039
0.447401247401247 0.41100076394194
0.444906444906445 0.41264944080216
0.441580041580042 0.413551401869159
0.436174636174636 0.412504915454188
0.433679833679834 0.414217633042097
0.43035343035343 0.415162454873646
0.426611226611227 0.415721231766613
0.422037422037422 0.415472779369628
0.41954261954262 0.417287014061208
0.414553014553015 0.416631842875052
0.413305613305613 0.419763513513513
0.41039501039501 0.421254801536492
0.407484407484408 0.422778257118205
0.404573804573805 0.424334932402966
0.4 0.424162257495591
0.396257796257796 0.424877396344182
0.394594594594595 0.427862939585212
0.39043659043659 0.428180574555404
0.386278586278586 0.428505535055351
0.382120582120582 0.428838077461503
0.378794178794179 0.430122757318225
0.376299376299376 0.432393693263258
0.372141372141372 0.432785299806576
0.367151767151767 0.43220753793441
0.362162162162162 0.431615460852329
0.360498960498961 0.435022579026593
0.358835758835759 0.438516260162602
0.355509355509356 0.440041173443129
0.352598752598753 0.442127215849844
0.350935550935551 0.445853143159007
0.345945945945946 0.445396145610278
0.340540540540541 0.444384156266956
0.338461538461538 0.447744774477448
0.335135135135135 0.449525934188511
0.332640332640333 0.452488687782805
0.328482328482329 0.453241537578887
0.325571725571726 0.455762514551804
0.321413721413721 0.456585942114589
0.316424116424116 0.456235011990408
0.313929313929314 0.459525258673159
0.311434511434511 0.46291718170581
0.306860706860707 0.463276836158192
0.301455301455301 0.462372448979592
0.297297297297297 0.463383020090732
0.292723492723493 0.463768115942029
0.288565488565489 0.46483590087073
0.285654885654886 0.467983651226158
0.281496881496882 0.469161469161469
0.278170478170478 0.47179125528914
0.274428274428274 0.473797559224695
0.271101871101871 0.476608187134503
0.266528066528067 0.47728965003723
0.261954261954262 0.477996965098634
0.255717255717256 0.475638051044084
0.251559251559252 0.477129337539432
0.247817047817048 0.479485116653258
0.243243243243243 0.480295566502463
0.23950103950104 0.482816429170159
0.234095634095634 0.482020547945205
0.23035343035343 0.484689413823272
0.226195426195426 0.486583184257603
0.222869022869023 0.490393412625801
0.217463617463617 0.489700374531835
0.210810810810811 0.486097794822627
0.207484407484407 0.490176817288802
0.203742203742204 0.493454179254783
0.2004158004158 0.497933884297521
0.196673596673597 0.501590668080594
0.192931392931393 0.505446623093682
0.188357588357588 0.507278835386338
0.183367983367983 0.508064516129032
0.178794178794179 0.510083036773428
0.173804573804574 0.511002444987775
0.17006237006237 0.515762925598991
0.164241164241164 0.514322916666667
0.159251559251559 0.515477792732167
0.152182952182952 0.50974930362117
0.146361746361746 0.507936507936508
0.141372141372141 0.508982035928144
0.136798336798337 0.511664074650078
0.130561330561331 0.508090614886731
0.125987525987526 0.510961214165261
0.121829521829522 0.515845070422535
0.116424116424116 0.515653775322284
0.112266112266112 0.521235521235521
0.108523908523909 0.529411764705882
0.104781704781705 0.538461538461538
0.101039501039501 0.548532731376975
0.0972972972972973 0.559808612440191
0.0927234927234927 0.567430025445293
0.0885654885654886 0.578804347826087
0.0844074844074844 0.591836734693878
0.0798336798336798 0.60377358490566
0.0731808731808732 0.600682593856655
0.0661122661122661 0.593283582089552
0.0615384615384615 0.609053497942387
0.056964656964657 0.628440366972477
0.0503118503118503 0.626943005181347
0.0444906444906445 0.636904761904762
0.0390852390852391 0.657342657342657
0.0336798336798337 0.686440677966102
0.0266112266112266 0.688172043010753
0.0195426195426195 0.691176470588235
0.0124740124740125 0.697674418604651
0.00623700623700624 0.833333333333333
};
\addlegendentry{SAR}
\addplot [ultra thick, sienna1408675]
table {%
1 0.256971898707127
0.986694386694387 0.259089420242385
0.984199584199584 0.259141668491351
0.982120582120582 0.259303985069711
0.981288981288981 0.259797446059005
0.97962577962578 0.26007285572359
0.978378378378378 0.260460482621209
0.976715176715177 0.260739260739261
0.976299376299376 0.261353517364203
0.975883575883576 0.261971202143096
0.974220374220374 0.262256548018805
0.972972972972973 0.262655741385116
0.970893970893971 0.262832057631697
0.96964656964657 0.263235128118298
0.968399168399168 0.263640479963776
0.967567567567568 0.264161652855035
0.965904365904366 0.26445810564663
0.962993762993763 0.2644137458614
0.961746361746362 0.264827112434165
0.960498960498961 0.265242852221839
0.959251559251559 0.265660985720866
0.956340956340956 0.265619586557339
0.955925155925156 0.266272874681492
0.953846153846154 0.266465326983389
0.952182952182952 0.266775396085741
0.951351351351351 0.267320948708961
0.950935550935551 0.267986876025311
0.95010395010395 0.268539193794806
0.949272349272349 0.269094766619519
0.948024948024948 0.269535406076368
0.945530145530146 0.269622954707138
0.944698544698545 0.270186704721132
0.943451143451143 0.270634541984733
0.942203742203742 0.271085058021294
0.941372141372141 0.271658267338613
0.938877338877339 0.271753520279215
0.937214137214137 0.272090777402221
0.936382536382536 0.272672236348226
0.935135135135135 0.273135778479475
0.933887733887734 0.273602143988306
0.932224532224532 0.273949169110459
0.93014553014553 0.274175756832945
0.928482328482328 0.274526678141136
0.927234927234927 0.275003082994204
0.926403326403326 0.275606135576447
0.923908523908524 0.275716590147661
0.922661122661123 0.276201145133184
0.922661122661123 0.277063303783244
0.920582120582121 0.277304609218437
0.920582120582121 0.278175650207312
0.91975051975052 0.278800100831863
0.918087318087318 0.279175622708307
0.915592515592516 0.279299847792998
0.914345114345114 0.27980659116936
0.913513513513514 0.280444217513403
0.913097713097713 0.281213983864771
0.910602910602911 0.281346351490236
0.908523908523909 0.28160845469777
0.908108108108108 0.282389449185415
0.906029106029106 0.282656635101829
0.905613305613306 0.283446121811556
0.903534303534304 0.283718501109805
0.901871101871102 0.284123657322505
0.898544698544699 0.284005782625838
0.897297297297297 0.28454641350211
0.895218295218295 0.28482603518984
0.892723492723493 0.284974780992832
0.890644490644491 0.285257690771075
0.887733887733888 0.285275253874933
0.886070686070686 0.285695133395898
0.884823284823285 0.286252354048964
0.881912681912682 0.28627345120799
0.879417879417879 0.286430119176598
0.877754677754678 0.286859627666803
0.874428274428274 0.2867466593946
0.874012474012474 0.287590641674648
0.871933471933472 0.287891268533773
0.869022869022869 0.287918446066951
0.866528066528067 0.288084047553221
0.864864864864865 0.288528228603135
0.864033264033264 0.289253897550111
0.862370062370062 0.289705266098617
0.85987525987526 0.289879450518643
0.856548856548857 0.289773526515684
0.854469854469854 0.29009034443817
0.852390852390852 0.290409406431506
0.849480249480249 0.290446403184532
0.848232848232848 0.291054358681695
0.846153846153846 0.291380297823597
0.845738045738046 0.292283374047995
0.843659043659044 0.292616094606288
0.842827442827443 0.293385439282096
0.841995841995842 0.294160371876816
0.839085239085239 0.294211984254264
0.836174636174636 0.294263974246415
0.832848232848233 0.294169481568512
0.829106029106029 0.293926886792453
0.826195426195426 0.293978399171475
0.824532224532225 0.294475794475794
0.822453222453222 0.294827843195707
0.82037422037422 0.295182525433872
0.819126819126819 0.295840216248686
0.818711018711019 0.296804341272234
0.817879417879418 0.297624451505523
0.814968814968815 0.297691373025516
0.812058212058212 0.297758804695838
0.811642411642412 0.298745026017753
0.80956340956341 0.299124289445383
0.807900207900208 0.299660703269587
0.805821205821206 0.300046446818393
0.804158004158004 0.300590612371775
0.802079002079002 0.300982992666563
0.8 0.301378446115288
0.798752598752599 0.302091523824501
0.797089397089397 0.30265235238396
0.795426195426195 0.303217625614202
0.792099792099792 0.303150859325271
0.79002079002079 0.303562869467966
0.788357588357588 0.304138594802695
0.787110187110187 0.304880012884522
0.784615384615385 0.305142302716688
0.782952182952183 0.3057314499107
0.782536382536383 0.306814476687317
0.781704781704782 0.307742674742184
0.77962577962578 0.308185404339251
0.777130977130977 0.308466743687077
0.775051975051975 0.308916141862778
0.773804573804574 0.309702113496422
0.771309771309771 0.309993315508021
0.770893970893971 0.311126027857023
0.769230769230769 0.311762723289518
0.767151767151767 0.312235572854967
0.764241164241164 0.312372535690007
0.761746361746362 0.312681344939409
0.75966735966736 0.313164209804594
0.757172557172557 0.313479084179721
0.755093555093555 0.313969571230982
0.753846153846154 0.314811599235978
0.750519750519751 0.314788978025811
0.749272349272349 0.31564196882116
0.746777546777547 0.31597466572836
0.745114345114345 0.316663721505566
0.742619542619543 0.31700390486333
0.742203742203742 0.318238545195222
0.73970893970894 0.3185888252149
0.738045738045738 0.319302032739701
0.734303534303534 0.319118178532707
0.732640332640333 0.319840261390452
0.731808731808732 0.320933625091174
0.730977130977131 0.322037003114123
0.728898128898129 0.322598454177402
0.726819126819127 0.323165095211684
0.723908523908524 0.323365527488856
0.722245322245322 0.324127635752939
0.71975051975052 0.324521934758155
0.718503118503119 0.325485025428518
0.716839916839917 0.326267978803936
0.713097713097713 0.326107625023769
0.712681912681913 0.327474207107375
0.711434511434511 0.328469955845652
0.711018711018711 0.329861111111111
0.707692307692308 0.329908897073076
0.705613305613306 0.330541488118426
0.703950103950104 0.331376003131728
0.701455301455301 0.331825334382376
0.699376299376299 0.332476774066021
0.698128898128898 0.333531982518872
0.696465696465696 0.33439808344979
0.695218295218295 0.335473515248796
0.692307692307692 0.335753176043557
0.689397089397089 0.33603567085529
0.687318087318087 0.336728457934406
0.683160083160083 0.336404586404586
0.681081081081081 0.337106400493929
0.678586278586279 0.337608605709557
0.676923076923077 0.338531919317946
0.674844074844075 0.339255852842809
0.673180873180873 0.340197520487497
0.67027027027027 0.340515420363329
0.668607068607069 0.341473773624973
0.665696465696466 0.341801878736123
0.664449064449064 0.342992058381627
0.660706860706861 0.342900302114804
0.658212058212058 0.343458450857019
0.654054054054054 0.343150087260035
0.651975051975052 0.343935073481027
0.65031185031185 0.344949272165858
0.647401247401247 0.345309381237525
0.644074844074844 0.345450490633363
0.641995841995842 0.34626597891904
0.63991683991684 0.347090663058187
0.636174636174636 0.347017464277614
0.634511434511435 0.348083941605839
0.631185031185031 0.348245010323469
0.628690228690229 0.348869404706968
0.627027027027027 0.349965189139011
0.623700623700624 0.350140056022409
0.621205821205821 0.350786569617281
0.618711018711019 0.351440717997166
0.615384615384615 0.351627464956047
0.611642411642412 0.351577437858509
0.608731808731809 0.352007694157249
0.606652806652807 0.35292694726657
0.603742203742204 0.353370649793137
0.6 0.353330068560235
0.597920997920998 0.354274451835427
0.595010395010395 0.354734754586019
0.591268191268191 0.354701920678473
0.587110187110187 0.354417670682731
0.585446985446985 0.355645364991159
0.582952182952183 0.356380274529741
0.58004158004158 0.35686876438987
0.576715176715177 0.357106076210093
0.574636174636175 0.358123866286603
0.571725571725572 0.358633281168492
0.567567567567568 0.358361774744027
0.565072765072765 0.359143763213531
0.561330561330561 0.359138068635275
0.55966735966736 0.360471344402785
0.556340956340956 0.360744135885683
0.551767151767152 0.360206297502714
0.547609147609148 0.359934408308281
0.544282744282744 0.36020913593836
0.540956340956341 0.360487669714602
0.537629937629938 0.360770089285714
0.535550935550936 0.361899409946614
0.532224532224532 0.362195812110922
0.53014553014553 0.36335138216016
0.526403326403326 0.36337543053961
0.524740124740125 0.364845331020526
0.523076923076923 0.366336633663366
0.521413721413721 0.367849809328249
0.518503118503118 0.368498817966903
0.514345114345114 0.368264364394165
0.510602910602911 0.368326334733053
0.509355509355509 0.370202478090057
0.507276507276507 0.371498172959805
0.502702702702703 0.370972691009512
0.501455301455301 0.37291280148423
0.498544698544699 0.373636646930508
0.493555093555094 0.372801507537688
0.48981288981289 0.372902817347262
0.486486486486487 0.373324824505424
0.482744282744283 0.373431971695079
0.481081081081081 0.375162127107652
0.479417879417879 0.376920562275253
0.476507276507277 0.377719182597231
0.474428274428274 0.379195746095048
0.471101871101871 0.379691689008043
0.467359667359667 0.379858060155458
0.465280665280665 0.381390593047035
0.461122661122661 0.381230663458233
0.458212058212058 0.382108183079057
0.455717255717256 0.383350821965722
0.453638253638254 0.384968242766408
0.452390852390852 0.387326450694197
0.450727650727651 0.389367816091954
0.447817047817048 0.390358825661472
0.444906444906445 0.391367959034382
0.43991683991684 0.390550018456995
0.436590436590437 0.391207153502235
0.433679833679834 0.392252726588943
0.42952182952183 0.392179195140471
0.426195426195426 0.392870831736297
0.423700623700624 0.394349845201238
0.421621621621622 0.396248534583822
0.41995841995842 0.398579321231255
0.414968814968815 0.397768035073735
0.412889812889813 0.39975845410628
0.41039501039501 0.401382675884506
0.407484407484408 0.402629416598192
0.406237006237006 0.405562474055625
0.402910602910603 0.406459731543624
0.397920997920998 0.405680373039424
0.397089397089397 0.40916880891174
0.393762993762994 0.410134257254223
0.391268191268191 0.41199649737303
0.388357588357588 0.413457281983178
0.385031185031185 0.414503133393017
0.380873180873181 0.414667270258035
0.375883575883576 0.413919413919414
0.373388773388773 0.41593330245484
0.37047817047817 0.417525773195876
0.367567567567568 0.419155998103367
0.362993762993763 0.418905950095969
0.361746361746362 0.422535211267606
0.357588357588358 0.422812192723697
0.353846153846154 0.423593827775012
0.352182952182952 0.426915322580645
0.348856548856549 0.428279734558448
0.345945945945946 0.430196483971044
0.340956340956341 0.429544264012572
0.339293139293139 0.43312101910828
0.337214137214137 0.436256051640667
0.333887733887734 0.437840785169029
0.33014553014553 0.438916528468767
0.326819126819127 0.440582959641256
0.321413721413721 0.439454235361001
0.318503118503119 0.441753171856978
0.316008316008316 0.444704505558806
0.313513513513514 0.447743467933492
0.310602910602911 0.450271247739602
0.306444906444906 0.451040391676867
0.302286902286902 0.45183343691734
0.298128898128898 0.452651515151515
0.294802494802495 0.454778704297627
0.291891891891892 0.457627118644068
0.288565488565489 0.459907223326706
0.283575883575884 0.459568733153639
0.278170478170478 0.458533241946539
0.274428274428274 0.460251046025105
0.268607068607069 0.458481192334989
0.264449064449064 0.459537572254335
0.260706860706861 0.461368653421634
0.255717255717256 0.461019490254873
0.251143451143451 0.461420932009167
0.245738045738046 0.460280373831776
0.241580041580042 0.461477362986497
0.238669438669439 0.46515397082658
0.235343035343035 0.468155500413565
0.22993762993763 0.467060810810811
0.226195426195426 0.469370146678171
0.224948024948025 0.477072310405644
0.21954261954262 0.476104598737601
0.214968814968815 0.476937269372694
0.21039501039501 0.47780925401322
0.205405405405405 0.477756286266925
0.200831600831601 0.478691774033697
0.193347193347193 0.472560975609756
0.188357588357588 0.472367049009385
0.184199584199584 0.474304068522484
0.18004158004158 0.476347634763476
0.175883575883576 0.478506787330317
0.171725571725572 0.480791618160652
0.166735966735967 0.480815347721823
0.163825363825364 0.487021013597033
0.159251559251559 0.488520408163265
0.154677754677755 0.490118577075099
0.151351351351351 0.49591280653951
0.146361746361746 0.496473906911142
0.142619542619543 0.501461988304094
0.138045738045738 0.503793626707132
0.132224532224532 0.501577287066246
0.127650727650728 0.504105090311987
0.122661122661123 0.50513698630137
0.118503118503119 0.509838998211091
0.113929313929314 0.51310861423221
0.108523908523909 0.512770137524558
0.105197505197505 0.522727272727273
0.0993762993762994 0.520697167755991
0.093970893970894 0.52073732718894
0.0881496881496882 0.518337408312958
0.0831600831600832 0.520833333333333
0.0777546777546778 0.520891364902507
0.0727650727650728 0.523952095808383
0.0661122661122661 0.514563106796116
0.0623700623700624 0.528169014084507
0.0586278586278586 0.544401544401544
0.0528066528066528 0.542735042735043
0.0486486486486487 0.559808612440191
0.0428274428274428 0.559782608695652
0.0378378378378378 0.572327044025157
0.0324324324324324 0.582089552238806
0.0274428274428274 0.605504587155963
0.0212058212058212 0.607142857142857
0.0153846153846154 0.627118644067797
0.00831600831600832 0.588235294117647
0.00207900207900208 0.555555555555556
};
\addlegendentry{Token Entropy}
\end{groupplot}

\end{tikzpicture}


==> figures/results/pr_per_agg/pr_per_agg_0_1.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
every axis plot/.append style={very thick, line width=1.5pt},
every mark/.append style={solid}, very thick,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.4},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={font=\large},
xlabel={Recall},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
y label style={font=\large},
ylabel={Precision},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
1 0.256971898707127
0.987525987525988 0.259166302924487
0.986278586278586 0.259660645867542
0.979209979209979 0.259247027741083
0.977130977130977 0.259754614789433
0.976715176715177 0.260392417692052
0.974636174636175 0.260560248999555
0.972557172557173 0.260729015717311
0.97006237006237 0.26148845550325
0.965904365904366 0.263110205006229
0.964656964656965 0.263756252842201
0.963825363825364 0.264521282665754
0.962993762993763 0.2651705976643
0.961330561330561 0.265472499712941
0.96008316008316 0.265891294334408
0.958004158004158 0.266081533664395
0.956340956340956 0.266388695853602
0.953430353430353 0.266349169473806
0.950519750519751 0.266620013995801
0.947609147609148 0.26658088665341
0.945530145530146 0.26677616142656
0.944698544698545 0.267325567713849
0.942203742203742 0.267406183620486
0.940540540540541 0.267723991004853
0.938877338877339 0.268043684710351
0.933887733887734 0.268467606980636
0.93014553014553 0.268934840105795
0.928898128898129 0.269611392710596
0.927234927234927 0.27007387671067
0.924324324324324 0.270536692223439
0.923076923076923 0.2710291783665
0.921829521829522 0.271491550330639
0.920582120582121 0.271956762068542
0.92016632016632 0.27267126663381
0.919334719334719 0.273266592510197
0.919334719334719 0.274113563104389
0.916008316008316 0.273970899141898
0.914760914760915 0.274451097804391
0.913513513513514 0.274934301088725
0.911434511434511 0.275169470248556
0.909355509355509 0.275406120136003
0.908108108108108 0.275896917635169
0.904365904365904 0.275700342248701
0.901455301455302 0.275686673448627
0.9002079002079 0.276183186630948
0.8997920997921 0.276938827745073
0.897297297297297 0.277057388624984
0.894802494802495 0.277176713034518
0.891476091476092 0.277038377051299
0.888981288981289 0.277158413274566
0.886486486486487 0.27727923006893
0.884407484407484 0.27763999477875
0.883575883575884 0.278505897771953
0.883575883575884 0.279421433267587
0.883160083160083 0.280211081794195
0.881081081081081 0.280476505625414
0.879002079002079 0.28074369189907
0.877754677754678 0.281279147235177
0.876923076923077 0.281951871657754
0.875675675675676 0.282494969818913
0.875259875259875 0.283310901749664
0.874012474012474 0.283862255232951
0.871517671517672 0.284010840108401
0.86985446985447 0.284432358939497
0.867775467775468 0.284720327421555
0.866112266112266 0.285147159479808
0.864033264033264 0.28543956043956
0.863201663201663 0.286147484493453
0.861954261954262 0.286721991701245
0.859459459459459 0.286884108258154
0.857796257796258 0.287325905292479
0.856133056133056 0.287770789657582
0.856133056133056 0.288779803646564
0.854469854469854 0.289232934553132
0.851975051975052 0.289406779661017
0.850727650727651 0.290007087172218
0.84989604989605 0.290753911806543
0.849064449064449 0.291506067094932
0.848232848232848 0.292263610315186
0.846569646569647 0.29273903666427
0.845738045738046 0.293506493506493
0.844490644490644 0.294134685010862
0.842411642411642 0.294476744186047
0.840748440748441 0.294967177242888
0.839085239085239 0.295461200585652
0.837006237006237 0.295811903012491
0.837006237006237 0.296902654867257
0.835758835758836 0.297557364914878
0.834095634095634 0.298068350668648
0.833264033264033 0.298881431767338
0.832016632016632 0.299550898203593
0.83035343035343 0.30007513148009
0.828274428274428 0.300452488687783
0.827442827442827 0.301286903860712
0.825363825363825 0.301671732522796
0.823700623700624 0.302212051868802
0.822869022869023 0.303062787136294
0.82037422037422 0.303305149884704
0.818295218295218 0.303703703703704
0.816216216216216 0.304105344694036
0.812474012474013 0.303888024883359
0.808731808731809 0.303669008587041
0.807484407484408 0.304388714733542
0.805405405405405 0.304799370574351
0.802494802494803 0.304897314375987
0.800831600831601 0.305471847739889
0.798752598752599 0.305891719745223
0.796673596673597 0.306314948041567
0.795426195426195 0.307062600321027
0.792931392931393 0.307332796132151
0.791268191268191 0.307928802588997
0.79002079002079 0.308692120227457
0.787525987525988 0.308972267536705
0.786278586278586 0.30974610974611
0.784199584199584 0.310197368421053
0.781288981288981 0.310322047894302
0.778378378378378 0.31044776119403
0.777130977130977 0.311240632805995
0.775051975051975 0.311705685618729
0.771725571725572 0.311670864819479
0.768399168399168 0.311635750421585
0.766320166320166 0.312108382726503
0.765072765072765 0.312925170068027
0.763825363825364 0.313748932536294
0.761330561330561 0.314065180102916
0.761330561330561 0.31541774332472
0.759251559251559 0.315916955017301
0.757172557172557 0.316420503909644
0.755093555093555 0.316928446771379
0.753014553014553 0.317440841367222
0.750935550935551 0.317957746478873
0.748440748440748 0.318302387267904
0.745530145530146 0.318472468916519
0.744698544698545 0.319536128456735
0.742619542619543 0.320071684587814
0.740540540540541 0.320612061206121
0.738877338877339 0.321338155515371
0.737214137214137 0.322070844686648
0.735550935550936 0.322810218978102
0.733887733887734 0.323556370302475
0.730977130977131 0.323756906077348
0.728898128898129 0.324329324699352
0.727234927234927 0.325092936802974
0.723076923076923 0.324743230625584
0.720997920997921 0.325328330206379
0.718087318087318 0.325541941564562
0.716008316008316 0.326136363636364
0.713513513513514 0.326546146527117
0.712681912681913 0.327724665391969
0.710602910602911 0.328338136407301
0.708939708939709 0.329150579150579
0.706444906444906 0.329582929194956
0.704781704781705 0.330409356725146
0.702286902286902 0.330852105778648
0.7002079002079 0.331496062992126
0.698544698544699 0.332344213649852
0.696049896049896 0.332803180914513
0.692723492723493 0.332867132867133
0.69022869022869 0.333333333333333
0.687733887733888 0.33380423814329
0.684407484407484 0.333874239350913
0.682328482328482 0.334556574923547
0.681912681912682 0.336065573770492
0.67983367983368 0.336766220391349
0.676091476091476 0.336645962732919
0.674012474012474 0.33735691987513
0.67027027027027 0.337238493723849
0.667775467775468 0.337749737118822
0.666112266112266 0.338689217758985
0.663201663201663 0.339001062699256
0.659043659043659 0.338675213675214
0.657796257796258 0.33984962406015
0.656133056133056 0.340820734341253
0.653222453222453 0.341150922909881
0.65031185031185 0.341484716157205
0.648232848232848 0.342261251372119
0.644490644490645 0.342163355408389
0.641995841995842 0.342730299667037
0.639085239085239 0.343080357142857
0.635758835758836 0.34320987654321
0.634511434511435 0.344469525959368
0.631600831600832 0.34483541430193
0.629106029106029 0.345433789954338
0.626195426195426 0.345809414466131
0.622869022869023 0.345958429561201
0.620790020790021 0.346806039488966
0.617463617463617 0.34696261682243
0.615384615384615 0.347826086956522
0.613305613305613 0.348699763593381
0.60997920997921 0.348870392390012
0.607900207900208 0.349760765550239
0.605405405405405 0.350421179302046
0.602079002079002 0.350605326876513
0.600831600831601 0.352009744214373
0.598336798336798 0.352696078431373
0.597089397089397 0.354130702836005
0.594594594594595 0.354838709677419
0.593347193347193 0.356304619225968
0.590852390852391 0.357035175879397
0.587525987525988 0.357269279393173
0.585031185031185 0.358015267175573
0.583783783783784 0.359539052496799
0.582952182952183 0.361340206185567
0.57962577962578 0.361608300907912
0.576299376299376 0.361879895561358
0.572557172557173 0.361892247043364
0.571309771309771 0.363492063492063
0.56964656964657 0.364846870838882
0.567567567567568 0.365951742627346
0.565488565488566 0.367071524966262
0.562162162162162 0.367391304347826
0.55966735966736 0.368262653898769
0.558835758835759 0.370247933884297
0.556340956340956 0.371151178918169
0.553846153846154 0.372067039106145
0.552182952182952 0.373558368495077
0.548856548856549 0.373937677053824
0.544282744282744 0.373466476462197
0.540540540540541 0.373563218390805
0.536798336798337 0.373661360347323
0.535966735966736 0.375801749271137
0.534719334719335 0.377679882525698
0.533056133056133 0.379289940828402
0.528482328482328 0.378837555886736
0.525155925155925 0.379279279279279
0.520582120582121 0.378819969742814
0.518087318087318 0.379878048780488
0.516424116424116 0.381566820276498
0.515176715176715 0.38359133126935
0.513513513513513 0.385335413416537
0.510602910602911 0.386163522012579
0.507276507276507 0.386687797147385
0.505197505197505 0.388178913738019
0.503118503118503 0.389694041867955
0.501039501039501 0.391233766233766
0.498544698544699 0.392471358428805
0.496465696465696 0.394059405940594
0.493970893970894 0.395341098169717
0.492307692307692 0.397315436241611
0.48981288981289 0.398646362098139
0.487733887733888 0.400341296928328
0.484407484407484 0.401032702237522
0.481496881496882 0.402083333333333
0.478170478170478 0.402802101576182
0.474844074844075 0.403533568904594
0.471933471933472 0.404634581105169
0.469022869022869 0.405755395683453
0.467775467775468 0.408348457350272
0.464864864864865 0.40952380952381
0.462370062370062 0.411090573012939
0.458627858627859 0.411567164179104
0.455301455301455 0.412429378531073
0.451559251559252 0.412927756653992
0.449064449064449 0.414587332053743
0.446569646569647 0.416279069767442
0.441995841995842 0.416046966731898
0.439085239085239 0.417391304347826
0.435758835758836 0.418363273453094
0.432848232848233 0.419758064516129
0.43035343035343 0.421588594704684
0.426611226611227 0.422222222222222
0.422453222453222 0.422453222453222
0.41995841995842 0.42436974789916
0.418295218295218 0.427176220806794
0.415384615384615 0.428755364806867
0.411226611226611 0.429067245119306
0.409147609147609 0.431578947368421
0.406237006237006 0.433259423503326
0.402079002079002 0.433632286995516
0.399168399168399 0.435374149659864
0.395841995841996 0.436697247706422
0.393347193347193 0.438979118329466
0.39002079002079 0.44037558685446
0.385446985446985 0.440380047505938
0.382952182952183 0.442788461538462
0.378794178794179 0.44330900243309
0.375467775467775 0.444827586206897
0.372557172557173 0.446882793017456
0.369230769230769 0.448484848484848
0.365488565488566 0.449616368286445
0.363409563409563 0.452849740932642
0.359251559251559 0.453543307086614
0.354677754677755 0.453723404255319
0.351351351351351 0.455525606469003
0.347609147609148 0.456830601092896
0.346361746361746 0.461495844875346
0.342619542619543 0.462921348314607
0.338877338877339 0.464387464387464
0.336382536382536 0.467630057803468
0.331808731808732 0.468035190615836
0.328482328482329 0.470238095238095
0.326403326403326 0.474320241691843
0.323492723492724 0.477300613496933
0.318918918918919 0.477881619937695
0.313929313929314 0.477848101265823
0.311434511434511 0.481672025723473
0.307692307692308 0.483660130718954
0.304781704781705 0.487043189368771
0.303118503118503 0.492567567567568
0.2997920997921 0.49553264604811
0.296465696465696 0.498601398601399
0.294386694386694 0.503914590747331
0.29022869022869 0.505797101449275
0.286486486486487 0.508487084870849
0.280665280665281 0.507518796992481
0.278586278586279 0.513409961685824
0.274428274428274 0.515625
0.27027027027027 0.51792828685259
0.267775467775468 0.523577235772358
0.264864864864865 0.528630705394191
0.261538461538462 0.533050847457627
0.257380457380457 0.535930735930736
0.254885654885655 0.542477876106195
0.248648648648649 0.541176470588235
0.245322245322245 0.546296296296296
0.242411642411642 0.55260663507109
0.24033264033264 0.561165048543689
0.237422037422037 0.568159203980099
0.233264033264033 0.572448979591837
0.22993762993763 0.579057591623037
0.224532224532225 0.580645161290323
0.218295218295218 0.580110497237569
0.214968814968815 0.5875
0.212058212058212 0.596491228070175
0.206652806652807 0.598795180722892
0.202494802494803 0.604968944099379
0.197089397089397 0.607692307692308
0.193762993762994 0.617218543046358
0.189189189189189 0.623287671232877
0.184199584199584 0.628368794326241
0.179209979209979 0.633823529411765
0.174220374220374 0.63969465648855
0.167151767151767 0.638095238095238
0.162577962577963 0.646280991735537
0.155093555093555 0.643103448275862
0.148856548856549 0.645045045045045
0.142619542619543 0.647169811320755
0.136798336798337 0.651485148514852
0.132224532224532 0.6625
0.125987525987526 0.665934065934066
0.11975051975052 0.669767441860465
0.113929313929314 0.676543209876543
0.107692307692308 0.681578947368421
0.1002079002079 0.67887323943662
0.0956340956340956 0.696969696969697
0.0881496881496882 0.695081967213115
0.0814968814968815 0.7
0.0744282744282744 0.701960784313725
0.0673596673596674 0.704347826086957
0.0586278586278586 0.68780487804878
0.0523908523908524 0.7
0.0461538461538462 0.716129032258065
0.0395010395010395 0.730769230769231
0.032016632016632 0.733333333333333
0.0253638253638254 0.7625
0.0187110187110187 0.818181818181818
0.0103950103950104 0.833333333333333
0.00207900207900208 1
};
\addlegendentry{KTC}
\addplot [ultra thick, darkorange25512714]
table {%
1 0.256971898707127
0.991268191268191 0.259723281403203
0.984199584199584 0.259995606326889
0.981704781704782 0.260251322751323
0.978794178794179 0.260254284134881
0.977546777546778 0.260671914846435
0.975883575883576 0.260951745608183
0.975467775467776 0.261596788581624
0.975051975051975 0.262274913320658
0.972972972972973 0.262508413731209
0.971309771309771 0.262796715041062
0.970478170478171 0.263341983527022
0.968814968814969 0.263634306404164
0.967151767151767 0.26395823876532
0.965904365904366 0.264397905759162
0.962993762993763 0.264353384316859
0.961330561330561 0.264682312535776
0.961330561330561 0.265442020665901
0.958835758835759 0.265515256188831
0.957588357588358 0.265935334872979
0.956756756756757 0.2664736537348
0.954261954261954 0.266550522648084
0.953430353430353 0.267093768200349
0.951351351351351 0.267289719626168
0.950519750519751 0.267838312829525
0.95010395010395 0.268507638072855
0.948856548856549 0.268945197407189
0.948440748440748 0.269621749408983
0.946777546777547 0.269946650859514
0.945530145530146 0.270392390011891
0.943451143451143 0.270602265951103
0.942619542619543 0.271172248803828
0.941787941787942 0.271745650869826
0.940540540540541 0.272202166064982
0.93970893970894 0.272782136391068
0.938045738045738 0.273123486682809
0.936382536382536 0.273466909532483
0.933887733887734 0.273568818514007
0.932224532224532 0.273915699450214
0.930561330561331 0.274298320872656
0.929313929313929 0.27477255962626
0.928066528066528 0.275249722530522
0.925987525987526 0.275482434438397
0.924740124740125 0.275964759895769
0.924324324324324 0.276699029126214
0.922245322245322 0.276938444250219
0.921829521829522 0.277680360721443
0.921829521829522 0.278552581982661
0.91975051975052 0.278800100831863
0.919334719334719 0.279554937413074
0.917255717255717 0.279807204464739
0.916424116424116 0.280442804428044
0.916424116424116 0.281337758488639
0.913929313929314 0.281470098604175
0.913097713097713 0.282117163412127
0.91018711018711 0.28212398504962
0.908523908523909 0.28251874838376
0.906860706860707 0.282916072123492
0.905197505197505 0.283315981259761
0.903118503118503 0.283587935761849
0.901039501039501 0.283861671469741
0.898960498960499 0.284137205940334
0.897713097713098 0.284678270042194
0.896049896049896 0.285090620452441
0.893139293139293 0.285107512609504
0.891060291060291 0.285390864296178
0.889397089397089 0.285809727418493
0.886486486486487 0.285829199624615
0.885239085239085 0.286386871132634
0.881496881496882 0.286138480226751
0.88024948024948 0.286700975081257
0.879002079002079 0.287267291751597
0.876091476091476 0.287292064357786
0.875259875259875 0.288001094540977
0.872765072765073 0.288165842943438
0.871101871101871 0.288607246177159
0.868607068607069 0.288775228089577
0.866943866943867 0.289221806075739
0.863201663201663 0.288975501113586
0.86029106029106 0.289006844531359
0.858627858627859 0.289458929072049
0.856548856548857 0.289773526515684
0.854885654885655 0.290231507622812
0.852806652806653 0.290551069556594
0.852806652806653 0.291583736138755
0.84989604989605 0.291625053502639
0.847817047817048 0.291953035509737
0.846985446985447 0.292714470469895
0.846153846153846 0.293481396019613
0.844074844074844 0.293819655521783
0.841995841995842 0.294160371876816
0.839501039501039 0.294357778101764
0.838253638253638 0.294995610184372
0.836590436590437 0.295491261565575
0.833679833679834 0.295548349056604
0.831600831600832 0.295901760615476
0.82952182952183 0.296257796257796
0.827442827442827 0.296616485318229
0.825779625779626 0.297127468581688
0.822869022869023 0.297191770536117
0.82037422037422 0.297407295749171
0.81954261954262 0.29822968679074
0.817047817047817 0.298450789793439
0.815384615384615 0.298978502820552
0.812058212058212 0.298898071625344
0.80997920997921 0.299277922876018
0.80956340956341 0.300277606415793
0.808731808731809 0.301130205914228
0.808316008316008 0.302144855455393
0.807068607068607 0.302855359650491
0.803742203742204 0.302788220551378
0.803742203742204 0.303978612989464
0.801663201663202 0.304389011682981
0.798336798336798 0.304327151688065
0.795841995841996 0.304583068109484
0.794178794178794 0.305160568780955
0.792515592515593 0.305742701315367
0.790852390852391 0.306329521662103
0.78960498960499 0.307082794307891
0.786694386694387 0.307192726091898
0.785862785862786 0.308118682751875
0.785031185031185 0.309052218038959
0.784199584199584 0.309993425378041
0.782536382536383 0.31061231226275
0.78045738045738 0.311070599933709
0.777962577962578 0.311366283907472
0.777130977130977 0.312332887700535
0.775051975051975 0.312804161772109
0.773388773388773 0.313447927199191
0.771725571725572 0.314097139955999
0.770893970893971 0.315091774303195
0.768814968814969 0.315582863969961
0.767983367983368 0.316592389441207
0.766735966735967 0.317438457565846
0.764656964656965 0.317946058091286
0.764656964656965 0.319326271922209
0.762577962577963 0.319846529473317
0.762162162162162 0.321071991592223
0.759251559251559 0.321252638986629
0.756756756756757 0.321611592154091
0.755509355509355 0.32250621228257
0.753014553014553 0.322873952576217
0.750519750519751 0.323244985673352
0.747193347193347 0.323259579060982
0.744282744282744 0.323455005421034
0.743035343035343 0.324378290070793
0.740540540540541 0.324762946754194
0.738877338877339 0.325517494046529
0.735550935550936 0.325542878174457
0.734303534303534 0.326492882233315
0.730977130977131 0.326523031203566
0.729313929313929 0.327299869378615
0.727234927234927 0.327896512935883
0.725571725571726 0.328687135053682
0.723908523908524 0.329485238455715
0.722245322245322 0.330290929834569
0.719334719334719 0.330531142529614
0.716839916839917 0.330965636398541
0.713513513513514 0.331018518518519
0.712681912681913 0.332234929249855
0.709355509355509 0.332294507206856
0.707276507276507 0.332941867293012
0.705613305613306 0.333792289535799
0.702702702702703 0.334058114251828
0.701039501039501 0.33492252681764
0.696465696465696 0.33439808344979
0.693970893970894 0.334871589085072
0.69022869022869 0.334744908247631
0.686070686070686 0.334414268342116
0.683160083160083 0.334691383173762
0.681496881496881 0.335585585585586
0.679002079002079 0.336077382177403
0.675259875259875 0.335953661563922
0.671517671517671 0.335828654605947
0.668607068607069 0.336120401337793
0.667775467775468 0.337465854171044
0.665696465696466 0.338191803971272
0.664449064449064 0.339350180505415
0.661122661122661 0.339453458582408
0.659459459459459 0.340416398368749
0.659043659043659 0.342037116961588
0.657380457380457 0.343024517248861
0.655301455301455 0.343804537521815
0.651975051975052 0.343935073481027
0.65031185031185 0.344949272165858
0.646569646569647 0.34486582390774
0.644490644490645 0.345673505798394
0.641580041580042 0.346041713388652
0.639085239085239 0.346639603067208
0.636590436590437 0.347244273077795
0.633679833679834 0.347627737226277
0.63035343035343 0.347786189493003
0.628690228690229 0.348869404706968
0.627442827442827 0.350197261545602
0.624532224532225 0.350606909430439
0.621621621621622 0.351021366517962
0.619126819126819 0.35167690127539
0.617463617463617 0.352815395580898
0.614137214137214 0.353011472275335
0.613305613305613 0.35465256071171
0.611226611226611 0.355587808417997
0.60956340956341 0.356777804818691
0.606652806652807 0.357247796278159
0.603326403326403 0.357477211135748
0.601247401247401 0.35845314823996
0.598752598752599 0.359191818408581
0.595010395010395 0.359186746987952
0.591268191268191 0.35918161151806
0.59002079002079 0.360701576004067
0.587110187110187 0.361217702737273
0.583367983367983 0.361225540679712
0.580873180873181 0.362010883648614
0.577130977130977 0.362023995826813
0.574636174636175 0.362824888422158
0.571725571725572 0.363372093023256
0.570478170478171 0.364990689013035
0.568399168399168 0.366095340117836
0.565072765072765 0.36640603936371
0.562993762993763 0.367535287730727
0.56008316008316 0.368133369773162
0.558004158004158 0.369290038525041
0.555509355509356 0.370185646993627
0.552598752598753 0.370814732142857
0.55010395010395 0.37173363304299
0.546777546777547 0.372099603848331
0.542203742203742 0.371615844970077
0.54012474012474 0.37284730195178
0.537629937629938 0.373807458803122
0.535135135135135 0.37478159580664
0.531808731808732 0.375183338222353
0.53014553014553 0.37677304964539
0.528066528066528 0.378088716880024
0.524740124740125 0.378524295140972
0.521829521829522 0.379268661226957
0.518503118503118 0.379719853836784
0.515592515592516 0.380484811291807
0.512266112266112 0.380952380952381
0.509355509355509 0.381738859457775
0.507692307692308 0.383479899497487
0.504781704781705 0.384298828743273
0.503118503118503 0.386088066368858
0.501039501039501 0.387584432293342
0.498960498960499 0.389105058365759
0.496049896049896 0.389996730957829
0.491891891891892 0.389914304548451
0.487733887733888 0.389830508474576
0.484407484407484 0.390415549597855
0.48024948024948 0.390334572490706
0.476507276507277 0.390593047034765
0.473596673596674 0.391543485733929
0.470686070686071 0.39251040221914
0.467775467775468 0.393494228751312
0.464033264033264 0.39378969654199
0.460706860706861 0.394446422214311
0.456964656964657 0.394755747126437
0.451143451143451 0.393258426966292
0.447817047817048 0.393928310168252
0.443659043659044 0.393872277593208
0.43991683991684 0.394187779433681
0.436174636174636 0.394509213990222
0.434095634095634 0.396355353075171
0.430769230769231 0.397087006515907
0.427858627858628 0.398219814241486
0.424948024948025 0.39937475576397
0.422037422037422 0.400552486187845
0.418295218295218 0.400956556396971
0.414968814968815 0.401771336553945
0.411226611226611 0.402196014640098
0.407900207900208 0.40304026294166
0.405405405405405 0.404732254047323
0.402910602910603 0.406459731543624
0.4 0.407799915218313
0.396257796257796 0.408311910882605
0.392099792099792 0.408401905586834
0.387110187110187 0.407618213660245
0.383783783783784 0.408587870739265
0.37962577962578 0.408683974932856
0.374220374220374 0.407424173834314
0.369230769230769 0.406593406593407
0.365904365904366 0.407596109309866
0.362162162162162 0.408153701968135
0.357588357588358 0.407776197249881
0.355925155925156 0.410748560460653
0.353014553014553 0.412336085478388
0.348440748440748 0.411996066863324
0.343451143451143 0.411149825783972
0.33970893970894 0.41179435483871
0.336382536382536 0.412965798876978
0.331808731808732 0.412616339193382
0.326403326403326 0.411210057621792
0.323908523908524 0.413481953290871
0.320582120582121 0.414739107046799
0.318087318087318 0.417121046892039
0.313929313929314 0.417357656163626
0.311018711018711 0.419282511210762
0.307692307692308 0.420693575895395
0.303534303534304 0.420991926182238
0.299376299376299 0.421299005266238
0.296881496881497 0.423990498812352
0.293555093555094 0.425557564798071
0.28981288981289 0.4265605875153
0.286070686070686 0.427594779366066
0.281912681912682 0.428030303030303
0.278170478170478 0.429121231558691
0.273596673596674 0.428943937418514
0.269022869022869 0.428760768721007
0.265696465696466 0.430592991913747
0.263201663201663 0.43385880740233
0.259459459459459 0.435146443514644
0.256548856548857 0.437899219304471
0.252390852390852 0.438583815028902
0.247817047817048 0.438557763061074
0.242827442827443 0.437781109445277
0.23950103950104 0.440030557677617
0.233679833679834 0.437694704049844
0.229106029106029 0.437648927720413
0.225363825363825 0.439222042139384
0.222037422037422 0.441687344913151
0.218295218295218 0.443412162162162
0.212474012474012 0.440897325280414
0.206237006237006 0.437389770723104
0.2004158004158 0.434625788999098
0.197505197505198 0.438191881918819
0.193762993762994 0.440037771482531
0.19002079002079 0.441972920696325
0.186278586278586 0.44400396432111
0.180873180873181 0.442073170731707
0.176715176715177 0.443169968717414
0.171725571725572 0.442184154175589
0.166735966735967 0.441144114411441
0.161746361746362 0.440045248868778
0.157172557172557 0.440046565774156
0.152182952182952 0.438848920863309
0.147193347193347 0.437577255871446
0.143451143451143 0.440051020408163
0.138045738045738 0.437417654808959
0.133056133056133 0.435967302452316
0.128482328482328 0.435825105782793
0.124324324324324 0.437134502923977
0.12016632016632 0.438543247344461
0.114345114345114 0.433753943217666
0.107692307692308 0.425287356321839
0.102702702702703 0.422945205479452
0.0972972972972973 0.418604651162791
0.0910602910602911 0.410112359550562
0.0873180873180873 0.412573673870334
0.0835758835758836 0.415289256198347
0.079002079002079 0.413943355119826
0.0744282744282744 0.412442396313364
0.0677754677754678 0.398533007334963
0.061954261954262 0.388020833333333
0.056964656964657 0.381615598885794
0.0507276507276507 0.365269461077844
0.0465696465696466 0.362459546925566
0.0440748440748441 0.373239436619718
0.0395010395010395 0.366795366795367
0.0349272349272349 0.358974358974359
0.032016632016632 0.368421052631579
0.0241164241164241 0.315217391304348
0.0203742203742204 0.308176100628931
0.0166320166320166 0.298507462686567
0.014968814968815 0.330275229357798
0.0124740124740125 0.357142857142857
0.00873180873180873 0.355932203389831
0.00415800415800416 0.294117647058824
0.000415800415800416 0.111111111111111
};
\addlegendentry{Token Likelihood}
\addplot [ultra thick, forestgreen4416044]
table {%
1 0.256971898707127
0.981288981288981 0.263923059718184
0.98004158004158 0.264326567231132
0.978378378378378 0.264619883040936
0.977546777546778 0.265140408255329
0.957172557172557 0.269271259796467
0.955925155925156 0.269709056780854
0.954677754677755 0.270149429344629
0.954261954261954 0.270828416332311
0.953430353430353 0.271393064267961
0.951767151767152 0.271723646723647
0.950935550935551 0.272294320752471
0.931392931392931 0.274981586054505
0.93014553014553 0.275458687353774
0.927650727650728 0.275568181818182
0.926403326403326 0.276050055755173
0.925571725571726 0.276659209545116
0.924740124740125 0.277272160578481
0.923492723492723 0.27776388194097
0.915176715176715 0.279776280666073
0.913929313929314 0.280285641418006
0.912266112266112 0.280670333887681
0.911434511434511 0.281314168377823
0.905613305613306 0.282051282051282
0.903118503118503 0.282187865402105
0.901871101871102 0.282716371220021
0.900623700623701 0.283805031446541
0.898544698544699 0.284080452215065
0.894802494802495 0.284204965662969
0.893555093555094 0.284748906850404
0.891060291060291 0.284973404255319
0.887733887733888 0.284894582332533
0.886902286902287 0.285580398982461
0.886902286902287 0.286539494895218
0.885239085239085 0.286965898369052
0.883160083160083 0.287259940492291
0.881912681912682 0.287827384991179
0.881081081081081 0.2885348583878
0.87983367983368 0.289110534225987
0.878586278586279 0.289690156292843
0.877338877338877 0.290273765304719
0.875675675675676 0.290723357261182
0.874012474012474 0.291176063166644
0.871517671517672 0.291353906032805
0.870686070686071 0.292090947133491
0.868607068607069 0.292413213885778
0.866943866943867 0.292878213232196
0.865696465696466 0.293487454186637
0.865280665280665 0.294383929834489
0.864033264033264 0.295002839295855
0.863201663201663 0.295768628009688
0.862370062370062 0.29653989133543
0.85987525987526 0.296742717750036
0.857796257796258 0.297091013824885
0.857796257796258 0.298164474635063
0.857380457380457 0.299100667246881
0.856964656964657 0.300043674479546
0.854885654885655 0.300409117475161
0.853638253638254 0.301070538202082
0.850727650727651 0.301148071828084
0.849480249480249 0.301817107401389
0.847401247401247 0.302194543297746
0.845322245322245 0.302574787914868
0.843243243243243 0.30295787272184
0.841580041580042 0.303493777177988
0.84033264033264 0.304184226369657
0.838253638253638 0.304577730775042
0.835343035343035 0.304670912951168
0.834095634095634 0.305373725072309
0.832016632016632 0.305776283618582
0.831185031185031 0.306642123025004
0.82993762993763 0.307360640591315
0.82993762993763 0.308548461895192
0.82993762993763 0.309745499689634
0.828690228690229 0.310484499143169
0.825363825363825 0.310447294338442
0.824116424116424 0.311194850054954
0.823700623700624 0.312263556116015
0.822453222453222 0.313024212691882
0.821621621621622 0.313949793454083
0.820790020790021 0.314882756420482
0.81995841995842 0.315823190262652
0.818711018711019 0.31661038752211
0.817047817047817 0.317242492734905
0.813721413721414 0.317231317879721
0.812058212058212 0.31787109375
0.80997920997921 0.31835267200523
0.807068607068607 0.31851000984575
0.805821205821206 0.319327731092437
0.803326403326403 0.319655857048312
0.8004158004158 0.319820568200698
0.8 0.320987654320988
0.799168399168399 0.321996984419501
0.797089397089397 0.322510094212651
0.795841995841996 0.323365433350228
0.794178794178794 0.324058364438412
0.792515592515593 0.32475719884137
0.791683991683992 0.32580424366872
0.790852390852391 0.326860285272384
0.787941787941788 0.327062478425958
0.786694386694387 0.327959785058069
0.785031185031185 0.328690807799443
0.783367983367983 0.329428221717083
0.78045738045738 0.329645240604145
0.778794178794179 0.330393367436938
0.776715176715177 0.330970942593905
0.775467775467775 0.331909592454173
0.774220374220374 0.332856632105828
0.771309771309771 0.333093912731191
0.768399168399168 0.333333333333333
0.766320166320166 0.33393730748324
0.765488565488565 0.335092828540226
0.763409563409563 0.335710367526056
0.759251559251559 0.335415135929464
0.758004158004158 0.336408931537184
0.757172557172557 0.337597330367075
0.755509355509355 0.33842428757683
0.753430353430353 0.339071856287425
0.751351351351351 0.339725512314345
0.749272349272349 0.340385341896487
0.747609147609148 0.34124122224331
0.745945945945946 0.342105263157895
0.743866943866944 0.342785974324583
0.740540540540541 0.342895648825568
0.73970893970894 0.344167150319211
0.737214137214137 0.344673405909798
0.734303534303534 0.344989255714007
0.732224532224532 0.345700824499411
0.72972972972973 0.346222134543302
0.727234927234927 0.34674861221253
0.725571725571726 0.347678820482168
0.723076923076923 0.34821786143372
0.720997920997921 0.348963574159791
0.718503118503119 0.349514563106796
0.716008316008316 0.350071152673308
0.713097713097713 0.35042909685329
0.711434511434511 0.351406859724789
0.708939708939709 0.351981833195706
0.706444906444906 0.352562772359411
0.705613305613306 0.353984146850229
0.703950103950104 0.355001048437828
0.701871101871102 0.355817875210793
0.700623700623701 0.357067175248993
0.697713097713098 0.357477631018321
0.695218295218295 0.358106660955237
0.692307692307692 0.358527131782946
0.691476091476091 0.360034639532366
0.688565488565489 0.360470178493687
0.686902286902287 0.361567082512585
0.685239085239085 0.362676056338028
0.683160083160083 0.363576012392122
0.680665280665281 0.364263462394304
0.677338877338877 0.364511076303424
0.674428274428274 0.364986498649865
0.671933471933472 0.365693595836162
0.66985446985447 0.366636322257624
0.669022869022869 0.368276493476768
0.667359667359667 0.369475138121547
0.664449064449064 0.369993053947673
0.661954261954262 0.370749883558454
0.661538461538462 0.372686811899742
0.65987525987526 0.373939679547597
0.657796257796258 0.374970372126096
0.654469854469855 0.375298044825942
0.653222453222453 0.376828975773567
0.651559251559252 0.378137065637066
0.651143451143451 0.380189366351056
0.64989604989605 0.381778212017587
0.647817047817048 0.382895060211354
0.644906444906445 0.38353115727003
0.641995841995842 0.384175167952227
0.64033264033264 0.385578367551327
0.636590436590437 0.385739480977576
0.633679833679834 0.386409736308316
0.631185031185031 0.387343710130135
0.629106029106029 0.388546481766821
0.626195426195426 0.389247867666064
0.623700623700624 0.390218522372529
0.61995841995842 0.390416339355852
0.617047817047817 0.391143911439114
0.616216216216216 0.393207747413107
0.614968814968815 0.395032051282051
0.613305613305613 0.396611992471094
0.610810810810811 0.397671900378993
0.60997920997921 0.399836467702371
0.607484407484407 0.400933040614709
0.603742203742204 0.401215805471125
0.6 0.401502504173623
0.595426195426195 0.401232838330064
0.591683991683992 0.401523702031603
0.587525987525988 0.40153452685422
0.584615384615385 0.402404121350887
0.582536382536383 0.403862784664168
0.580873180873181 0.405632984901278
0.578378378378378 0.406844106463878
0.575051975051975 0.407483794932233
0.572141372141372 0.408429801127931
0.57006237006237 0.409988038277512
0.567151767151767 0.410967158782766
0.563409563409563 0.411353976927747
0.560498960498961 0.412358519424901
0.556756756756757 0.412762022194821
0.555093555093555 0.414725069897484
0.553430353430353 0.416718847839699
0.551767151767152 0.418744083307037
0.55010395010395 0.420801526717557
0.546361746361746 0.421288874639307
0.541372141372141 0.420814479638009
0.538461538461538 0.421961550993809
0.535550935550936 0.423127463863338
0.533056133056133 0.42464392182842
0.53014553014553 0.425851703406814
0.528482328482328 0.428090266082856
0.525155925155925 0.429008152173913
0.522661122661123 0.430626927029805
0.518918918918919 0.431237042156185
0.515592515592516 0.432206343673754
0.512681912681913 0.433544303797468
0.50977130977131 0.4349059950337
0.507276507276507 0.436649964209019
0.506029106029106 0.439508847959552
0.503950103950104 0.441690962099125
0.500623700623701 0.442809856564914
0.497297297297297 0.443949517446177
0.493555093555094 0.44473585612589
0.488981288981289 0.444780635400908
0.488149688149688 0.448262695685376
0.485654885654886 0.450269853508096
0.483991683991684 0.453094589334371
0.48024948024948 0.454009433962264
0.478170478170478 0.456530369194125
0.473596673596674 0.456696070569366
0.46985446985447 0.457675172134467
0.467775467775468 0.460310965630115
0.465696465696466 0.463001240181893
0.462370062370062 0.464494569757728
0.459459459459459 0.466441536513297
0.456133056133056 0.468003412969283
0.453222453222453 0.470030185424752
0.44989604989605 0.471665213600697
0.446569646569647 0.473336271485236
0.441995841995842 0.473707664884135
0.438669438669439 0.475439387111311
0.434511434511435 0.476298997265269
0.431185031185031 0.47810050714615
0.428690228690229 0.480876865671642
0.426195426195426 0.483718735252478
0.421205821205821 0.483763132760267
0.417463617463617 0.485258579023683
0.414553014553015 0.487769080234834
0.41039501039501 0.488855869242199
0.407068607068607 0.490972918756269
0.402079002079002 0.491112239715592
0.398336798336798 0.492798353909465
0.394594594594595 0.494528400208442
0.38960498960499 0.494720168954593
0.385862785862786 0.496522204387373
0.381288981288981 0.497288503253796
0.377130977130977 0.498625618471688
0.371725571725572 0.498327759197324
0.367983367983368 0.500282645562465
0.365488565488566 0.50401376146789
0.362162162162162 0.506689936009308
0.359251559251559 0.510035419126328
0.355925155925156 0.512881965248652
0.352598752598753 0.515815085158151
0.348856548856549 0.51822112415071
0.345114345114345 0.520702634880803
0.340540540540541 0.521988527724665
0.336382536382536 0.523963730569948
0.330977130977131 0.52402896642528
0.328066528066528 0.528112449799197
0.322245322245322 0.527569775357386
0.317255717255717 0.528393351800554
0.311434511434511 0.527836504580691
0.308523908523909 0.532281205164993
0.303950103950104 0.533966398831264
0.301455301455301 0.539434523809524
0.296881496881497 0.541319181197877
0.292307692307692 0.543276661514683
0.286486486486487 0.542947202521671
0.281081081081081 0.543408360128617
0.276507276507277 0.545529122231337
0.271101871101871 0.54606365159129
0.267359667359667 0.550042771599658
0.261538461538462 0.549825174825175
0.258212058212058 0.554959785522788
0.253222453222453 0.556672760511883
0.247817047817048 0.557530402245089
0.242827442827443 0.559386973180077
0.237006237006237 0.55937193326791
0.232016632016632 0.561368209255533
0.228690228690229 0.567595459236326
0.224532224532225 0.572033898305085
0.220790020790021 0.577801958650707
0.214137214137214 0.576062639821029
0.207900207900208 0.575373993095512
0.202910602910603 0.578199052132701
0.198336798336798 0.582417582417582
0.193347193347193 0.585642317380353
0.188357588357588 0.589076723016905
0.183367983367983 0.592741935483871
0.178378378378378 0.596662030598053
0.172141372141372 0.596541786743516
0.166320166320166 0.597907324364723
0.161746361746362 0.604037267080745
0.157588357588358 0.612277867528271
0.152598752598753 0.617845117845118
0.147193347193347 0.622144112478032
0.13970893970894 0.617647058823529
0.134303534303534 0.622350674373796
0.127234927234927 0.619433198380567
0.123076923076923 0.631130063965885
0.115592515592516 0.626126126126126
0.108108108108108 0.620525059665871
0.102702702702703 0.626903553299492
0.0968814968814969 0.631436314363144
0.0902286902286902 0.630813953488372
0.083991683991684 0.633228840125392
0.0785862785862786 0.642857142857143
0.0715176715176715 0.639405204460966
0.0652806652806653 0.64344262295082
0.0602910602910603 0.662100456621005
0.0544698544698545 0.675257731958763
0.0461538461538462 0.656804733727811
0.0390852390852391 0.652777777777778
0.0324324324324324 0.65546218487395
0.0245322245322245 0.627659574468085
0.017047817047817 0.594202898550725
0.0112266112266112 0.613636363636364
0.00415800415800416 0.526315789473684
};
\addlegendentry{CCP}
\addplot [ultra thick, crimson2143940]
table {%
1 0.256971898707127
0.991268191268191 0.259723281403203
0.984199584199584 0.259995606326889
0.981704781704782 0.260251322751323
0.978794178794179 0.260254284134881
0.977546777546778 0.260671914846435
0.976299376299376 0.261062930842784
0.975883575883576 0.261708296164139
0.975051975051975 0.262245582643704
0.972972972972973 0.262508413731209
0.971309771309771 0.262796715041062
0.970478170478171 0.263341983527022
0.968814968814969 0.263634306404164
0.967151767151767 0.26395823876532
0.965904365904366 0.264397905759162
0.962993762993763 0.264353384316859
0.961746361746362 0.264796794504865
0.961330561330561 0.265442020665901
0.958835758835759 0.265515256188831
0.957588357588358 0.265935334872979
0.956756756756757 0.2664736537348
0.954261954261954 0.266550522648084
0.953430353430353 0.267093768200349
0.951351351351351 0.267289719626168
0.950519750519751 0.267838312829525
0.95010395010395 0.268507638072855
0.949272349272349 0.269063052445492
0.948440748440748 0.269621749408983
0.946777546777547 0.269946650859514
0.945530145530146 0.270392390011891
0.943451143451143 0.270602265951103
0.942619542619543 0.271172248803828
0.941787941787942 0.271745650869826
0.94012474012474 0.27208182912154
0.939293139293139 0.272661436330718
0.937629937629938 0.273002421307506
0.935550935550936 0.273224043715847
0.933471933471933 0.273447015834348
0.931392931392931 0.273671350030544
0.930977130977131 0.274387254901961
0.928482328482328 0.274526678141136
0.927234927234927 0.275003082994204
0.925155925155925 0.275235032162296
0.924740124740125 0.275964759895769
0.923492723492723 0.276450087129699
0.922661122661123 0.277063303783244
0.920997920997921 0.277429859719439
0.920997920997921 0.278301294132429
0.918918918918919 0.278548021174691
0.918503118503118 0.279302060943229
0.917671517671518 0.279934043632674
0.915592515592516 0.280188319124571
0.915592515592516 0.281082461067143
0.914345114345114 0.281598155973876
0.912266112266112 0.28186022610483
0.911018711018711 0.282381750225545
0.908108108108108 0.282389449185415
0.906444906444906 0.282786353612661
0.905197505197505 0.283315981259761
0.902702702702703 0.283457370413892
0.900623700623701 0.283730678543359
0.898544698544699 0.284005782625838
0.896881496881497 0.284414556962025
0.896049896049896 0.285090620452441
0.893139293139293 0.285107512609504
0.890644490644491 0.285257690771075
0.888565488565489 0.285542490646713
0.887318087318087 0.286097332082049
0.884407484407484 0.286117836965295
0.882328482328482 0.286408422189229
0.879002079002079 0.286294691224269
0.878170478170478 0.286995515695067
0.876091476091476 0.287292064357786
0.874012474012474 0.287590641674648
0.872349272349272 0.288028555738605
0.86985446985447 0.288193966111035
0.868607068607069 0.288775228089577
0.865280665280665 0.288666944097656
0.863617463617464 0.289114699331849
0.85987525987526 0.288867160217908
0.857380457380457 0.289038407625456
0.855301455301455 0.289351526234351
0.853638253638254 0.289808018068888
0.851975051975052 0.290267743306417
0.84989604989605 0.29058856980381
0.84989604989605 0.291625053502639
0.846985446985447 0.291666666666667
0.844906444906445 0.291995976433396
0.843659043659044 0.292616094606288
0.842827442827443 0.293385439282096
0.840748440748441 0.293724578733295
0.838253638253638 0.293920396559265
0.836590436590437 0.294410301434006
0.834095634095634 0.294610074900866
0.832848232848233 0.295253537735849
0.830769230769231 0.29560585885486
0.827442827442827 0.295515295515296
0.825363825363825 0.295871217767178
0.822453222453222 0.295930580490724
0.821205821205821 0.296591079741703
0.81954261954262 0.297105818510702
0.817047817047817 0.297321833862914
0.814553014553015 0.297539489671932
0.813305613305613 0.298216191492606
0.811226611226611 0.298591980410162
0.80956340956341 0.299124289445383
0.806652806652807 0.299198025909932
0.803742203742204 0.299272333178511
0.802910602910603 0.300124339446689
0.802494802494803 0.301139023248557
0.802079002079002 0.302161654135338
0.800831600831601 0.302877810976569
0.798752598752599 0.303283864856331
0.797089397089397 0.303851640513552
0.795841995841996 0.304583068109484
0.794594594594595 0.305320338712254
0.790852390852391 0.305101058710298
0.788357588357588 0.305363182477049
0.786694386694387 0.30595084087969
0.785031185031185 0.306543270011365
0.783367983367983 0.307140528203456
0.781704781704782 0.307742674742184
0.77962577962578 0.308185404339251
0.777546777546778 0.308631787423667
0.776715176715177 0.309579052038449
0.774636174636175 0.310034947578632
0.774220374220374 0.311163101604278
0.772557172557173 0.311797281423058
0.77047817047817 0.31226828446242
0.767151767151767 0.312235572854967
0.765904365904366 0.313052345343304
0.764241164241164 0.313705410479604
0.762993762993763 0.314535481659239
0.76049896049896 0.314856257531417
0.759251559251559 0.315698478561549
0.757588357588358 0.316374370550443
0.755509355509355 0.316881757935124
0.754261954261954 0.317743913119636
0.752598752598753 0.318437719915552
0.75010395010395 0.318784237497791
0.75010395010395 0.320198793042244
0.749272349272349 0.321269388482796
0.746777546777547 0.32163323782235
0.745945945945946 0.322719913653535
0.743866943866944 0.323274304300687
0.741787941787942 0.323833726629152
0.740540540540541 0.324762946754194
0.738045738045738 0.32515112657996
0.735135135135135 0.325358851674641
0.732640332640333 0.325753374006286
0.729313929313929 0.325780089153046
0.727650727650728 0.326553461466692
0.725571725571726 0.327146606674166
0.722661122661123 0.327368619325673
0.71975051975052 0.327592732778198
0.717671517671518 0.328199277429169
0.715176715176715 0.328620557890715
0.712681912681913 0.329045882127088
0.708939708939709 0.328896604938272
0.707692307692308 0.329908897073076
0.705197505197505 0.330346708219712
0.703950103950104 0.331376003131728
0.702286902286902 0.332218725413061
0.701039501039501 0.333267444158925
0.7002079002079 0.334525228446563
0.696881496881497 0.334597724096626
0.693139293139293 0.334470304975923
0.68981288981289 0.334543254688445
0.68981288981289 0.336238346169437
0.686486486486486 0.336321042982277
0.683160083160083 0.336404586404586
0.681496881496881 0.337312204157234
0.67983367983368 0.33822920976417
0.676923076923077 0.338531919317946
0.674844074844075 0.339255852842809
0.671517671517671 0.339357007774743
0.667775467775468 0.339247993240389
0.664864864864865 0.339562539817371
0.662370062370062 0.340093936806149
0.658212058212058 0.339772483365529
0.653638253638254 0.339231765213638
0.65031185031185 0.339336081579518
0.647817047817048 0.339877835951134
0.645322245322245 0.340425531914894
0.641580041580042 0.340317600352889
0.638253638253638 0.340430250609891
0.634927234927235 0.340544157002676
0.632016632016632 0.340883606189729
0.63035343035343 0.341903473161931
0.628274428274428 0.342708097074166
0.627027027027027 0.343978102189781
0.623284823284823 0.343886212434044
0.622453222453222 0.345408398707891
0.621205821205821 0.346716175446739
0.61954261954262 0.34780578898226
0.617463617463617 0.348673397511153
0.615384615384615 0.349551251771375
0.612474012474012 0.349964362081254
0.60997920997921 0.350621414913958
0.607900207900208 0.351526809329166
0.605405405405405 0.352201257861635
0.602079002079002 0.352397176928693
0.600831600831601 0.353819784524976
0.598336798336798 0.354520817935452
0.595426195426195 0.354982647496282
0.592931392931393 0.355699675729608
0.590852390852391 0.356676706827309
0.587941787941788 0.357160899216974
0.584199584199584 0.357142857142857
0.581288981288981 0.357636224098235
0.58045738045738 0.359423274974253
0.578378378378378 0.360456076703809
0.576299376299376 0.36150234741784
0.573388773388773 0.362037280126017
0.571309771309771 0.363107822410148
0.568399168399168 0.36366054801809
0.565904365904366 0.36448848419925
0.562162162162162 0.364518738204368
0.560914760914761 0.366178067318132
0.560498960498961 0.368406668488658
0.557172557172557 0.368739680792515
0.555925155925156 0.370462732058742
0.553430353430353 0.371372767857143
0.55010395010395 0.37173363304299
0.546361746361746 0.371816638370119
0.544282744282744 0.373040752351097
0.540540540540541 0.373134328358209
0.536798336798337 0.373229257010697
0.535135135135135 0.37478159580664
0.530977130977131 0.374596655910824
0.528898128898129 0.375886524822695
0.525571725571726 0.376302470973504
0.523076923076923 0.377324535092981
0.518503118503118 0.37685101239045
0.516008316008316 0.3778928136419
0.513513513513513 0.37895059834305
0.511850311850312 0.380643166357452
0.509355509355509 0.381738859457775
0.507692307692308 0.383479899497487
0.505197505197505 0.384615384615385
0.502286902286902 0.385449904275686
0.4997920997921 0.386619491798006
0.497713097713098 0.388132295719844
0.493970893970894 0.388362209872507
0.491891891891892 0.389914304548451
0.488565488565489 0.390495181123297
0.486902286902287 0.392426273458445
0.482744282744283 0.392362284555593
0.481081081081081 0.394342194955692
0.477754677754678 0.394981093159161
0.471933471933472 0.393550624133148
0.469438669438669 0.394893319342427
0.467359667359667 0.396612561750176
0.466112266112266 0.399074403702385
0.463617463617464 0.400502873563218
0.461538461538462 0.402319681043856
0.458627858627859 0.403438185808339
0.455717255717256 0.404577334809893
0.452390852390852 0.405365126676602
0.447817047817048 0.405039488529522
0.445322245322245 0.406605922551253
0.44033264033264 0.405902644691453
0.437837837837838 0.40750773993808
0.434927234927235 0.408753419304416
0.432432432432432 0.410418310970797
0.42993762993763 0.412116381028298
0.427442827442827 0.413848631239936
0.424948024948025 0.415616104107361
0.421621621621622 0.416598192276089
0.420790020790021 0.420091324200913
0.416216216216216 0.41988255033557
0.413721413721414 0.421788893598983
0.409147609147609 0.42159383033419
0.406237006237006 0.423126894759636
0.402910602910603 0.424255691768827
0.398752598752599 0.424524125719345
0.395426195426195 0.425693822739481
0.392099792099792 0.426889995473065
0.387525987525988 0.426739926739927
0.385031185031185 0.428902269569245
0.381288981288981 0.42970946579194
0.376715176715177 0.429587482219061
0.373388773388773 0.430902111324376
0.370893970893971 0.433220009713453
0.367567567567568 0.434611602753196
0.365904365904366 0.438028870084619
0.362162162162162 0.439012096774194
0.35966735966736 0.441551812149056
0.354677754677755 0.44105480868666
0.34968814968815 0.44054478784704
0.345945945945946 0.441613588110403
0.341787941787942 0.442173211403981
0.338045738045738 0.443293347873501
0.335966735966736 0.446655610834715
0.332640332640333 0.448430493273543
0.330561330561331 0.451961341671404
0.325987525987526 0.452133794694348
0.323492723492724 0.455236980690462
0.32016632016632 0.457244655581948
0.316008316008316 0.458107293550332
0.311850311850312 0.458996328029376
0.307692307692308 0.459912989434431
0.304365904365904 0.462121212121212
0.301455301455301 0.465041693393201
0.296049896049896 0.464146023468057
0.292307692307692 0.465871438038436
0.287318087318087 0.465633423180593
0.283575883575884 0.467443454420836
0.279002079002079 0.46792189679219
0.274428274428274 0.468417317246274
0.268191268191268 0.466040462427746
0.263201663201663 0.465783664459161
0.259459459459459 0.467766116941529
0.254469854469854 0.467532467532468
0.24989604989605 0.468068535825545
0.246569646569647 0.471008737092931
0.242411642411642 0.472447325769854
0.238253638253638 0.47394540942928
0.234511434511435 0.476351351351351
0.23035343035343 0.477998274374461
0.226611226611227 0.480599647266314
0.222453222453222 0.482416591523895
0.218711018711019 0.485239852398524
0.214553014553015 0.487252124645892
0.211226611226611 0.491295938104449
0.209147609147609 0.498513379583746
0.205821205821206 0.503048780487805
0.2004158004158 0.502606882168926
0.196257796257796 0.505353319057816
0.192099792099792 0.508250825082508
0.19043659043659 0.518099547511312
0.185862785862786 0.520372526193248
0.181288981288981 0.522781774580336
0.176715176715177 0.525339925834363
0.17047817047817 0.522959183673469
0.166320166320166 0.527009222661397
0.160914760914761 0.52724795640327
0.155093555093555 0.526093088857546
0.151767151767152 0.533625730994152
0.147609147609148 0.538694992412747
0.142203742203742 0.539432176656151
0.137629937629938 0.543513957307061
0.132640332640333 0.546232876712329
0.127234927234927 0.547406082289803
0.122661122661123 0.552434456928839
0.118503118503119 0.55992141453831
0.114345114345114 0.568181818181818
0.10977130977131 0.57516339869281
0.103118503118503 0.571428571428571
0.0968814968814969 0.569682151589242
0.0923076923076923 0.578125
0.0852390852390852 0.571030640668524
0.0798336798336798 0.574850299401198
0.074012474012474 0.576051779935275
0.0661122661122661 0.559859154929577
0.061954261954262 0.575289575289575
0.056964656964657 0.585470085470085
0.0511434511434511 0.588516746411483
0.0457380457380457 0.597826086956522
0.0415800415800416 0.628930817610063
0.0353430353430353 0.634328358208955
0.0307692307692308 0.678899082568807
0.0232848232848233 0.666666666666667
0.0174636174636175 0.711864406779661
0.0112266112266112 0.794117647058823
0.00332640332640333 0.888888888888889
};
\addlegendentry{Max Likelihood}
\addplot [ultra thick, mediumpurple148103189]
table {%
1 0.256971898707127
0.995426195426195 0.259652928416486
0.991268191268191 0.259978189749182
0.988773388773389 0.260032804811372
0.988357588357588 0.260635964912281
0.983783783783784 0.261032656663725
0.982120582120582 0.26131209204558
0.97962577962578 0.26157433107583
0.977962577962578 0.26185704742819
0.974636174636175 0.261840929401251
0.973388773388773 0.262238153915089
0.971309771309771 0.262442422199753
0.970478170478171 0.262956286615593
0.969230769230769 0.263360072308214
0.967983367983368 0.263766145479266
0.966320166320166 0.264060902170208
0.965488565488566 0.264585232452142
0.964656964656965 0.265112558564735
0.962993762993763 0.265413706165482
0.960498960498961 0.265486725663717
0.959251559251559 0.265905947441217
0.958419958419958 0.266443185758872
0.956340956340956 0.266635752376536
0.955509355509356 0.267178235088943
0.954261954261954 0.267607276119403
0.952598752598753 0.267921880481815
0.951351351351351 0.268355618109313
0.949272349272349 0.268556640395248
0.947609147609148 0.26887682869278
0.946777546777547 0.269435569755059
0.946361746361746 0.270116306669831
0.944698544698545 0.270443994762528
0.941787941787942 0.27041547277937
0.94012474012474 0.270746018440905
0.939293139293139 0.271318760509248
0.938045738045738 0.271774485001807
0.935550935550936 0.27187046882552
0.935135135135135 0.272573021451945
0.934719334719335 0.273279844395818
0.933887733887734 0.273869040360932
0.931808731808732 0.274094911937378
0.928898128898129 0.27407680039259
0.927234927234927 0.274427762736894
0.926403326403326 0.275027774348846
0.925571725571726 0.275631500742942
0.923908523908524 0.27599056017886
0.921829521829522 0.276227261400449
0.92016632016632 0.276590426196725
0.918087318087318 0.276830491474423
0.916424116424116 0.277197836750094
0.915592515592516 0.2778198334595
0.914345114345114 0.278319200101253
0.913513513513514 0.278948704926359
0.912266112266112 0.279454846516367
0.911434511434511 0.280092001022234
0.908939708939709 0.280220484553262
0.908523908523909 0.280992798353909
0.906860706860707 0.281383047348729
0.906029106029106 0.28203468806627
0.905197505197505 0.282690559667576
0.903950103950104 0.283220427305888
0.901039501039501 0.283230950202588
0.9002079002079 0.283897193810648
0.898960498960499 0.284436258387054
0.897297297297297 0.284846884899683
0.895634095634096 0.285260230433055
0.894386694386694 0.28580919479139
0.893970893970894 0.286628449540061
0.892307692307692 0.28705189941145
0.89022869022869 0.287343980673735
0.89022869022869 0.288311338540264
0.888981288981289 0.288879881097149
0.887318087318087 0.289316702819957
0.885654885654886 0.289756495714869
0.883991683991684 0.29019929019929
0.881081081081081 0.290234214491166
0.880665280665281 0.291094007696537
0.87983367983368 0.29182181768032
0.876507276507277 0.291724328812621
0.874844074844075 0.292181641438689
0.873180873180873 0.292642140468227
0.873180873180873 0.293665221647322
0.871101871101871 0.29399382542801
0.869438669438669 0.294465568229827
0.868191268191268 0.295081967213115
0.867359667359667 0.295844561055169
0.863617463617464 0.295616282379732
0.862785862785863 0.296386230538494
0.861122661122661 0.296875
0.859043659043659 0.297223421090491
0.857796257796258 0.297863124458562
0.854885654885655 0.297927836545428
0.853222453222453 0.298429319371728
0.852390852390852 0.299226390307984
0.84989604989605 0.299443305010255
0.846569646569647 0.29936774003823
0.844906444906445 0.299881936245573
0.842827442827443 0.300251814545993
0.841164241164241 0.300773119238775
0.839501039501039 0.301298313684525
0.838253638253638 0.301977231875374
0.834927234927235 0.301909487295144
0.833264033264033 0.302444913975249
0.831600831600832 0.30298439630359
0.830769230769231 0.303832116788321
0.829106029106029 0.304381010532743
0.827027027027027 0.304780876494024
0.826611226611227 0.305799107829565
0.824532224532225 0.30620753551575
0.823284823284823 0.306929158270036
0.820790020790021 0.30718954248366
0.819126819126819 0.307764411810655
0.818711018711019 0.308814303638645
0.817047817047817 0.309400094473311
0.814553014553015 0.309674359785014
0.813305613305613 0.310426916362482
0.811642411642412 0.311026131293818
0.809147609147609 0.311310190369541
0.808731808731809 0.312399614519756
0.807484407484408 0.31317529430737
0.804573804573805 0.313309585492228
0.802079002079002 0.313607543488864
0.8 0.314071172053542
0.798336798336798 0.314702507785609
0.797089397089397 0.31550362080316
0.795010395010395 0.31598082961494
0.791683991683992 0.315964155326917
0.788773388773389 0.316113981003166
0.786278586278586 0.316432396251673
0.783367983367983 0.316585447823895
0.78004158004158 0.316571042861964
0.779209979209979 0.317573292662261
0.777130977130977 0.318073519400953
0.774636174636175 0.318407109895744
0.773388773388773 0.319258496395469
0.771725571725572 0.319944837097052
0.767983367983368 0.319771468144044
0.765072765072765 0.319944357503043
0.762993762993763 0.32046804051694
0.760914760914761 0.320996316435713
0.759251559251559 0.321705426356589
0.757172557172557 0.322243850645903
0.755925155925156 0.323142552435123
0.754677754677755 0.324049276914837
0.752182952182952 0.324426111908178
0.750935550935551 0.325346784363178
0.748856548856549 0.325913861744481
0.746777546777547 0.326486093437557
0.744698544698545 0.327063550036523
0.743451143451143 0.328013208585581
0.742619542619543 0.329155915960192
0.740540540540541 0.329753749305684
0.738461538461539 0.330357142857143
0.735550935550936 0.330592412633153
0.733471933471934 0.331205407435223
0.730977130977131 0.331635540464063
0.72972972972973 0.332638362395754
0.726819126819127 0.332888973528852
0.724740124740125 0.333524684270953
0.723492723492724 0.334551047875409
0.71975051975052 0.334428129829985
0.718918918918919 0.335662978062512
0.717671517671518 0.336714787358564
0.716008316008316 0.337580866496765
0.713929313929314 0.338258471237195
0.712681912681913 0.339338744803009
0.710602910602911 0.340031834460804
0.708523908523909 0.340731853629274
0.706029106029106 0.341237942122186
0.703118503118503 0.341547162189457
0.701455301455301 0.342468534307755
0.698544698544699 0.342787186288513
0.694802494802495 0.342698933552092
0.693555093555094 0.343846629560915
0.69022869022869 0.343970161624534
0.688149688149688 0.344719850031244
0.686070686070686 0.345477386934673
0.685239085239085 0.346874342243738
0.682328482328482 0.347228099873043
0.679002079002079 0.34737289938311
0.677754677754678 0.348588537211292
0.674428274428274 0.348742205977209
0.671933471933472 0.349329874621703
0.66985446985447 0.350141273636166
0.667775467775468 0.350961538461538
0.665696465696466 0.351790815205449
0.664033264033264 0.352850198851083
0.663201663201663 0.354365696511886
0.661122661122661 0.355227882037534
0.656548856548857 0.354751741181757
0.654885654885655 0.355851784907366
0.653222453222453 0.35696432628948
0.651143451143451 0.357861060329068
0.648232848232848 0.358308434842565
0.645322245322245 0.358760980120203
0.643659043659044 0.359916298535224
0.641995841995842 0.361085126286249
0.63991683991684 0.362032462949894
0.637006237006237 0.362517747278751
0.634927234927235 0.363484884551297
0.630769230769231 0.363266283524904
0.628690228690229 0.36424957841484
0.625363825363825 0.364517692680562
0.623700623700624 0.365764447695684
0.621205821205821 0.366535819430815
0.617879417879418 0.366823006665021
0.615384615384615 0.367610531544958
0.612058212058212 0.367908022994251
0.60956340956341 0.368712273641851
0.606237006237006 0.369020501138952
0.604158004158004 0.370096790626592
0.602494802494802 0.37144321968726
0.601663201663202 0.373323013415893
0.597920997920998 0.373409504024929
0.595010395010395 0.37401986408782
0.592931392931393 0.375164430413049
0.591268191268191 0.376588983050847
0.589189189189189 0.377765929085577
0.586278586278586 0.378421900161031
0.584199584199584 0.379627127803296
0.580873180873181 0.380032644178455
0.577962577962578 0.380717611613257
0.576299376299376 0.382239382239382
0.574220374220374 0.383504582060539
0.571725571725572 0.384507829977629
0.568399168399168 0.38496198254013
0.567151767151767 0.386840612592172
0.562577962577963 0.386461011139674
0.558835758835759 0.386651323360184
0.556340956340956 0.387713706172124
0.553846153846154 0.388791593695271
0.547193347193347 0.386945016171714
0.543035343035343 0.386848341232227
0.538877338877339 0.386750223813787
0.535550935550936 0.387251954299459
0.531808731808732 0.387458345955771
0.529313929313929 0.388583638583639
0.527650727650728 0.390341433405106
0.523908523908524 0.390576565406076
0.520997920997921 0.39144017494533
0.518503118503118 0.392632241813602
0.516424116424116 0.394160583941606
0.514345114345114 0.395713371721049
0.512681912681913 0.397613673008707
0.509355509355509 0.398244473342003
0.506444906444906 0.3992133726647
0.502702702702703 0.399537343027098
0.498544698544699 0.399533488837054
0.495634095634096 0.400537634408602
0.493555093555094 0.402236529989834
0.49022869022869 0.402939166097061
0.487733887733888 0.404343329886246
0.485239085239085 0.4057719054242
0.483575883575884 0.407927043142757
0.48024948024948 0.408704883227176
0.476507276507277 0.409139593002499
0.474428274428274 0.411023054755043
0.471101871101871 0.411850236277717
0.468607068607069 0.413426265590609
0.465280665280665 0.414291003332099
0.461538461538462 0.414798206278027
0.456964656964657 0.414560543191249
0.451975051975052 0.413937547600914
0.44948024948025 0.415609381007305
0.446153846153846 0.416537267080745
0.442827442827443 0.417483339866719
0.43991683991684 0.418844022169438
0.436590436590437 0.419832067173131
0.434927234927235 0.422455573505654
0.42993762993763 0.421868625051
0.426195426195426 0.422506183017312
0.423284823284823 0.423990004164931
0.41954261954262 0.4246632996633
0.414968814968815 0.424500212675457
0.413305613305613 0.427343078245916
0.410810810810811 0.429378531073446
0.406652806652807 0.429701230228471
0.400831600831601 0.428254109284762
0.398336798336798 0.4303683737646
0.393762993762994 0.430258973194003
0.390852390852391 0.431985294117647
0.386694386694387 0.432357043235704
0.383367983367983 0.433678269049859
0.378794178794179 0.433603046168491
0.375883575883576 0.435452793834297
0.373388773388773 0.437835202340322
0.370893970893971 0.440276406712734
0.365904365904366 0.439780109945027
0.362993762993763 0.441801619433198
0.360498960498961 0.444387493593029
0.358835758835759 0.448078920041537
0.354677754677755 0.448711204629143
0.351351351351351 0.450426439232409
0.348440748440748 0.452728254997299
0.344698544698545 0.453997809419496
0.342203742203742 0.456968350916158
0.339293139293139 0.459459459459459
0.336798336798337 0.462592804111936
0.331808731808732 0.46234067207416
0.328482328482329 0.464432686654909
0.323908523908524 0.464797136038186
0.318918918918919 0.464566929133858
0.314760914760915 0.465559655596556
0.310602910602911 0.466583385384135
0.306444906444906 0.467639593908629
0.303118503118503 0.470019342359768
0.298544698544699 0.470511140235911
0.295218295218295 0.473017988007995
0.291060291060291 0.474254742547426
0.286902286902287 0.475534114403859
0.283991683991684 0.478962131837307
0.280665280665281 0.481798715203426
0.277338877338877 0.484738372093023
0.272765072765073 0.485566247224278
0.269022869022869 0.487933634992459
0.264864864864865 0.489623366641045
0.26029106029106 0.490595611285266
0.256548856548857 0.493205435651479
0.251559251559252 0.49347471451876
0.247401247401247 0.495420482930891
0.242827442827443 0.496598639455782
0.237006237006237 0.495221546481321
0.233264033264033 0.498223801065719
0.228274428274428 0.498637602179836
0.224532224532225 0.50185873605948
0.21995841995842 0.503330161750714
0.214968814968815 0.503898635477583
0.20997920997921 0.504495504495505
0.204573804573805 0.504098360655738
0.200831600831601 0.50788643533123
0.195841995841996 0.508639308855292
0.191683991683992 0.51165371809101
0.186694386694387 0.512557077625571
0.181704781704782 0.513513513513513
0.178794178794179 0.520581113801453
0.174220374220374 0.523096129837703
0.168399168399168 0.521907216494845
0.164241164241164 0.525965379494008
0.158004158004158 0.523415977961432
0.152598752598753 0.523537803138374
0.149272349272349 0.531065088757396
0.145114345114345 0.536098310291859
0.141372141372141 0.543130990415335
0.137214137214137 0.549084858569052
0.130561330561331 0.545138888888889
0.124740124740125 0.544464609800363
0.119334719334719 0.545627376425855
0.114760914760915 0.550898203592814
0.111850311850312 0.565126050420168
0.107276507276507 0.572062084257206
0.101871101871102 0.575117370892019
0.0977130977130977 0.586034912718205
0.0927234927234927 0.593085106382979
0.0873180873180873 0.598290598290598
0.0819126819126819 0.604294478527607
0.0760914760914761 0.60797342192691
0.0719334719334719 0.626811594202899
0.0656964656964657 0.629482071713147
0.0607068607068607 0.646017699115044
0.0561330561330561 0.671641791044776
0.0494802494802495 0.676136363636364
0.0432432432432432 0.688741721854305
0.037006237006237 0.706349206349206
0.0307692307692308 0.732673267326733
0.0237006237006237 0.75
0.017047817047817 0.803921568627451
0.0079002079002079 0.730769230769231
0.000415800415800416 1
};
\addlegendentry{SAR}
\addplot [ultra thick, sienna1408675]
table {%
1 0.256971898707127
0.993762993762994 0.259669708822251
0.986278586278586 0.259376708583926
0.982536382536383 0.259214567792892
0.981704781704782 0.259707402925971
0.980457380457381 0.260092653871608
0.978794178794179 0.260369428160602
0.977130977130977 0.260647737355812
0.976299376299376 0.261150038927817
0.976299376299376 0.261878206558108
0.974636174636175 0.262163069007941
0.973804573804574 0.262673844773441
0.971309771309771 0.262737599820043
0.97006237006237 0.263140085720731
0.968814968814969 0.263544847867888
0.967983367983368 0.264065335753176
0.965904365904366 0.26424752587874
0.964241164241164 0.264544832306639
0.961746361746362 0.264615032604965
0.960914760914761 0.265144561725562
0.95966735966736 0.265562075710505
0.958004158004158 0.265866605123471
0.956340956340956 0.26617289665548
0.954261954261954 0.266364902506964
0.953430353430353 0.266907228494937
0.951351351351351 0.267102498248891
0.950519750519751 0.267650158061117
0.95010395010395 0.268318459370597
0.94968814968815 0.268990696031092
0.948440748440748 0.269430663831798
0.947193347193347 0.269873237768037
0.944698544698545 0.269961977186312
0.943451143451143 0.270408771302586
0.942619542619543 0.270977767152761
0.941787941787942 0.271550173840067
0.93970893970894 0.271765271765272
0.937629937629938 0.271981666867688
0.936798336798337 0.272562303411565
0.935966735966736 0.273146462807912
0.934303534303534 0.273490749756573
0.932640332640333 0.273837138322549
0.93014553014553 0.273940729855498
0.928898128898129 0.274413462719568
0.927650727650728 0.274889107934943
0.927234927234927 0.275614880731677
0.924740124740125 0.275725266550955
0.923492723492723 0.276209426688223
0.922661122661123 0.276821357285429
0.921413721413721 0.27731197597297
0.920582120582121 0.277931207632438
0.92016632016632 0.278680266968896
0.918503118503118 0.279055078322385
0.916424116424116 0.279305537954632
0.914345114345114 0.279557589626239
0.913929313929314 0.280321387578115
0.913097713097713 0.280962128966223
0.911850311850312 0.281478629187524
0.908523908523909 0.281354622714396
0.908523908523909 0.282263273478879
0.906444906444906 0.282529808190772
0.906029106029106 0.283318164087895
0.904365904365904 0.283720323506392
0.901871101871102 0.283863368669022
0.898960498960499 0.283876050420168
0.897713097713098 0.284415755499934
0.895218295218295 0.284562516521279
0.893970893970894 0.285108075852009
0.891476091476092 0.285258116019159
0.888565488565489 0.28527566413029
0.886486486486487 0.285561210822395
0.884823284823285 0.285983066792098
0.882328482328482 0.2861380798274
0.880665280665281 0.286564740901096
0.878170478170478 0.286722780342112
0.875259875259875 0.286745674976161
0.874012474012474 0.287315472936031
0.872349272349272 0.287752023042107
0.869438669438669 0.287778695293146
0.866943866943867 0.28794365419141
0.865280665280665 0.288386917960089
0.864033264033264 0.28897232651926
0.862785862785863 0.289561819704159
0.85987525987526 0.289595294776642
0.857380457380457 0.289769533445756
0.854885654885655 0.289945000705119
0.853222453222453 0.290404755165582
0.849480249480249 0.290157648061355
0.848648648648649 0.290906499429875
0.847401247401247 0.291517665570019
0.846153846153846 0.292133218489808
0.844490644490644 0.292609134130529
0.842827442827443 0.293088490456911
0.841995841995842 0.293861558554636
0.84033264033264 0.294348965919021
0.837422037422037 0.294401403303611
0.834095634095634 0.294307511737089
0.830769230769231 0.294212928876454
0.827027027027027 0.293969849246231
0.825363825363825 0.294466696335855
0.823284823284823 0.294818344252531
0.821205821205821 0.295172619937229
0.81995841995842 0.295829582958296
0.819126819126819 0.296642071977112
0.817879417879418 0.297309552599758
0.814968814968815 0.297375208617812
0.812058212058212 0.297441364605544
0.811642411642412 0.298425317229781
0.81039501039501 0.299109883364027
0.807900207900208 0.299337544292097
0.807068607068607 0.300185586142901
0.805821205821206 0.300884955752212
0.803326403326403 0.301122194513716
0.800831600831601 0.301361289313097
0.7995841995842 0.302073515551367
0.797920997920998 0.302633653997792
0.796257796257796 0.303198226725776
0.793762993762994 0.3034493721189
0.791683991683992 0.303862112990744
0.79043659043659 0.304598622015703
0.787525987525988 0.304697554697555
0.785862785862786 0.305281860765628
0.784615384615385 0.306033084657801
0.782952182952183 0.306627585083863
0.781704781704782 0.307390451275343
0.77962577962578 0.307831226399606
0.777130977130977 0.30811078140455
0.775883575883576 0.308889256745572
0.775051975051975 0.309840425531915
0.773388773388773 0.310465698547822
0.77047817047817 0.310593362386859
0.769230769230769 0.311395387981821
0.767151767151767 0.311866125760649
0.764656964656965 0.312171108470548
0.762577962577963 0.312649164677804
0.760914760914761 0.313302516692347
0.758835758835759 0.31378954607978
0.757172557172557 0.314453462269038
0.755509355509355 0.315123135622615
0.751767151767152 0.314927712941996
0.75010395010395 0.315605318404479
0.748440748440748 0.316288877174486
0.746777546777547 0.316978468055065
0.745114345114345 0.317674171246233
0.743866943866944 0.318554131054131
0.741372141372141 0.318905383652298
0.739293139293139 0.319439453826806
0.737629937629938 0.320158816098177
0.735550935550936 0.32070340826686
0.735550935550936 0.322163540338736
0.733471933471934 0.322722283205269
0.731392931392931 0.323286160632237
0.728482328482329 0.323485967503693
0.726403326403326 0.324058616212206
0.725987525987526 0.325382035035408
0.724324324324324 0.326156150533608
0.723076923076923 0.327125658389767
0.721829521829522 0.328104328104328
0.72016632016632 0.328902392707938
0.717671517671518 0.329326464415188
0.716424116424116 0.330329754601227
0.714760914760915 0.331150067424388
0.713513513513514 0.332171893147503
0.711018711018711 0.332620112818518
0.709355509355509 0.333463643471462
0.707276507276507 0.334119033588686
0.704365904365904 0.334386103434662
0.702286902286902 0.335052568934735
0.7002079002079 0.335725677830941
0.6997920997921 0.337206972550591
0.696465696465696 0.3372935964559
0.694802494802495 0.338190649666059
0.693555093555094 0.339300244100895
0.690644490644491 0.339603353097526
0.687733887733888 0.339909576654336
0.685239085239085 0.340425531914894
0.681912681912682 0.340531561461794
0.680665280665281 0.341682321018576
0.677338877338877 0.341796055392363
0.674012474012474 0.341910989242776
0.672349272349272 0.342875318066158
0.668607068607069 0.342784054572586
0.665280665280665 0.342906129447064
0.663617463617464 0.343891402714932
0.663201663201663 0.34553726169844
0.661538461538462 0.346547593116968
0.659043659043659 0.347130968024529
0.656964656964657 0.347940982162519
0.654054054054054 0.348317094774136
0.651559251559252 0.348920062346916
0.649064449064449 0.349529780564263
0.645322245322245 0.349470839900923
0.641164241164241 0.349184782608696
0.637837837837838 0.349350945115008
0.634095634095634 0.349289967934036
0.632848232848233 0.350610458419719
0.62993762993763 0.351019462465246
0.628274428274428 0.352132370076905
0.625779625779626 0.352789498359119
0.622869022869023 0.353218580523461
0.61995841995842 0.35365275142315
0.617047817047817 0.354092102123598
0.614968814968815 0.35501680268843
0.611642411642412 0.355228205747404
0.60997920997921 0.356413994169096
0.605821205821206 0.35614764116353
0.604158004158004 0.35735366453517
0.5995841995842 0.356842365751052
0.595426195426195 0.356573705179283
0.593347193347193 0.357554497619644
0.59043659043659 0.358043368633384
0.588773388773389 0.359299670134484
0.586694386694387 0.360316649642492
0.585031185031185 0.361603700848111
0.582120582120582 0.362131401965856
0.578794178794179 0.362405623535538
0.573804573804574 0.361635220125786
0.571309771309771 0.362437351622263
0.567983367983368 0.362719065321296
0.565488565488566 0.363539160652232
0.563825363825364 0.364908503767492
0.558835758835759 0.364128962340829
0.555925155925156 0.364702673213312
0.554677754677755 0.36638286185114
0.551767151767152 0.366980088495575
0.548440748440748 0.367307156780841
0.545945945945946 0.368199663488503
0.542203742203742 0.368257554363174
0.54012474012474 0.369453924914676
0.538045738045738 0.370667430535663
0.535135135135135 0.37132140796307
0.531808731808732 0.371694274920081
0.531392931392931 0.374121779859485
0.528898128898129 0.375110586847538
0.526403326403326 0.376114081996435
0.524740124740125 0.377731218198144
0.521829521829522 0.378468033775633
0.518503118503118 0.378912184746278
0.516008316008316 0.379975505205144
0.514345114345114 0.381672323356989
0.513097713097713 0.383706467661692
0.511434511434511 0.385459103729238
0.508939708939709 0.38660770688566
0.505613305613306 0.387137854186565
0.502702702702703 0.387997432605905
0.499376299376299 0.388547395664833
0.496049896049896 0.389106327462492
0.493555093555094 0.390332127589609
0.490644490644491 0.391246684350133
0.488149688149688 0.392510865931127
0.484823284823285 0.393122049898854
0.481912681912682 0.394083645018701
0.478586278586279 0.394718792866941
0.476923076923077 0.396748529920443
0.474844074844075 0.398464759246336
0.472765072765073 0.400211193241816
0.46985446985447 0.401278409090909
0.466112266112266 0.401648154783232
0.463201663201663 0.402747650036153
0.46029106029106 0.403867201751186
0.457796257796258 0.405375552282769
0.456133056133056 0.407655146785582
0.455717255717256 0.411102775693924
0.452806652806653 0.412343809163196
0.45031185031185 0.413990825688073
0.446569646569647 0.414511771516789
0.443243243243243 0.415432579890881
0.44033264033264 0.416765053128689
0.437006237006237 0.417726550079491
0.436174636174636 0.421116017663589
0.433264033264033 0.422546634225466
0.430769230769231 0.424416222859484
0.427858627858628 0.42591059602649
0.424948024948025 0.427436219155165
0.420790020790021 0.427726120033812
0.419126819126819 0.430585219991457
0.416632016632017 0.432642487046632
0.413305613305613 0.433871671759057
0.40956340956341 0.43468667255075
0.406652806652807 0.436412315930388
0.404158004158004 0.438628158844765
0.401663201663202 0.440894568690096
0.4 0.444136657433056
0.396673596673597 0.445586174684727
0.392515592515593 0.446124763705104
0.389189189189189 0.447632711621234
0.385031185031185 0.448209099709584
0.38045738045738 0.448309652131308
0.377130977130977 0.449900793650794
0.372972972972973 0.450527373179307
0.37006237006237 0.452695829094608
0.365488565488566 0.452859350850077
0.362577962577963 0.455114822546973
0.359251559251559 0.456901110523533
0.353846153846154 0.456055734190782
0.34968814968815 0.456816947311244
0.345945945945946 0.458149779735683
0.342203742203742 0.459519821328867
0.33970893970894 0.462627406568516
0.336382536382536 0.464675473865594
0.332640332640333 0.466200466200466
0.327650727650728 0.465996451803666
0.323076923076923 0.466386554621849
0.319334719334719 0.46800731261426
0.315592515592516 0.469678217821782
0.311434511434511 0.470773098680075
0.307692307692308 0.472541507024266
0.304365904365904 0.475016223231668
0.2997920997921 0.475593667546174
0.296465696465696 0.478202548625084
0.291891891891892 0.478854024556617
0.288981288981289 0.482303955586398
0.285654885654886 0.485169491525424
0.281081081081081 0.485981308411215
0.276507276507277 0.486822840409956
0.271933471933472 0.487695749440716
0.266943866943867 0.487841945288754
0.260706860706861 0.4856700232378
0.256548856548857 0.487361769352291
0.252806652806653 0.489927477840451
0.248232848232848 0.490953947368421
0.243659043659044 0.492023509655751
0.238253638253638 0.491423670668954
0.233679833679834 0.492550394390885
0.228690228690229 0.492831541218638
0.224948024948025 0.495875343721357
0.221621621621622 0.5
0.216216216216216 0.499519692603266
0.210810810810811 0.499015748031496
0.208731808731809 0.506559031281534
0.204989604989605 0.510351966873706
0.202079002079002 0.516471838469713
0.196673596673597 0.516375545851528
0.192099792099792 0.518518518518518
0.187110187110187 0.519630484988453
0.183367983367983 0.524375743162901
0.177962577962578 0.524509803921569
0.173804573804574 0.528445006321112
0.168814968814969 0.530026109660574
0.163825363825364 0.531713900134953
0.157588357588358 0.529329608938548
0.153430353430353 0.534008683068017
0.147609147609148 0.533033033033033
0.142619542619543 0.535101404056162
0.138877338877339 0.542207792207792
0.133471933471933 0.543147208121827
0.129313929313929 0.549469964664311
0.123908523908524 0.55083179297597
0.11975051975052 0.558139534883721
0.113929313929314 0.558044806517312
0.108939708939709 0.562231759656652
0.103534303534304 0.564625850340136
0.0977130977130977 0.564903846153846
0.0927234927234927 0.570332480818414
0.0877338877338877 0.576502732240437
0.0823284823284823 0.580645161290323
0.0773388773388773 0.588607594936709
0.0715176715176715 0.59106529209622
0.0669438669438669 0.605263157894737
0.0611226611226611 0.609958506224066
0.0557172557172557 0.62037037037037
0.0490644490644491 0.617801047120419
0.0436590436590437 0.632530120481928
0.0386694386694387 0.659574468085106
0.032016632016632 0.663793103448276
0.027027027027027 0.714285714285714
0.0216216216216216 0.787878787878788
0.0145530145530146 0.853658536585366
0.00540540540540541 0.8125
};
\addlegendentry{Token Entropy}
\end{groupplot}

\end{tikzpicture}


==> figures/results/pr_per_agg/pr_per_agg_1_0.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
every axis plot/.append style={very thick, line width=1.5pt},
every mark/.append style={solid}, very thick,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.4},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={font=\large},
xlabel={Recall},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
y label style={font=\large},
ylabel={Precision},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
1 0.256971898707127
0.980873180873181 0.259715952879005
0.977962577962578 0.260407440212578
0.976715176715177 0.261058012891754
0.975467775467776 0.261742720071405
0.973804573804574 0.262262038073908
0.972557172557173 0.262720431315287
0.971309771309771 0.263122324847939
0.970478170478171 0.263639444256184
0.969230769230769 0.264046216583598
0.967151767151767 0.264228104055436
0.965072765072765 0.264411027568922
0.962577962577963 0.264480749457329
0.960498960498961 0.264665444546288
0.95966735966736 0.265195909456509
0.958419958419958 0.265614196819544
0.957172557172557 0.266034901190339
0.956340956340956 0.26657394529439
0.955509355509356 0.267116122282925
0.954261954261954 0.267544882256936
0.953014553014553 0.267976148719747
0.950935550935551 0.268175422138837
0.950519750519751 0.268846289544867
0.948856548856549 0.269167256428403
0.947609147609148 0.269608423045073
0.946361746361746 0.270052206929283
0.944282744282744 0.270260621206712
0.942619542619543 0.270589639532108
0.942619542619543 0.27139949718664
0.941787941787942 0.271974063400576
0.939293139293139 0.272070336023124
0.938877338877339 0.272771200773134
0.937214137214137 0.273112807463953
0.936798336798337 0.273821098687409
0.935550935550936 0.274289893941241
0.935135135135135 0.275006113964294
0.933471933471933 0.275358763645284
0.932640332640333 0.275959645669291
0.930977130977131 0.276317413303715
0.927650727650728 0.276182223322605
0.925987525987526 0.276542903265864
0.925155925155925 0.277154957648231
0.924324324324324 0.277770835936524
0.921829521829522 0.277889195287039
0.920997920997921 0.278511253614988
0.92016632016632 0.279137235116044
0.919334719334719 0.279767177021384
0.918918918918919 0.280528052805281
0.917255717255717 0.280911753470011
0.916839916839917 0.281681144609096
0.915176715176715 0.282070998333974
0.913929313929314 0.282591925944973
0.911018711018711 0.282600283761125
0.908939708939709 0.282867494824017
0.907276507276507 0.283266259898741
0.905613305613306 0.283667621776504
0.904365904365904 0.284202273618189
0.903118503118503 0.284740429994756
0.901455301455302 0.285150598447981
0.898544698544699 0.285167590393244
0.897297297297297 0.285714285714286
0.896049896049896 0.286264612114771
0.892723492723493 0.286152205784353
0.889397089397089 0.286039047873763
0.886486486486487 0.286059304977861
0.884407484407484 0.286348949919225
0.881912681912682 0.286505470755099
0.87983367983368 0.286798590403903
0.877754677754678 0.287093703250374
0.873180873180873 0.286572052401747
0.869438669438669 0.286320690127345
0.868607068607069 0.28702940368233
0.866112266112266 0.287191506962636
0.865696465696466 0.288046485888213
0.865280665280665 0.288907399694572
0.863617463617464 0.289356366675954
0.862370062370062 0.289948273451699
0.861122661122661 0.290544332210999
0.858627858627859 0.290722230043644
0.856548856548857 0.291042667420175
0.853222453222453 0.290940025521055
0.851559251559252 0.291405805350028
0.848648648648649 0.291446522918749
0.847817047817048 0.292204069934079
0.845738045738046 0.292535596145549
0.844074844074844 0.293013856812933
0.841580041580042 0.293205852527886
0.84033264033264 0.293835417272463
0.839085239085239 0.294469575368452
0.837006237006237 0.29481546572935
0.836590436590437 0.295751874173159
0.836174636174636 0.296695190321629
0.834927234927235 0.297349326225381
0.832848232848233 0.297711058263971
0.83035343035343 0.297926301655975
0.82952182952183 0.29874213836478
0.827027027027027 0.298962873891478
0.824532224532225 0.299185274592637
0.822869022869023 0.299712252006664
0.821621621621622 0.300395256916996
0.81954261954262 0.300778269494888
0.818295218295218 0.301470588235294
0.815384615384615 0.301553129324927
0.812889812889813 0.301790676134609
0.81039501039501 0.30203006353634
0.808316008316008 0.302426882389546
0.807900207900208 0.303451507106044
0.807068607068607 0.304327375352775
0.804989604989605 0.304737919093342
0.803742203742204 0.305467762326169
0.801247401247401 0.305727431381882
0.800831600831601 0.306785600509716
0.797505197505198 0.30673276827123
0.795841995841996 0.307321772639692
0.793347193347193 0.307593100112849
0.79002079002079 0.307542894140499
0.788357588357588 0.308142369575817
0.787941787941788 0.309236292428198
0.786278586278586 0.309847615926593
0.784199584199584 0.310299440605462
0.783783783783784 0.311415826862713
0.782536382536383 0.312209688122097
0.78045738045738 0.312676994835915
0.778378378378378 0.313148210103714
0.776715176715177 0.313791365697967
0.775467775467775 0.314608636977058
0.774636174636175 0.31560223615111
0.772557172557173 0.316093909493025
0.771309771309771 0.316931488125748
0.768814968814969 0.31726149622512
0.767567567567568 0.31811132173014
0.765072765072765 0.318449290411907
0.763825363825364 0.319311663479924
0.762162162162162 0.320006983240223
0.759251559251559 0.320182360161319
0.756340956340956 0.320359281437126
0.755093555093555 0.321245356447904
0.753014553014553 0.321783937455579
0.752182952182952 0.322862752097091
0.750935550935551 0.323771961276443
0.750519750519751 0.325049522780479
0.749272349272349 0.325976845151954
0.747193347193347 0.32654915500636
0.745530145530146 0.327309236947791
0.743035343035343 0.327709517696681
0.740540540540541 0.328113485630066
0.738045738045738 0.328521191930409
0.736382536382536 0.329304574191149
0.735135135135135 0.330282084812255
0.732640332640333 0.330705705705706
0.730977130977131 0.33151046577409
0.729313929313929 0.332322849564229
0.727234927234927 0.332952598515134
0.725987525987526 0.333970925784239
0.723076923076923 0.334230251777821
0.720582120582121 0.334685206643492
0.719334719334719 0.335726761110033
0.717255717255717 0.336388455538222
0.714345114345114 0.336664707035077
0.712266112266112 0.337337534462387
0.711018711018711 0.338412824064912
0.708523908523909 0.33890214797136
0.707276507276507 0.339996002398561
0.706029106029106 0.341100843712334
0.702702702702703 0.341207349081365
0.702286902286902 0.34273538961039
0.701871101871102 0.344279012849276
0.701039501039501 0.345633456334563
0.6997920997921 0.346795796414589
0.698128898128898 0.347763048881524
0.696881496881497 0.348948573808037
0.694802494802495 0.349727919631645
0.692723492723493 0.350515463917526
0.691891891891892 0.351945854483926
0.688565488565489 0.352115670848395
0.686486486486486 0.352928601966652
0.683575883575884 0.353320438426821
0.68024948024948 0.353500432152118
0.678170478170478 0.354334129915273
0.676507276507276 0.355395369156837
0.674428274428274 0.356248627278717
0.670686070686071 0.356227915194346
0.669022869022869 0.357317343992894
0.666528066528067 0.357972309066548
0.664449064449064 0.358859196047608
0.66029106029106 0.358626919602529
0.656964656964657 0.358846241199182
0.655301455301455 0.359981726815898
0.652806652806653 0.360670801745922
0.64948024948025 0.36090573012939
0.646153846153846 0.361143388333721
0.643659043659044 0.361851332398317
0.641164241164241 0.362567599341641
0.639085239085239 0.36352885525071
0.637422037422037 0.364739471805853
0.635758835758836 0.365964576352322
0.633264033264033 0.36672285095112
0.630769230769231 0.367490310077519
0.628690228690229 0.368510845722642
0.626611226611227 0.369543894065718
0.624532224532225 0.370589686651863
0.622453222453222 0.371648460774578
0.61995841995842 0.372470647014739
0.618711018711019 0.374057315233786
0.616216216216216 0.374905135340248
0.614968814968815 0.37652749490835
0.613305613305613 0.377914424801435
0.612889812889813 0.380092831356369
0.60997920997921 0.380742278743836
0.606237006237006 0.380877742946708
0.604989604989605 0.382592689981593
0.603326403326403 0.384065643197459
0.6004158004158 0.384758859579003
0.597505197505197 0.385461373390558
0.593762993762994 0.385633270321361
0.591268191268191 0.386623164763458
0.588773388773389 0.387626608267178
0.586694386694387 0.388919514884234
0.583367983367983 0.38939772411879
0.581704781704782 0.391000558971492
0.57962577962578 0.392344497607655
0.577546777546778 0.393707482993197
0.575467775467775 0.395089922923209
0.571725571725572 0.3953421506613
0.57006237006237 0.397046046915725
0.567151767151767 0.397899649941657
0.563409563409563 0.398178078166324
0.560498960498961 0.399052693901717
0.558419958419958 0.400536832687146
0.555509355509356 0.401442307692308
0.553014553014553 0.402664244626098
0.551351351351351 0.404514948139109
0.54968814968815 0.406394097755918
0.547609147609148 0.407992565055762
0.544282744282744 0.408679363097096
0.542619542619543 0.410635619886721
0.540956340956341 0.412622898826514
0.539293139293139 0.414641943734015
0.535550935550936 0.4150821785369
0.532640332640333 0.416179337231969
0.530977130977131 0.418277104487389
0.528482328482328 0.419749009247028
0.524740124740125 0.42024642024642
0.521829521829522 0.421423774345198
0.518503118503118 0.422282424652895
0.514345114345114 0.422472677595628
0.509355509355509 0.421977264898381
0.506860706860707 0.423558026407227
0.504365904365904 0.425166491412548
0.502286902286902 0.427157001414427
0.498544698544699 0.427755975740278
0.497297297297297 0.430525557955364
0.497297297297297 0.434435161641845
0.494386694386694 0.435850439882698
0.491476091476092 0.437291897891232
0.488565488565489 0.438760268857356
0.485654885654886 0.440256313607237
0.481496881496882 0.440639269406393
0.478586278586279 0.442182097579716
0.474844074844075 0.442979053529868
0.471101871101871 0.443791617704661
0.467775467775468 0.44501582278481
0.464864864864865 0.446664003196165
0.461122661122661 0.447538337368846
0.457380457380457 0.448430493273543
0.455717255717256 0.451400329489292
0.453222453222453 0.453599667082813
0.44948024948025 0.454583683767872
0.446153846153846 0.456013599660008
0.443659043659044 0.458333333333333
0.43991683991684 0.459400781589231
0.436174636174636 0.460491659350307
0.432432432432432 0.461606746560142
0.43035343035343 0.464542190305206
0.427442827442827 0.466636404902406
0.424948024948025 0.469237832874197
0.422037422037422 0.471435206688342
0.418711018711019 0.473214285714286
0.416216216216216 0.476213130352046
0.413721413721414 0.479056331246991
0.40997920997921 0.480506822612086
0.406237006237006 0.481993093241243
0.402910602910603 0.484015984015984
0.399168399168399 0.485584218512898
0.395426195426195 0.48719262295082
0.390852390852391 0.48780487804878
0.387941787941788 0.490536277602524
0.384199584199584 0.492274906766116
0.382120582120582 0.49622030237581
0.378794178794179 0.498631636562671
0.375883575883576 0.501664816870144
0.371309771309771 0.502532357906584
0.367983367983368 0.50513698630137
0.363409563409563 0.506079907353793
0.358835758835759 0.507050528789659
0.353430353430353 0.50685748360167
0.34968814968815 0.5090799031477
0.345945945945946 0.511370620774432
0.341372141372141 0.512484394506866
0.337629937629938 0.514901712111604
0.333887733887734 0.517396907216495
0.330561330561331 0.520628683693517
0.328482328482329 0.525965379494008
0.326403326403326 0.531482735274204
0.323492723492724 0.535812672176309
0.319334719334719 0.538192011212334
0.316839916839917 0.543509272467903
0.313513513513514 0.547567175018155
0.308939708939709 0.549556213017751
0.305197505197505 0.553127354935946
0.300623700623701 0.555299539170507
0.296049896049896 0.557556773688332
0.291060291060291 0.559105431309904
0.287733887733888 0.563977180114099
0.283991683991684 0.568219633943428
0.280665280665281 0.573491928632116
0.276923076923077 0.578125
0.271517671517672 0.57941437444543
0.266112266112266 0.580762250453721
0.262370062370062 0.585886722376973
0.256964656964657 0.58745247148289
0.251975051975052 0.590068159688413
0.247401247401247 0.593812375249501
0.242411642411642 0.596724667349028
0.237837837837838 0.600840336134454
0.234095634095634 0.607335490830636
0.23035343035343 0.614190687361419
0.227858627858628 0.624857468643101
0.223284823284823 0.630281690140845
0.217879417879418 0.633615477629988
0.212058212058212 0.635910224438903
0.207900207900208 0.643500643500644
0.201663201663202 0.644946808510638
0.199168399168399 0.658872077028886
0.195841995841996 0.670940170940171
0.192099792099792 0.682422451994092
0.187110187110187 0.690184049079755
0.183367983367983 0.703349282296651
0.177546777546778 0.709302325581395
0.17006237006237 0.708838821490468
0.165072765072765 0.719202898550725
0.158004158004158 0.721062618595825
0.153014553014553 0.733067729083665
0.146777546777547 0.740041928721174
0.13970893970894 0.743362831858407
0.133471933471933 0.75175644028103
0.125987525987526 0.753731343283582
0.117255717255717 0.748010610079576
0.111018711018711 0.758522727272727
0.103950103950104 0.764525993883792
0.0968814968814969 0.771523178807947
0.0906444906444906 0.787003610108303
0.0844074844074844 0.805555555555556
0.0769230769230769 0.814977973568282
0.0681912681912682 0.811881188118812
0.0598752598752599 0.813559322033898
0.0503118503118503 0.796052631578947
0.0415800415800416 0.78740157480315
0.0340956340956341 0.803921568627451
0.0274428274428274 0.857142857142857
0.0182952182952183 0.846153846153846
0.0108108108108108 0.962962962962963
0.000831600831600832 1
};
\addlegendentry{KTC}
\addplot [ultra thick, darkorange25512714]
table {%
1 0.256971898707127
0.981704781704782 0.259907529722589
0.978794178794179 0.260484674117517
0.977130977130977 0.261111111111111
0.975051975051975 0.261485280999108
0.973804573804574 0.262056618552087
0.972557172557173 0.262661426165076
0.970478170478171 0.26307484220018
0.97006237006237 0.263794663048394
0.968399168399168 0.264148803447885
0.964656964656965 0.264056453448668
0.962993762993763 0.264504339881224
0.961330561330561 0.264894592117324
0.96008316008316 0.265371796345248
0.958835758835759 0.265943951101372
0.957172557172557 0.266373524647072
0.955093555093555 0.266689887379543
0.954261954261954 0.267233348858873
0.952598752598753 0.267577668768979
0.950935550935551 0.267924086223055
0.95010395010395 0.268476089766185
0.949272349272349 0.269063052445492
0.948856548856549 0.269739952718676
0.947609147609148 0.270183758150563
0.945114345114345 0.270273483947681
0.943451143451143 0.270602265951103
0.942203742203742 0.271052631578947
0.941372141372141 0.271723475756121
0.940540540540541 0.27233325307007
0.938461538461538 0.272551624199976
0.936798336798337 0.272892441860465
0.934719334719335 0.273113837929778
0.934303534303534 0.273824031196685
0.932640332640333 0.274238904511554
0.931392931392931 0.274711797890606
0.93014553014553 0.275221456692913
0.929313929313929 0.275823768974454
0.926819126819127 0.275934637286457
0.925571725571726 0.276418725940643
0.925155925155925 0.277154957648231
0.924324324324324 0.277805548612847
0.921829521829522 0.277924031590824
0.92016632016632 0.27829476861167
0.918918918918919 0.278793995206257
0.917671517671518 0.279296380663123
0.917255717255717 0.280055858829504
0.915592515592516 0.280438104941416
0.915176715176715 0.281206081512712
0.914345114345114 0.28185080748526
0.912681912681913 0.282278806584362
0.911434511434511 0.282802219068507
0.910602910602911 0.283458451980326
0.908939708939709 0.283896103896104
0.906444906444906 0.284039087947883
0.904365904365904 0.284350895541901
0.902286902286902 0.284627492130115
0.899376299376299 0.284642716146861
0.898128898128898 0.28518616318986
0.895218295218295 0.285203338190489
0.893970893970894 0.28575225943647
0.892723492723493 0.286343024806615
0.891060291060291 0.286765689816673
0.887733887733888 0.286654135338346
0.884823284823285 0.286676545870942
0.881496881496882 0.286563936198973
0.88024948024948 0.287128712871287
0.877754677754678 0.287328161154213
0.875675675675676 0.287626331603387
0.873596673596674 0.287926545155543
0.871101871101871 0.288091309130913
0.869438669438669 0.288533186145991
0.866943866943867 0.288701190805871
0.864449064449064 0.288870362651105
0.861122661122661 0.28884239888424
0.85987525987526 0.289433170048985
0.858212058212058 0.289887640449438
0.855717255717256 0.290063424947146
0.854469854469854 0.290664780763791
0.852806652806653 0.291128459900639
0.851143451143451 0.291595441595442
0.848232848232848 0.291636883488206
0.846569646569647 0.292109038737446
0.846153846153846 0.293016558675306
0.844490644490644 0.29349710982659
0.842411642411642 0.293836113125453
0.841164241164241 0.294468704512373
0.84033264033264 0.295252008765522
0.839085239085239 0.295894428152493
0.837837837837838 0.29654157468727
0.836590436590437 0.297193500738552
0.833679833679834 0.297257227575982
0.832432432432432 0.297916666666667
0.831600831600832 0.298730395817774
0.830769230769231 0.299550224887556
0.828274428274428 0.299774266365688
0.827442827442827 0.300604229607251
0.824948024948025 0.300833965125095
0.823700623700624 0.301522070015221
0.821205821205821 0.301757066462949
0.81954261954262 0.302300613496932
0.818295218295218 0.303002309468822
0.814968814968815 0.302936630602782
0.810810810810811 0.30256012412723
0.81039501039501 0.303582554517134
0.80956340956341 0.304456606724003
0.807068607068607 0.304709576138148
0.806237006237006 0.305594956658786
0.804158004158004 0.306012658227848
0.802910602910603 0.306751389992057
0.801247401247401 0.307336523125997
0.799168399168399 0.307766212970376
0.797505197505198 0.308360128617363
0.795841995841996 0.308958837772397
0.794178794178794 0.309562398703404
0.792931392931393 0.31033360455655
0.790852390852391 0.31078431372549
0.789189189189189 0.311402789171452
0.787525987525988 0.312026359143328
0.785446985446985 0.312489660876758
0.782120582120582 0.312458471760797
0.780873180873181 0.31326105087573
0.778378378378378 0.31356783919598
0.776299376299376 0.314045416316232
0.774636174636175 0.314695945945946
0.773804573804574 0.315691263782867
0.771725571725572 0.31618398637138
0.76964656964657 0.316735112936345
0.767151767151767 0.317064787764221
0.764656964656965 0.317452097358881
0.762162162162162 0.317787794729542
0.76008316008316 0.318300539787567
0.758835758835759 0.319167541098286
0.757588357588358 0.320042157034955
0.754677754677755 0.320218772053634
0.752182952182952 0.320574162679426
0.75010395010395 0.321110715557138
0.748440748440748 0.321830860003576
0.745945945945946 0.322198275862069
0.744698544698545 0.323110229117806
0.743451143451143 0.324030445813701
0.742619542619543 0.325141088658292
0.740540540540541 0.325713240673007
0.73970893970894 0.326841815175455
0.737214137214137 0.327242524916944
0.734303534303534 0.327461524198034
0.733056133056133 0.328427719821162
0.729313929313929 0.328279992513569
0.726819126819127 0.328694998119594
0.725155925155925 0.329491781598337
0.723492723492724 0.330296127562642
0.720582120582121 0.330535952698837
0.718918918918919 0.331353008815638
0.717671517671518 0.332370498748315
0.716839916839917 0.33359133126935
0.715176715176715 0.334435154579039
0.713513513513514 0.335287221570926
0.712681912681913 0.336540349499313
0.711850311850312 0.337805840568272
0.709355509355509 0.338290699980171
0.706860706860707 0.338780390593862
0.704781704781705 0.33947526537152
0.703534303534304 0.340579710144928
0.702702702702703 0.341897633016387
0.698544698544699 0.341602277348516
0.697713097713098 0.342938892295115
0.695634095634096 0.3436729663106
0.693139293139293 0.344208135453231
0.689397089397089 0.344126193441262
0.685654885654886 0.344043396620071
0.681912681912682 0.343959731543624
0.67983367983368 0.34471853257432
0.677338877338877 0.345273420941077
0.674844074844075 0.345834221180482
0.673180873180873 0.346829477292202
0.671101871101871 0.347620073228516
0.669438669438669 0.348635773061932
0.666528066528067 0.349009362072719
0.664864864864865 0.350043782837128
0.662785862785863 0.350869469513537
0.661122661122661 0.351925630810093
0.658212058212058 0.35232584019586
0.655717255717256 0.352954341987466
0.651975051975052 0.352914697276615
0.651143451143451 0.354459031235853
0.648232848232848 0.354882768040064
0.645738045738046 0.355540293040293
0.644490644490645 0.356896154731752
0.642827442827443 0.358036127836962
0.63991683991684 0.358490566037736
0.637006237006237 0.358950328022493
0.634927234927235 0.359886872495876
0.634095634095634 0.361545756282598
0.631600831600832 0.362270450751252
0.628274428274428 0.362523992322457
0.624948024948025 0.362780593772629
0.621621621621622 0.3630403108305
0.619126819126819 0.363791839726362
0.615384615384615 0.363815142576205
0.614137214137214 0.365322780113777
0.612058212058212 0.366351418616227
0.608731808731809 0.36664162283997
0.605821205821206 0.3671875
0.603326403326403 0.367993913264012
0.600831600831601 0.368810617662072
0.597089397089397 0.368867197534035
0.595426195426195 0.370217166494312
0.593347193347193 0.371324486078584
0.592515592515592 0.37323205866946
0.59002079002079 0.374110203005536
0.588773388773389 0.375796178343949
0.585446985446985 0.376168848517232
0.582952182952183 0.377084454007531
0.578378378378378 0.376658543189819
0.575883575883576 0.377589967284624
0.572972972972973 0.378259676091134
0.57006237006237 0.37893864013267
0.567151767151767 0.379627052602282
0.563409563409563 0.379764573991031
0.560498960498961 0.380468529494778
0.556756756756757 0.380613985218874
0.553014553014553 0.380761523046092
0.549272349272349 0.380911188004614
0.546777546777547 0.381934359570142
0.544698544698545 0.383265067290813
0.542619542619543 0.384615384615385
0.540956340956341 0.386282660332542
0.538045738045738 0.387077475321567
0.535135135135135 0.387884267631103
0.532640332640333 0.389006984512603
0.52972972972973 0.38984088127295
0.528066528066528 0.391612704286155
0.525571725571726 0.392790553138595
0.523076923076923 0.39398684622612
0.52016632016632 0.394886363636364
0.516839916839917 0.395482023544384
0.513097713097713 0.395766516998076
0.507692307692308 0.394762366634336
0.503118503118503 0.394393741851369
0.499376299376299 0.394676306276701
0.498128898128898 0.396951623591783
0.496881496881497 0.399264951553625
0.491891891891892 0.398584905660377
0.488981288981289 0.399592252803262
0.486070686070686 0.400616860863605
0.484823284823285 0.403041825095057
0.481912681912682 0.404114365411437
0.479002079002079 0.405205768554344
0.476507276507277 0.40667139815472
0.474428274428274 0.408521303258145
0.47027027027027 0.408598265895954
0.466528066528067 0.409041195771054
0.462785862785863 0.409492273730684
0.459043659043659 0.409951726698849
0.455717255717256 0.410794602698651
0.452390852390852 0.411653424139236
0.447817047817048 0.411382734912147
0.444906444906445 0.41264944080216
0.441164241164241 0.41316199376947
0.435758835758836 0.412111679119151
0.430769230769231 0.41143764892772
0.425779625779626 0.410750100280786
0.422453222453222 0.411669367909238
0.420790020790021 0.414244781006959
0.417879417879418 0.415804716590815
0.414968814968815 0.417224080267559
0.413305613305613 0.419940853400929
0.411226611226611 0.422288642186166
0.405821205821206 0.421234354769098
0.402910602910603 0.422774869109948
0.400831600831601 0.425231583590648
0.398752598752599 0.427743086529884
0.395010395010395 0.42850699142986
0.391683991683992 0.429744525547445
0.387941787941788 0.430549146285187
0.384615384615385 0.431839402427638
0.38045738045738 0.43221539914974
0.376299376299376 0.432600382409178
0.373804573804574 0.43492985002419
0.37047817047817 0.436336924583741
0.368399168399168 0.439266236985622
0.365488565488566 0.441265060240964
0.361746361746362 0.442297915607524
0.35966735966736 0.445417095777549
0.355509355509356 0.446009389671362
0.351767151767152 0.447145877378436
0.347609147609148 0.447777182645956
0.346361746361746 0.452225841476656
0.342203742203742 0.452944413869015
0.336382536382536 0.451450892857143
0.331808731808732 0.451612903225806
0.328066528066528 0.45292766934558
0.323492723492724 0.453115899825277
0.318918918918919 0.453309692671395
0.315176715176715 0.454709058188362
0.309355509355509 0.453105968331303
0.305197505197505 0.453927025355597
0.301455301455301 0.455402010050251
0.298960498960499 0.458838544990428
0.295634095634096 0.461089494163424
0.291891891891892 0.462755438365194
0.28981288981289 0.4671581769437
0.285654885654886 0.468302658486708
0.281081081081081 0.46879334257975
0.278170478170478 0.47212420606916
0.272765072765073 0.471264367816092
0.26985446985447 0.474762253108998
0.266943866943867 0.478390461997019
0.262785862785863 0.479878511769172
0.258212058212058 0.480650154798762
0.254469854469854 0.483030781373323
0.25031185031185 0.484702093397746
0.245738045738046 0.485620377978636
0.241995841995842 0.488255033557047
0.24033264033264 0.49528706083976
0.233264033264033 0.491243432574431
0.227442827442827 0.489704565801253
0.222869022869023 0.490842490842491
0.218295218295218 0.49203373945642
0.212058212058212 0.489443378119002
0.207900207900208 0.491642084562439
0.203742203742204 0.493951612903226
0.197089397089397 0.490175801447777
0.19043659043659 0.48619957537155
0.185446985446985 0.486368593238822
0.179209979209979 0.483183856502242
0.173388773388773 0.480968858131488
0.169230769230769 0.483372921615202
0.163409563409563 0.481028151774786
0.155093555093555 0.470959595959596
0.148024948024948 0.464146023468057
0.142203742203742 0.460916442048518
0.136382536382536 0.457461645746165
0.131808731808732 0.458092485549133
0.126403326403326 0.455772113943028
0.120582120582121 0.451713395638629
0.113097713097713 0.440842787682334
0.107276507276507 0.435810810810811
0.100623700623701 0.426807760141093
0.0960498960498961 0.42619926199262
0.0881496881496882 0.410058027079304
0.0814968814968815 0.398373983739837
0.0752598752598753 0.387580299785867
0.0669438669438669 0.364253393665158
0.0598752598752599 0.345323741007194
0.0544698544698545 0.334183673469388
0.0482328482328482 0.316076294277929
0.0440748440748441 0.309941520467836
0.0399168399168399 0.302839116719243
0.0374220374220374 0.308219178082192
0.0332640332640333 0.299625468164794
0.0291060291060291 0.289256198347107
0.0261954261954262 0.290322580645161
0.022037422037422 0.276041666666667
0.0191268191268191 0.275449101796407
0.0178794178794179 0.302816901408451
0.014968814968815 0.307692307692308
0.0133056133056133 0.347826086956522
0.00914760914760915 0.328358208955224
0.00498960498960499 0.285714285714286
0.00166320166320166 0.235294117647059
};
\addlegendentry{Token Likelihood}
\addplot [ultra thick, forestgreen4416044]
table {%
1 0.256971898707127
0.93014553014553 0.27161243322001
0.928482328482328 0.271952259164535
0.927234927234927 0.272416320547276
0.926403326403326 0.27300575909815
0.924324324324324 0.273230088495575
0.922661122661123 0.273579090124522
0.920997920997921 0.273930249814494
0.918918918918919 0.274159533556631
0.917255717255717 0.274514683922349
0.916008316008316 0.274996879290975
0.914345114345114 0.275356874530428
0.912681912681913 0.275719130762467
0.911850311850312 0.276335685483871
0.91018711018711 0.276703324484894
0.908939708939709 0.2772001014456
0.906029106029106 0.277191197048722
0.905197505197505 0.277820316488004
0.904365904365904 0.278453463064908
0.902702702702703 0.278833804264064
0.901455301455302 0.279345445174591
0.900623700623701 0.279989658738366
0.9002079002079 0.280767734405395
0.897713097713098 0.280900338277387
0.896465696465697 0.281425401383631
0.894802494802495 0.281822943949712
0.891891891891892 0.281828931809223
0.891060291060291 0.282494068020037
0.88981288981289 0.283031345060177
0.889397089397089 0.283837579617834
0.888565488565489 0.284516043136733
0.887318087318087 0.285065455516965
0.886902286902287 0.285886610373945
0.885654885654886 0.286444324905863
0.885239085239085 0.28727567129942
0.882744282744283 0.287435689141619
0.882328482328482 0.288276049449803
0.881496881496882 0.288985823336968
0.879417879417879 0.289290110791957
0.877754677754678 0.289733735931924
0.876923076923077 0.29045586007437
0.875675675675676 0.291044776119403
0.873180873180873 0.291221744556927
0.871517671517672 0.29167826328973
0.86985446985447 0.292137969557324
0.868191268191268 0.292600896860987
0.866528066528067 0.293067079173112
0.863617463617464 0.293113180920124
0.863201663201663 0.294009347117972
0.863201663201663 0.295054007959068
0.861954261954262 0.295678219940094
0.86029106029106 0.296163756083596
0.85987525987526 0.297083752334435
0.858627858627859 0.297722029988466
0.857796257796258 0.298509622341195
0.854885654885655 0.298576822538484
0.853222453222453 0.29908176650634
0.852390852390852 0.299882972498537
0.851975051975052 0.300836881515196
0.84989604989605 0.301208370173887
0.849064449064449 0.302026327466351
0.847817047817048 0.30270190023753
0.845322245322245 0.302935479064223
0.843659043659044 0.303469937182172
0.843243243243243 0.304458789971476
0.841164241164241 0.304852320675105
0.839501039501039 0.305400090757828
0.837422037422037 0.305800182204677
0.835758835758836 0.306355738454504
0.834511434511435 0.307068543451652
0.832432432432432 0.307479649823376
0.831600831600832 0.308356460067838
0.82993762993763 0.308930506113605
0.82952182952183 0.309975139838409
0.827858627858628 0.310559975042895
0.825779625779626 0.310992796742875
0.824532224532225 0.311743436566578
0.823700623700624 0.312657828282828
0.823284823284823 0.31373791792109
0.822037422037422 0.314508431434935
0.820790020790021 0.31528509822712
0.81954261954262 0.316067992302758
0.818711018711019 0.317018193527612
0.816216216216216 0.317329453604914
0.815800415800416 0.318454796299302
0.813721413721414 0.31893741851369
0.812058212058212 0.319587628865979
0.81039501039501 0.320243181071311
0.808731808731809 0.32090414123082
0.805405405405405 0.32090788601723
0.804158004158004 0.321743470304442
0.802494802494803 0.322418977614434
0.8 0.322764636805905
0.798336798336798 0.323450134770889
0.795426195426195 0.323633902892911
0.793347193347193 0.324159021406728
0.793347193347193 0.325541716430643
0.791268191268191 0.326079506511309
0.789189189189189 0.32662192393736
0.787110187110187 0.327169028689941
0.785031185031185 0.327720881791356
0.783367983367983 0.328451882845188
0.782536382536383 0.329539485203992
0.78045738045738 0.330109039746746
0.778378378378378 0.330683624801272
0.776715176715177 0.331440738112136
0.774636174636175 0.332026376759936
0.772557172557173 0.332617257429287
0.769230769230769 0.33267397950009
0.768399168399168 0.333815028901734
0.765904365904366 0.334240609689711
0.763409563409563 0.334670069267226
0.762162162162162 0.335652810840505
0.758835758835759 0.335724797645327
0.755925155925156 0.335982258362595
0.754261954261954 0.336799108800594
0.752598752598753 0.337623577690729
0.751767151767152 0.338830584707646
0.748024948024948 0.338730935793636
0.746777546777547 0.339765418085509
0.743866943866944 0.340049420262308
0.740956340956341 0.340336134453782
0.738045738045738 0.340625599692957
0.736798336798337 0.341689163131508
0.735135135135135 0.342569269521411
0.733056133056133 0.343263239875389
0.731808731808732 0.344355312072002
0.73014553014553 0.3452615021628
0.729313929313929 0.346571823750247
0.728066528066528 0.347696584590945
0.726819126819127 0.348832568349631
0.723492723492724 0.348977135980746
0.721413721413721 0.349727877444064
0.719334719334719 0.350486223662885
0.716839916839917 0.351048666259418
0.715176715176715 0.352026197298404
0.714345114345114 0.353425221147912
0.713097713097713 0.354631927212572
0.711434511434511 0.35564331739763
0.71018711018711 0.356874216464689
0.708523908523909 0.357908002520479
0.705613305613306 0.358319256756757
0.703950103950104 0.359371683294417
0.7002079002079 0.359368331199317
0.698544698544699 0.360437674318816
0.696881496881497 0.361518550474547
0.694802494802495 0.362394274560833
0.691476091476091 0.362625381596162
0.688981288981289 0.363297522473142
0.686902286902287 0.364197530864198
0.684407484407484 0.364885834626469
0.682328482328482 0.365804725813642
0.678586278586279 0.365837256220578
0.676923076923077 0.366997294860234
0.676091476091476 0.368623894808433
0.674012474012474 0.369585043319653
0.671933471933472 0.370557211648704
0.668191268191268 0.370618081180812
0.666112266112266 0.37160751565762
0.664033264033264 0.372608492767149
0.66029106029106 0.372682468904013
0.658212058212058 0.373701605288008
0.656133056133056 0.374732842555213
0.654469854469855 0.376015289058767
0.652806652806653 0.377313145878395
0.650727650727651 0.378384912959381
0.648648648648649 0.379469715397713
0.648232848232848 0.381546744982868
0.646569646569647 0.382910613149471
0.642411642411642 0.382804757185332
0.63991683991684 0.383694839192221
0.639085239085239 0.385599598595083
0.637422037422037 0.387023478919465
0.634927234927235 0.387957317073171
0.632432432432432 0.388903093837893
0.63035343035343 0.390118373648996
0.628690228690229 0.391608391608392
0.624948024948025 0.391814389989572
0.622453222453222 0.39281028601417
0.61954261954262 0.393555203380877
0.618711018711019 0.395639457591066
0.617047817047817 0.397216274089936
0.614968814968815 0.398544866612773
0.613305613305613 0.400162778079219
0.61039501039501 0.400983337885824
0.606652806652807 0.401265126512651
0.604989604989605 0.40293547493769
0.602910602910603 0.404350250976018
0.6004158004158 0.405504071889919
0.596257796257796 0.405542986425339
0.592515592515592 0.405867274280832
0.591268191268191 0.407917383820998
0.588357588357588 0.408841375325051
0.585862785862786 0.410069848661234
0.580873180873181 0.409557314570507
0.577962577962578 0.410513880685174
0.572972972972973 0.409997024695031
0.569230769230769 0.41037170263789
0.566735966735967 0.411658109332528
0.564656964656965 0.413268411442483
0.562577962577963 0.414903403863845
0.558419958419958 0.415018541409147
0.555925155925156 0.416381189660542
0.552598752598753 0.41713747645951
0.54968814968815 0.418222081619741
0.547609147609148 0.419961734693878
0.543866943866944 0.420443587270974
0.540956340956341 0.421581335061568
0.538461538461538 0.423064358052924
0.535135135135135 0.423913043478261
0.533056133056133 0.425772168714713
0.529313929313929 0.426322839919625
0.524324324324324 0.425869638635596
0.520997920997921 0.426771117166213
0.518918918918919 0.428718653383717
0.517255717255717 0.431046431046431
0.514760914760915 0.432715833624607
0.512681912681913 0.434767277856135
0.50977130977131 0.436143721095695
0.506860706860707 0.437544867193108
0.505197505197505 0.440057950018109
0.501871101871102 0.441154970760234
0.498960498960499 0.442641091848027
0.494386694386694 0.442665673864483
0.491060291060291 0.443818113491169
0.487318087318087 0.444613050075873
0.485239085239085 0.446955189582535
0.482328482328482 0.448569218870843
0.480665280665281 0.451386177274502
0.479002079002079 0.454258675078864
0.476507276507277 0.456391875746714
0.474428274428274 0.458970233306516
0.470686070686071 0.459975619666802
0.469022869022869 0.463054187192118
0.466528066528067 0.465367067606802
0.464449064449064 0.468147527242246
0.461538461538462 0.470139771283354
0.456964656964657 0.470462328767123
0.453222453222453 0.471657291215924
0.449064449064449 0.47244094488189
0.445322245322245 0.473684210526316
0.442411642411642 0.475849731663685
0.439085239085239 0.477611940298507
0.434511434511435 0.47804208600183
0.431185031185031 0.479870430356317
0.427442827442827 0.4812734082397
0.424532224532225 0.483657034580767
0.421621621621622 0.486097794822627
0.419126819126819 0.489082969432314
0.415800415800416 0.491159135559921
0.413305613305613 0.494281452013923
0.409147609147609 0.495468277945619
0.404989604989605 0.496685364609893
0.402494802494803 0.5
0.398336798336798 0.50130821559393
0.395010395010395 0.503711558854719
0.390852390852391 0.505104782375067
0.386278586278586 0.50599128540305
0.381288981288981 0.506350082827167
0.378794178794179 0.510078387458007
0.375051975051975 0.512208972174901
0.37006237006237 0.512672811059908
0.365904365904366 0.514319111630625
0.362577962577963 0.517200474495848
0.358419958419958 0.51896447922938
0.352598752598753 0.518337408312958
0.348440748440748 0.520173805090006
0.344698544698545 0.522698612862547
0.34012474012474 0.524023062139654
0.336798336798337 0.52734375
0.334303534303534 0.532097948378557
0.32972972972973 0.533647375504711
0.326403326403326 0.537303216974675
0.323492723492724 0.541782729805014
0.318087318087318 0.542168674698795
0.313513513513514 0.544011544011544
0.309355509355509 0.546656869948567
0.304365904365904 0.547904191616767
0.299376299376299 0.549199084668192
0.296881496881497 0.555209953343701
0.290644490644491 0.554321966693101
0.284823284823285 0.5542071197411
0.281912681912682 0.559867877786953
0.277338877338877 0.562394603709949
0.272349272349272 0.564168819982773
0.267775467775468 0.566901408450704
0.262785862785863 0.568856885688569
0.257796257796258 0.570902394106814
0.254054054054054 0.575871819038643
0.249064449064449 0.578185328185328
0.244074844074844 0.580613254203759
0.23950103950104 0.584178498985801
0.235758835758836 0.590010405827263
0.22993762993763 0.590811965811966
0.225363825363825 0.594950603732162
0.221621621621622 0.601580135440181
0.214968814968815 0.600464576074332
0.208731808731809 0.600478468899522
0.202494802494803 0.600493218249075
0.198752598752599 0.608142493638677
0.193762993762994 0.612352168199737
0.188357588357588 0.615489130434783
0.181704781704782 0.614627285513361
0.175051975051975 0.613702623906705
0.168399168399168 0.612708018154312
0.161746361746362 0.611635220125786
0.155925155925156 0.613747954173486
0.151351351351351 0.621160409556314
0.145530145530146 0.623885918003565
0.14012474012474 0.628731343283582
0.132640332640333 0.62426614481409
0.126403326403326 0.625514403292181
0.120997920997921 0.631236442516269
0.115176715176715 0.635321100917431
0.107692307692308 0.630170316301703
0.101871101871102 0.634715025906736
0.0972972972972973 0.64819944598338
0.0902286902286902 0.645833333333333
0.0852390852390852 0.659163987138264
0.079002079002079 0.664335664335664
0.0715176715176715 0.659003831417625
0.0661122661122661 0.673728813559322
0.0598752598752599 0.682464454976303
0.0511434511434511 0.661290322580645
0.0440748440748441 0.658385093167702
0.0361746361746362 0.639705882352941
0.0282744282744283 0.612612612612613
0.0195426195426195 0.546511627906977
0.0124740124740125 0.491803278688525
0.00748440748440748 0.5
0.00249480249480249 0.545454545454545
};
\addlegendentry{CCP}
\addplot [ultra thick, crimson2143940]
table {%
1 0.256971898707127
0.981704781704782 0.259907529722589
0.978794178794179 0.260484674117517
0.977130977130977 0.261140126680742
0.975051975051975 0.261514441842311
0.973804573804574 0.262085944494181
0.972557172557173 0.262690925426774
0.970478170478171 0.263104497801826
0.97006237006237 0.263824493950017
0.968399168399168 0.264178765880218
0.964656964656965 0.264086511098463
0.962993762993763 0.264534551684752
0.961330561330561 0.264924945571216
0.96008316008316 0.265402298850575
0.958835758835759 0.265974625144175
0.957172557172557 0.266404351348224
0.955093555093555 0.266720854621458
0.954261954261954 0.26726446954699
0.952598752598753 0.267608924191099
0.950935550935551 0.267955477445811
0.95010395010395 0.268507638072855
0.949272349272349 0.269094766619519
0.948856548856549 0.269771840643102
0.947609147609148 0.270215793217927
0.945114345114345 0.270305624925675
0.943451143451143 0.270634541984733
0.942203742203742 0.271085058021294
0.941372141372141 0.271756091705678
0.940540540540541 0.272366044551475
0.938045738045738 0.272463768115942
0.936798336798337 0.272925499697153
0.934303534303534 0.273025516403402
0.933887733887734 0.273735527117611
0.932224532224532 0.274116640176061
0.930977130977131 0.27462283821906
0.929313929313929 0.275009228497601
0.928482328482328 0.275610960256727
0.926403326403326 0.275844991952458
0.925155925155925 0.276328862394436
0.924324324324324 0.276940326398405
0.923908523908524 0.277680579855036
0.923076923076923 0.278335005015045
0.92016632016632 0.278329769840272
0.918918918918919 0.278829169820843
0.917255717255717 0.279205163903303
0.916424116424116 0.279837480954799
0.915176715176715 0.280346452681187
0.913929313929314 0.280858676207513
0.913097713097713 0.281502371490835
0.911850311850312 0.282021604938272
0.910602910602911 0.28258064516129
0.90977130977131 0.283236245954693
0.908523908523909 0.28380309131056
0.906029106029106 0.283945790982538
0.904781704781705 0.284481631585828
0.902702702702703 0.284796012068739
0.9002079002079 0.284943406159516
0.896881496881497 0.284827677274528
0.895218295218295 0.285241123476418
0.893555093555094 0.285657317559484
0.891891891891892 0.286076287009869
0.890644490644491 0.286670235546039
0.887733887733888 0.286692627903854
0.884823284823285 0.286715171112908
0.882328482328482 0.286873056644586
0.879002079002079 0.286760716223549
0.876923076923077 0.28705594120049
0.874844074844075 0.287392432727769
0.873180873180873 0.287828947368421
0.87027027027027 0.28785586576812
0.867775467775468 0.288020977090809
0.866528066528067 0.288602686608503
0.863201663201663 0.288493607559755
0.861538461538462 0.288941570213359
0.858212058212058 0.288913773796193
0.856964656964657 0.289506953223767
0.854885654885655 0.289822385114181
0.852806652806653 0.290140048097326
0.851559251559252 0.290743895513913
0.84989604989605 0.291209574013392
0.848232848232848 0.291678581641407
0.846153846153846 0.292007461615727
0.843659043659044 0.29219470046083
0.842827442827443 0.292961410608469
0.841580041580042 0.293588627792283
0.839501039501039 0.293929247343136
0.838669438669439 0.294710695499708
0.837422037422037 0.295351224519724
0.837006237006237 0.296290844863115
0.835758835758836 0.296941941202541
0.833264033264033 0.297153024911032
0.832016632016632 0.297812174430719
0.82952182952183 0.298028084852106
0.828690228690229 0.298845404108562
0.827442827442827 0.29951836243227
0.826611226611227 0.300347484514277
0.823284823284823 0.300272975432211
0.822453222453222 0.301111280255747
0.81995841995842 0.301344743276284
0.818711018711019 0.302040190213223
0.816632016632017 0.302433015090853
0.814553014553015 0.302828876178698
0.813305613305613 0.303538175046555
0.80997920997921 0.303474061380277
0.805821205821206 0.303096653112293
0.803742203742204 0.303501334589417
0.803326403326403 0.304539722572509
0.802910602910603 0.305586326950467
0.8004158004158 0.305846838258659
0.798336798336798 0.306268942415058
0.796673596673597 0.306854580397181
0.795426195426195 0.307605724392989
0.793347193347193 0.308040038747175
0.791268191268191 0.308477873237154
0.789189189189189 0.308919270833333
0.787525987525988 0.309527700604674
0.785446985446985 0.309977026583525
0.784199584199584 0.31075959795683
0.782120582120582 0.311217736598279
0.78045738045738 0.311845821565044
0.778794178794179 0.312479145812479
0.776715176715177 0.312950242921762
0.775467775467775 0.313761776581427
0.772141372141372 0.313735428281804
0.77047817047817 0.314387512724805
0.767567567567568 0.314533992162208
0.766320166320166 0.315366187542779
0.765072765072765 0.316205533596838
0.763409563409563 0.316879530548844
0.762577962577963 0.317906049575316
0.76008316008316 0.318300539787567
0.757588357588358 0.318642882126618
0.755925155925156 0.319339539785702
0.751767151767152 0.319040056467267
0.75010395010395 0.319744771357675
0.748024948024948 0.320277728324729
0.746777546777547 0.321173104434907
0.745114345114345 0.321896892401653
0.743035343035343 0.322446770119091
0.73970893970894 0.322457857531267
0.736382536382536 0.322469045884924
0.734719334719335 0.323211999268337
0.733471933471934 0.324145534729879
0.730561330561331 0.324349270814104
0.729313929313929 0.325296735905044
0.728066528066528 0.326253027762251
0.726403326403326 0.327031074503931
0.725155925155925 0.328004513823585
0.723908523908524 0.328987150415722
0.722245322245322 0.329789253844693
0.72016632016632 0.33040824112934
0.716839916839917 0.33045811769216
0.715592515592516 0.331471494607088
0.711850311850312 0.331333462357267
0.709355509355509 0.331777518475301
0.707692307692308 0.332616767637287
0.706029106029106 0.333464257659073
0.703118503118503 0.333728044207618
0.701455301455301 0.334589448631495
0.698128898128898 0.334662148694439
0.697713097713098 0.336137820512821
0.696465696465696 0.337225689551037
0.695634095634096 0.338526912181303
0.693970893970894 0.3394346146024
0.692307692307692 0.340351594439902
0.691060291060291 0.341483460036984
0.68981288981289 0.342627013630731
0.688981288981289 0.343990035291675
0.685654885654886 0.344115191986644
0.683991683991684 0.345080763582966
0.682328482328482 0.346056516237874
0.68024948024948 0.346830612677549
0.678586278586279 0.347826086956522
0.676923076923077 0.348832226269552
0.673180873180873 0.348772080999569
0.671517671517671 0.349794238683128
0.669438669438669 0.350609756097561
0.667359667359667 0.351434201883074
0.664033264033264 0.351607221488331
0.661122661122661 0.352003542174009
0.658627858627859 0.352626892252894
0.654054054054054 0.352137900156705
0.651559251559252 0.352769022962629
0.648232848232848 0.352954494000453
0.646985446985447 0.354280510018215
0.644490644490645 0.354934737806274
0.642827442827443 0.356057116536158
0.640748440748441 0.356960852443827
0.638253638253638 0.357642124883504
0.635758835758836 0.358331380360909
0.634095634095634 0.359500235737859
0.632016632016632 0.360445814560114
0.62993762993763 0.361402671755725
0.628690228690229 0.362850971922246
0.627442827442827 0.364316755190729
0.624116424116424 0.364585863492835
0.621621621621622 0.365347018572825
0.617463617463617 0.365134005409393
0.616632016632017 0.366897575457694
0.613721413721414 0.367438386855863
0.610810810810811 0.367985971943888
0.607900207900208 0.368540458784976
0.607068607068607 0.37037037037037
0.604573804573805 0.371202450855246
0.601663201663202 0.371788283658787
0.599168399168399 0.372640289630204
0.595841995841996 0.372982821447163
0.592515592515592 0.37332984018863
0.591268191268191 0.375
0.59002079002079 0.376692328112556
0.587525987525988 0.377605558524853
0.585446985446985 0.378800107613667
0.582120582120582 0.37919826652221
0.579209979209979 0.379874556858467
0.576715176715177 0.380834706205382
0.573388773388773 0.381255183854023
0.570893970893971 0.382238307349666
0.567567567567568 0.382674516400336
0.565072765072765 0.383681535855449
0.562162162162162 0.384418538527154
0.560498960498961 0.38602520045819
0.557172557172557 0.38650129795212
0.553846153846154 0.386984311446833
0.551767151767152 0.38835235586772
0.549272349272349 0.389445754716981
0.545945945945946 0.38996138996139
0.543035343035343 0.390783961699581
0.540540540540541 0.391920410009044
0.537629937629938 0.39277035236938
0.535135135135135 0.393939393939394
0.533056133056133 0.395434916718075
0.531392931392931 0.397264532172832
0.528898128898129 0.398496240601504
0.528482328482328 0.40132617619198
0.525571725571726 0.402291534054742
0.523908523908524 0.404234841193455
0.520582120582121 0.404915912031048
0.518503118503118 0.406586240626019
0.515592515592516 0.407626561472715
0.51018711018711 0.406695392774279
0.508108108108108 0.408422459893048
0.503950103950104 0.408493427704752
0.501455301455301 0.409925220938137
0.497713097713098 0.410353102502571
0.495218295218295 0.411825726141079
0.492307692307692 0.41297523543774
0.488149688149688 0.413089373680507
0.485654885654886 0.414625488107916
0.481496881496882 0.414756446991404
0.477754677754678 0.415251174557282
0.474428274428274 0.416119620714807
0.46985446985447 0.4158998895841
0.467359667359667 0.417533432392273
0.464449064449064 0.418822647169104
0.462785862785863 0.421271763815291
0.459459459459459 0.42223920519679
0.456964656964657 0.423996913580247
0.454054054054054 0.425399298792365
0.451975051975052 0.427616050354052
0.448232848232848 0.428287644020659
0.446569646569647 0.430979133226324
0.443243243243243 0.432103769760843
0.44033264033264 0.433660933660934
0.437006237006237 0.434836574265619
0.434511434511435 0.436872909698997
0.432016632016632 0.438952260245036
0.42952182952183 0.441076003415884
0.426611226611227 0.442813983599482
0.422037422037422 0.442844677137871
0.417879417879418 0.443317159241288
0.413305613305613 0.44335414808207
0.40997920997921 0.444745151105097
0.406652806652807 0.446167883211679
0.404989604989605 0.449469312413475
0.401247401247401 0.450513538748833
0.398336798336798 0.452527161076996
0.395426195426195 0.454588910133843
0.392099792099792 0.456216739235607
0.388357588357588 0.457394711067581
0.386278586278586 0.46058502726822
0.382536382536383 0.461847389558233
0.37962577962578 0.464158617183528
0.376715176715177 0.466529351184346
0.374220374220374 0.469483568075117
0.371309771309771 0.471987315010571
0.367151767151767 0.472951258703803
0.364656964656965 0.476112920738328
0.36008316008316 0.476609796367639
0.356756756756757 0.478794642857143
0.353430353430353 0.481041312959819
0.348856548856549 0.481630309988519
0.346361746361746 0.485148514851485
0.342203742203742 0.486406619385343
0.338045738045738 0.487702459508098
0.335550935550936 0.491473812423873
0.331808731808732 0.493506493506494
0.327234927234927 0.494346733668342
0.320997920997921 0.492661135928526
0.316839916839917 0.494163424124514
0.311018711018711 0.493078444297956
0.306860706860707 0.494638069705094
0.306029106029106 0.501704158145876
0.301871101871102 0.503467406380028
0.297713097713098 0.505292872265349
0.294802494802495 0.50933908045977
0.292723492723493 0.514996342355523
0.287733887733888 0.515648286140089
0.283575883575884 0.517843583902809
0.279417879417879 0.520123839009288
0.276507276507277 0.524861878453039
0.271101871101871 0.524959742351047
0.268191268191268 0.529991783073131
0.264449064449064 0.533557046979866
0.259043659043659 0.533847472150814
0.256548856548857 0.540280210157618
0.251143451143451 0.540734109221128
0.247817047817048 0.545787545787546
0.244490644490645 0.55107778819119
0.23991683991684 0.553742802303263
0.235758835758836 0.557522123893805
0.231185031185031 0.560483870967742
0.228690228690229 0.568769389865564
0.224532224532225 0.573248407643312
0.21995841995842 0.576881134133043
0.215384615384615 0.580717488789238
0.20997920997921 0.582468281430219
0.204989604989605 0.585510688836104
0.2 0.588739290085679
0.195841995841996 0.59469696969697
0.191268191268191 0.59973924380704
0.186694386694387 0.605121293800539
0.181704781704782 0.609483960948396
0.176299376299376 0.61271676300578
0.173388773388773 0.625187406296852
0.169230769230769 0.633956386292835
0.163825363825364 0.638573743922204
0.15966735966736 0.648648648648649
0.154261954261954 0.654320987654321
0.150519750519751 0.66789667896679
0.145114345114345 0.67504835589942
0.140540540540541 0.686991869918699
0.133887733887734 0.689507494646681
0.127650727650728 0.694570135746606
0.121829521829522 0.702637889688249
0.116839916839917 0.716836734693878
0.110602910602911 0.724795640326976
0.105197505197505 0.739766081871345
0.0972972972972973 0.738170347003155
0.0885654885654886 0.729452054794521
0.0827442827442827 0.745318352059925
0.0752598752598753 0.747933884297521
0.069022869022869 0.764976958525346
0.0598752598752599 0.75
0.0532224532224532 0.766467065868264
0.0453222453222453 0.767605633802817
0.0386694386694387 0.794871794871795
0.0303534303534304 0.793478260869565
0.0237006237006237 0.850746268656716
0.0145530145530146 0.833333333333333
0.00582120582120582 0.823529411764706
};
\addlegendentry{Max Likelihood}
\addplot [ultra thick, mediumpurple148103189]
table {%
1 0.256971898707127
0.986694386694387 0.259542819643443
0.983783783783784 0.259486729545953
0.980873180873181 0.259430331023865
0.98004158004158 0.25992501102779
0.978378378378378 0.260201260643592
0.977130977130977 0.260589931248614
0.976299376299376 0.261091960413655
0.974636174636175 0.261373773416592
0.972557172557173 0.261545342726155
0.971309771309771 0.26194213949316
0.97006237006237 0.262341167210165
0.969230769230769 0.262855209742896
0.968399168399168 0.263372158769648
0.967567567567568 0.263892039011114
0.965488565488566 0.264073694984647
0.964656964656965 0.264598540145985
0.963409563409563 0.265012009607686
0.961746361746362 0.265313145216793
0.960498960498961 0.265731047969631
0.958835758835759 0.26603599446239
0.956756756756757 0.266227004512322
0.955925155925156 0.266767231376189
0.955093555093555 0.267310601652508
0.953430353430353 0.267623716153128
0.952182952182952 0.268055718131804
0.951351351351351 0.268607654378962
0.95010395010395 0.26904509596138
0.949272349272349 0.269603212092584
0.948024948024948 0.270046192111809
0.945530145530146 0.270135424091233
0.942619542619543 0.270106040748243
0.94012474012474 0.270195984703633
0.94012474012474 0.27100563346518
0.93970893970894 0.271699927867276
0.938461538461538 0.272157241046666
0.937214137214137 0.272617319787131
0.934719334719335 0.272716244085891
0.933471933471933 0.27318082258457
0.931392931392931 0.273404125472965
0.92972972972973 0.273751224289912
0.928482328482328 0.274223259241066
0.927234927234927 0.27469820152747
0.925987525987526 0.275176078092178
0.924324324324324 0.275532969757065
0.922245322245322 0.275767748352605
0.921413721413721 0.27637814916438
0.92016632016632 0.276867258851495
0.91975051975052 0.277610441767068
0.918918918918919 0.27823240589198
0.918087318087318 0.278858297549886
0.917671517671518 0.279614848600025
0.916008316008316 0.279994916115913
0.913513513513514 0.280122402142037
0.911850311850312 0.280506523407521
0.90977130977131 0.280764788913127
0.908939708939709 0.281410916580844
0.908108108108108 0.28206121658272
0.906860706860707 0.282586162218191
0.904365904365904 0.282724554790069
0.903534303534304 0.283385498174231
0.902702702702703 0.284050765406254
0.901039501039501 0.284457862956156
0.8997920997921 0.284999341498749
0.898960498960499 0.285676532769556
0.898128898128898 0.286358212912634
0.897713097713098 0.287177440808726
0.896881496881497 0.28786867743227
0.894802494802495 0.288162828066417
0.894386694386694 0.288996372430472
0.892307692307692 0.289296306282017
0.891060291060291 0.289868794805897
0.888981288981289 0.290173724212812
0.887733887733888 0.290753098188751
0.885239085239085 0.290926482645532
0.883991683991684 0.291512409159468
0.882744282744283 0.29210236653825
0.881081081081081 0.292558332182797
0.879417879417879 0.293017456359102
0.877754677754678 0.293479772000556
0.875259875259875 0.293666294642857
0.874012474012474 0.29427411451771
0.872349272349272 0.294745715088508
0.870686070686071 0.295220640067672
0.867359667359667 0.295132993774759
0.864449064449064 0.295186710208718
0.861538461538462 0.295240809347392
0.86029106029106 0.295867295867296
0.858212058212058 0.296211251435132
0.856964656964657 0.296845743914734
0.854469854469854 0.29705117085863
0.852806652806653 0.297548237342231
0.851143451143451 0.298048922539313
0.849480249480249 0.298553266111355
0.847817047817048 0.299061308301555
0.845738045738046 0.299425879581923
0.844490644490644 0.30008865248227
0.842827442827443 0.300608037965297
0.841580041580042 0.301280142899673
0.83991683991684 0.301807858957119
0.838669438669439 0.30248950209958
0.836590436590437 0.302875206984796
0.836174636174636 0.30386823813841
0.835343035343035 0.30471712422266
0.833679833679834 0.30526796589525
0.830769230769231 0.305364511691884
0.82952182952183 0.306075483277079
0.827858627858628 0.306637917757585
0.826611226611227 0.307359307359307
0.824116424116424 0.307620673599255
0.822037422037422 0.308039887815519
0.820790020790021 0.308775222900047
0.81995841995842 0.309673366834171
0.817879417879418 0.310105628251616
0.816632016632017 0.310857866413422
0.813721413721414 0.310980454473224
0.811642411642412 0.311423101467773
0.810810810810811 0.312349831811629
0.81039501039501 0.31344483756835
0.807484407484408 0.313579848215727
0.805405405405405 0.314040207522698
0.803326403326403 0.314504313853166
0.802910602910603 0.315626021575678
0.800831600831601 0.316100443131462
0.799168399168399 0.316743572841134
0.797920997920998 0.31755750455072
0.795841995841996 0.318045862412762
0.794594594594595 0.318872017353579
0.792931392931393 0.319537533512064
0.79043659043659 0.319872118458691
0.787525987525988 0.320040554241298
0.786694386694387 0.321058883421008
0.784199584199584 0.321404226312202
0.781704781704782 0.321752524388157
0.78004158004158 0.322447576486765
0.778794178794179 0.323321249784222
0.777546777546778 0.324202496532594
0.774636174636175 0.324394915549364
0.770893970893971 0.324239244491081
0.76964656964657 0.325136132092043
0.767567567567568 0.325688073394495
0.765488565488565 0.326244905192274
0.763409563409563 0.326806692773229
0.762993762993763 0.328088682281423
0.759251559251559 0.327945402298851
0.756340956340956 0.32816164531842
0.754677754677755 0.328923523015585
0.753014553014553 0.329692335699982
0.751351351351351 0.33046817849305
0.748440748440748 0.330699981627779
0.747193347193347 0.331672203765227
0.746361746361746 0.332838865195624
0.744282744282744 0.333457526080477
0.744282744282744 0.335017780273255
0.741787941787942 0.33546446032343
0.74012474012474 0.336293217457019
0.738461538461539 0.337129840546697
0.737214137214137 0.338165172611101
0.734303534303534 0.338443848217708
0.732640332640333 0.339302907760447
0.730977130977131 0.340170278637771
0.728898128898129 0.340851643009916
0.726819126819127 0.341539663931223
0.725155925155925 0.342430787355193
0.723492723492724 0.343330702446725
0.719334719334719 0.343049771961134
0.717255717255717 0.343762455161419
0.713929313929314 0.343881434007611
0.711018711018711 0.344202898550725
0.707692307692308 0.344325308517095
0.705197505197505 0.344855632370882
0.703534303534304 0.345800122624157
0.701455301455301 0.346548890714873
0.701455301455301 0.348337807144332
0.698544698544699 0.348692403486924
0.695634095634096 0.349050698935948
0.693970893970894 0.350041946308725
0.688981288981289 0.349356947079907
0.686486486486486 0.349936413734633
0.682328482328482 0.349669720860857
0.67983367983368 0.35025706940874
0.679002079002079 0.351712255007538
0.677338877338877 0.352750108271979
0.673596673596674 0.352710646636186
0.67027027027027 0.352889667250438
0.667359667359667 0.353290777019591
0.664864864864865 0.353917662682603
0.663201663201663 0.354996661473403
0.661954261954262 0.356311548791406
0.659043659043659 0.356740940805762
0.656548856548857 0.35740153915799
0.652806652806653 0.357386751650353
0.651143451143451 0.358516483516484
0.646985446985447 0.35827768823394
0.644490644490645 0.358962482630848
0.640748440748441 0.358956440717447
0.637837837837838 0.35941893158388
0.635343035343035 0.360122554796135
0.634095634095634 0.361545756282598
0.632016632016632 0.362508943477224
0.62952182952183 0.363243761996161
0.627027027027027 0.363987448708665
0.627027027027027 0.366197183098592
0.623700623700624 0.366479354996335
0.621621621621622 0.367502458210423
0.61995841995842 0.368785555280732
0.615800415800416 0.368591338974614
0.612889812889813 0.369146005509642
0.60997920997921 0.369707661290323
0.607068607068607 0.370276439259447
0.606237006237006 0.372128637059724
0.603326403326403 0.37272026714616
0.601247401247401 0.373836608066184
0.6 0.375487900078064
0.597089397089397 0.376113148245155
0.595426195426195 0.377537569206433
0.592515592515592 0.378184713375796
0.589189189189189 0.378573336895538
0.586278586278586 0.379236148466918
0.585031185031185 0.380991064175467
0.584199584199584 0.383042529989095
0.581704781704782 0.384024155915454
0.578794178794179 0.384742951907131
0.576715176715177 0.386028388533259
0.574636174636175 0.387331838565022
0.572557172557173 0.388653683319221
0.570893970893971 0.390278567367823
0.568814968814969 0.391640423704552
0.566320166320166 0.392733564013841
0.563825363825364 0.393842579146093
0.561330561330561 0.394967817437098
0.559251559251559 0.396404361921603
0.556340956340956 0.397268408551069
0.552598752598753 0.397547113371223
0.550519750519751 0.399035563592526
0.545114345114345 0.398117218341937
0.543035343035343 0.399632802937577
0.53970893970894 0.400246685168054
0.536798336798337 0.401180857675575
0.534303534303534 0.402442843720639
0.531808731808732 0.403724747474747
0.528898128898129 0.404708876869233
0.525987525987526 0.405708787684413
0.522245322245322 0.406078241189783
0.518087318087318 0.40612777053455
0.515592515592516 0.40749260598094
0.513513513513513 0.409211398277005
0.510602910602911 0.410290678249248
0.507692307692308 0.411388140161725
0.506860706860707 0.414203194019708
0.505613305613306 0.416723783413297
0.501871101871102 0.417213964742482
0.498960498960499 0.418410041841004
0.494386694386694 0.418220189940204
0.491060291060291 0.419091554293825
0.488565488565489 0.420694593626924
0.484823284823285 0.421242774566474
0.481912681912682 0.422530076558513
0.479417879417879 0.42420897718911
0.476507276507277 0.425547716301522
0.471933471933472 0.425412293853073
0.47027027027027 0.427922814982974
0.466943866943867 0.428953399541635
0.463201663201663 0.429618202853837
0.458212058212058 0.429127725856698
0.454885654885655 0.430200550530869
0.451975051975052 0.431691818903892
0.448648648648649 0.432811873245086
0.444906444906445 0.43354943273906
0.43991683991684 0.433074089234548
0.437006237006237 0.434656741108354
0.433679833679834 0.435854575846218
0.432016632016632 0.438766891891892
0.428274428274428 0.439607341015792
0.425779625779626 0.441760138050043
0.421621621621622 0.442215438290449
0.417879417879418 0.443121693121693
0.414553014553015 0.444493981275078
0.411642411642412 0.446348061316501
0.408316008316008 0.447788417692658
0.404989604989605 0.449261992619926
0.402494802494803 0.451703219785348
0.3995841995842 0.453729933899906
0.396257796257796 0.455327281414238
0.394178794178794 0.458413926499033
0.392515592515593 0.462065589818894
0.388357588357588 0.462834489593657
0.385862785862786 0.465629703963874
0.381288981288981 0.465955284552846
0.377546777546778 0.467318579516212
0.374220374220374 0.469238790406674
0.37006237006237 0.470153195985209
0.365904365904366 0.471092077087794
0.362993762993763 0.473684210526316
0.358004158004158 0.473597359735974
0.353430353430353 0.474065811489124
0.35010395010395 0.476244343891403
0.345945945945946 0.477337923121056
0.343451143451143 0.480791618160652
0.337629937629938 0.479621972829297
0.335135135135135 0.483213429256595
0.333471933471933 0.488131466828971
0.32972972972973 0.490111248454883
0.323492723492724 0.488386691776522
0.31975051975052 0.490433673469388
0.316008316008316 0.492546986390149
0.312266112266112 0.494729907773386
0.308108108108108 0.496316141995981
0.304365904365904 0.498637602179836
0.299376299376299 0.498960498960499
0.295634095634096 0.501410437235543
0.291060291060291 0.50251256281407
0.287318087318087 0.505116959064328
0.283991683991684 0.508562918838421
0.27983367983368 0.51062215477997
0.276507276507277 0.51430781129157
0.273596673596674 0.518927444794953
0.271101871101871 0.524537409493162
0.266528066528067 0.526272577996716
0.263617463617464 0.531433361274099
0.259043659043659 0.533390410958904
0.254885654885655 0.536307961504812
0.24989604989605 0.537567084078712
0.245738045738046 0.540713632204941
0.24033264033264 0.541198501872659
0.234511434511435 0.540747842761266
0.22993762993763 0.543222003929273
0.225363825363825 0.545820745216516
0.221205821205821 0.549586776859504
0.215800415800416 0.550371155885472
0.211642411642412 0.554466230936819
0.205821205821206 0.554311310190369
0.2004158004158 0.555299539170507
0.193762993762994 0.552787663107948
0.189189189189189 0.556234718826406
0.183367983367983 0.556116015132409
0.178378378378378 0.55859375
0.173388773388773 0.561238223418573
0.168399168399168 0.564066852367688
0.163825363825364 0.568542568542569
0.158004158004158 0.568862275449102
0.152598752598753 0.570762052877138
0.148440748440748 0.577669902912621
0.145114345114345 0.588532883642496
0.140540540540541 0.595070422535211
0.134303534303534 0.594843462246777
0.128066528066528 0.594594594594595
0.122245322245322 0.596348884381339
0.116008316008316 0.596153846153846
0.111434511434511 0.604966139954853
0.106444906444906 0.61244019138756
0.101455301455301 0.620865139949109
0.0948024948024948 0.619565217391304
0.0885654885654886 0.620991253644315
0.0835758835758836 0.632075471698113
0.0765072765072765 0.627986348122867
0.0715176715176715 0.641791044776119
0.0652806652806653 0.646090534979424
0.0582120582120582 0.642201834862385
0.051975051975052 0.647668393782383
0.0474012474012474 0.678571428571429
0.0407484407484408 0.685314685314685
0.0353430353430353 0.720338983050847
0.0286902286902287 0.741935483870968
0.0207900207900208 0.735294117647059
0.0137214137214137 0.767441860465116
0.00457380457380457 0.611111111111111
};
\addlegendentry{SAR}
\addplot [ultra thick, sienna1408675]
table {%
1 0.256971898707127
0.986694386694387 0.259089420242385
0.983783783783784 0.259032187431574
0.982120582120582 0.259303985069711
0.981288981288981 0.259797446059005
0.980457380457381 0.260293630643559
0.978794178794179 0.260571175558999
0.977546777546778 0.260961260961261
0.975883575883576 0.261242208370436
0.974636174636175 0.261636343341891
0.973804573804574 0.262144616073427
0.972972972972973 0.262655741385116
0.971309771309771 0.262944619540747
0.970478170478171 0.263460887233322
0.96964656964657 0.263980076975323
0.967567567567568 0.264161652855035
0.964241164241164 0.264002732240437
0.963409563409563 0.26452791414545
0.962162162162162 0.264941607510877
0.960914760914761 0.26535767596739
0.959251559251559 0.265660985720866
0.957588357588358 0.265966046887631
0.956340956340956 0.266388695853602
0.955093555093555 0.266813799512138
0.953430353430353 0.267124883504194
0.952182952182952 0.267554620866924
0.95010395010395 0.267752519334427
0.94968814968815 0.268421671171701
0.948856548856549 0.268976897689769
0.948024948024948 0.269535406076368
0.946361746361746 0.269860090111454
0.944282744282744 0.270067784516589
0.943035343035343 0.270515267175573
0.941787941787942 0.270965426486422
0.940956340956341 0.271538276937845
0.940540540540541 0.272234925983873
0.938045738045738 0.272332206663448
0.936798336798337 0.272793316382129
0.934719334719335 0.273014330823415
0.933471933471933 0.273480326470946
0.932224532224532 0.273949169110459
0.931392931392931 0.274543448952077
0.92972972972973 0.274895500368822
0.928898128898129 0.275496362066839
0.926403326403326 0.275606135576447
0.925155925155925 0.276088844769823
0.924324324324324 0.276699029126214
0.923076923076923 0.277188163316269
0.922245322245322 0.277805611222445
0.920582120582121 0.278175650207312
0.917671517671518 0.278169901688934
0.917255717255717 0.278922746238463
0.915592515592516 0.279299847792998
0.915176715176715 0.280061076472834
0.913929313929314 0.280571866224151
0.913513513513514 0.281342041234473
0.913097713097713 0.282117163412127
0.911434511434511 0.282510632813507
0.909355509355509 0.28277734678045
0.908108108108108 0.283305227655987
0.906860706860707 0.283836543466944
0.905613305613306 0.284371327849589
0.902702702702703 0.284385643175269
0.900623700623701 0.284662899198318
0.898544698544699 0.284941983122363
0.897297297297297 0.285487498346342
0.894802494802495 0.285638439076188
0.893139293139293 0.286056731921694
0.89022869022869 0.286076964190273
0.889397089397089 0.286767663225633
0.886070686070686 0.286655905299973
0.883575883575884 0.286813335132946
0.880665280665281 0.286836403033586
0.879002079002079 0.287267291751597
0.876091476091476 0.287292064357786
0.874428274428274 0.287727459296757
0.871517671517672 0.28775398132894
0.86985446985447 0.288193966111035
0.866112266112266 0.28794581144595
0.864864864864865 0.288528228603135
0.861954261954262 0.288557906458797
0.859459459459459 0.288727475904456
0.856964656964657 0.288898233809924
0.856964656964657 0.289914193276129
0.853638253638254 0.289808018068888
0.852806652806653 0.290551069556594
0.85031185031185 0.290730736423088
0.84989604989605 0.291625053502639
0.848232848232848 0.292096219931271
0.845738045738046 0.292283374047995
0.844074844074844 0.292760311508509
0.842827442827443 0.293385439282096
0.83991683991684 0.293434049970947
0.839085239085239 0.294211984254264
0.837837837837838 0.294849282996781
0.837006237006237 0.295638126009693
0.836174636174636 0.296432783018868
0.835758835758836 0.297381269418553
0.834095634095634 0.297891297891298
0.832016632016632 0.298256073930541
0.830769230769231 0.298922800718133
0.828274428274428 0.299144015617961
0.827442827442827 0.299969852276153
0.826195426195426 0.300650627931608
0.824948024948025 0.301336573511543
0.822869022869023 0.301722823601159
0.82037422037422 0.301958983777166
0.817879417879418 0.302196958058073
0.815384615384615 0.302436767427514
0.812889812889813 0.302678433193993
0.811642411642412 0.303388249922288
0.808731808731809 0.303479481978468
0.806237006237006 0.303728070175439
0.804989604989605 0.304450385280705
0.802079002079002 0.304546889801074
0.800831600831601 0.30527817403709
0.798752598752599 0.305697008274984
0.796673596673597 0.306119188368749
0.794594594594595 0.306544754571704
0.792099792099792 0.30681269125463
0.79002079002079 0.307244501940492
0.789189189189189 0.308166910212697
0.787941787941788 0.308933811542224
0.787110187110187 0.309870682599443
0.786278586278586 0.310815253122945
0.785031185031185 0.311602574682291
0.782952182952183 0.312064965197216
0.780873180873181 0.312531203195207
0.778794178794179 0.313001336898396
0.776299376299376 0.313307601946635
0.775051975051975 0.31412200876306
0.772557172557173 0.314435606701642
0.771309771309771 0.315261726716519
0.768814968814969 0.315582863969961
0.767151767151767 0.316249571477545
0.767151767151767 0.317610604234808
0.764241164241164 0.31777316735823
0.763409563409563 0.318805348150721
0.760914760914761 0.319148936170213
0.759251559251559 0.319845857418112
0.757172557172557 0.320372976776918
0.754261954261954 0.320551334157978
0.753014553014553 0.321441249556266
0.751351351351351 0.322160812979141
0.748856548856549 0.322528653295129
0.745945945945946 0.322719913653535
0.743451143451143 0.32309360318034
0.743035343035343 0.324378290070793
0.741372141372141 0.325127644055434
0.74012474012474 0.326067045246382
0.738461538461539 0.326831063673169
0.735550935550936 0.327047513403587
0.734303534303534 0.328008915304606
0.732640332640333 0.328792685202463
0.730561330561331 0.329396325459318
0.73014553014553 0.330759088340554
0.727650727650728 0.331188493565481
0.726819126819127 0.33238258223997
0.723076923076923 0.332250668704624
0.720997920997921 0.332885390669994
0.720582120582121 0.334297839506173
0.718087318087318 0.334754797441365
0.716424116424116 0.335605765485002
0.713929313929314 0.33607359561558
0.712266112266112 0.336939417781275
0.71018711018711 0.337616129669895
0.708523908523909 0.33849821215733
0.704365904365904 0.338191255739669
0.701455301455301 0.338483146067416
0.700623700623701 0.339786247227264
0.698128898128898 0.340291852452371
0.695634095634096 0.340802607455694
0.693139293139293 0.341318591318591
0.691891891891892 0.342457295739864
0.68981288981289 0.343194042201076
0.687318087318087 0.343730505302558
0.685654885654886 0.344690635451505
0.683160083160083 0.345240596764026
0.68024948024948 0.345585128855091
0.678586278586279 0.346570397111913
0.675259875259875 0.346712211784799
0.671933471933472 0.346855548400944
0.670686070686071 0.348079413034096
0.669022869022869 0.349099587763072
0.667359667359667 0.350130890052356
0.664449064449064 0.350515463917526
0.662370062370062 0.351345390383767
0.660706860706861 0.352406298514083
0.659459459459459 0.353702051739518
0.657380457380457 0.354563803543395
0.653638253638254 0.354533152909337
0.651975051975052 0.355636198684509
0.64948024948025 0.356295620437956
0.646153846153846 0.356503785271851
0.643659043659044 0.357175819104753
0.641995841995842 0.358319795776282
0.63991683991684 0.359243697478992
0.636590436590437 0.359474054942475
0.633264033264033 0.359707132735002
0.62993762993763 0.359942979330007
0.627858627858628 0.360898661567878
0.625779625779626 0.361865833132965
0.621621621621622 0.361635220125786
0.61995841995842 0.362862010221465
0.617879417879418 0.363858961802155
0.614137214137214 0.363882729736388
0.611226611226611 0.364402578086267
0.608731808731809 0.36517834871539
0.606652806652807 0.366214859437751
0.604573804573805 0.367264460722405
0.601663201663202 0.367819013726487
0.6004158004158 0.369403939626503
0.598752598752599 0.370751802265705
0.597089397089397 0.372117128789842
0.594594594594595 0.372978612415232
0.592931392931393 0.374376476765555
0.591683991683992 0.376057082452431
0.59002079002079 0.377494014365523
0.587525987525988 0.378414568826995
0.585031185031185 0.37934753302777
0.583367983367983 0.380836047774159
0.580873180873181 0.381798305547964
0.577130977130977 0.381948266373143
0.575051975051975 0.383208645054032
0.573804573804574 0.385044642857143
0.572141372141372 0.386625456588929
0.56964656964657 0.387662705149972
0.566735966735967 0.388429752066116
0.564656964656965 0.389781859931114
0.562162162162162 0.390864411679676
0.55966735966736 0.391962725684333
0.557172557172557 0.393077148723966
0.555509355509356 0.394799054373522
0.551767151767152 0.395058052991962
0.549272349272349 0.39622075584883
0.546777546777547 0.397401027500756
0.545945945945946 0.399817295980512
0.543451143451143 0.401043264805155
0.540540540540541 0.401978973407545
0.537214137214137 0.402617637893425
0.533887733887734 0.403266331658291
0.528898128898129 0.402659069325736
0.523908523908524 0.402042118698149
0.522245322245322 0.403988420714056
0.519334719334719 0.404993514915694
0.516839916839917 0.406341941811049
0.514345114345114 0.40771259063942
0.513097713097713 0.410103024260552
0.511018711018711 0.41186327077748
0.508523908523908 0.41331530922609
0.505197505197505 0.414110429447853
0.503534303534304 0.4162942591956
0.501871101871102 0.418515950069348
0.4997920997921 0.42042672263029
0.499376299376299 0.42378263937897
0.497713097713098 0.426130295478818
0.494386694386694 0.427083333333333
0.492307692307692 0.429140993113447
0.487318087318087 0.428675932699342
0.484823284823285 0.430417128091547
0.481081081081081 0.43107302533532
0.478170478170478 0.432493418578413
0.474844074844075 0.433561123766135
0.471933471933472 0.435032579532388
0.469438669438669 0.436919504643963
0.465696465696466 0.437670965220789
0.461538461538462 0.438042620363062
0.458212058212058 0.439218812275807
0.454469854469854 0.440016103059581
0.451559251559252 0.441642944286295
0.448648648648649 0.443303204601479
0.446569646569647 0.445828144458281
0.442411642411642 0.446308724832215
0.437837837837838 0.446375582874099
0.434511434511435 0.447729220222793
0.431600831600832 0.449545257687311
0.43035343035343 0.453152364273205
0.428690228690229 0.456396635679504
0.424116424116424 0.456580125335721
0.419126819126819 0.456315074694432
0.414968814968815 0.456959706959707
0.414137214137214 0.461324687355257
0.410810810810811 0.462980318650422
0.407900207900208 0.465149359886202
0.404989604989605 0.467370441458733
0.401247401247401 0.468674113647402
0.397920997920998 0.470501474926254
0.394594594594595 0.472374315579891
0.39043659043659 0.473286290322581
0.387110187110187 0.47524247064829
0.385031185031185 0.478800413650465
0.382536382536383 0.481927710843373
0.379209979209979 0.484076433121019
0.374636174636175 0.484669176976869
0.37006237006237 0.485278080697928
0.366735966735967 0.487562189054726
0.362993762993763 0.489349775784753
0.361330561330561 0.494030699260944
0.358835758835759 0.497693194925029
0.354677754677755 0.499122293739029
0.350935550935551 0.501187648456057
0.345530145530146 0.500904159132007
0.342619542619543 0.504283965728274
0.340956340956341 0.509633312616532
0.335966735966736 0.51010101010101
0.331808731808732 0.511866581141758
0.325987525987526 0.511082138200782
0.323076923076923 0.514910536779324
0.318503118503119 0.516172506738544
0.313513513513514 0.516792323509253
0.31018711018711 0.520223152022315
0.307276507276507 0.524485450674237
0.302702702702703 0.526011560693642
0.300623700623701 0.532008830022075
0.297297297297297 0.535982008995502
0.292307692307692 0.537051184110008
0.286486486486487 0.536604361370717
0.281081081081081 0.53693407466243
0.276507276507277 0.538897893030794
0.273180873180873 0.543424317617866
0.267775467775468 0.543918918918919
0.263617463617464 0.547495682210708
0.26029106029106 0.552515445719329
0.254885654885655 0.553249097472924
0.25031185031185 0.555863342566944
0.245322245322245 0.55765595463138
0.240748440748441 0.560503388189739
0.234927234927235 0.560515873015873
0.229106029106029 0.560528992878942
0.224532224532225 0.563674321503132
0.218295218295218 0.562700964630225
0.212474012474012 0.562775330396476
0.208731808731809 0.568516421291053
0.206652806652807 0.579254079254079
0.202079002079002 0.58343337334934
0.195841995841996 0.582920792079208
0.191268191268191 0.587484035759898
0.186278586278586 0.591029023746702
0.181288981288981 0.594815825375171
0.177130977130977 0.601694915254237
0.171725571725572 0.604685212298682
0.167567567567568 0.612462006079027
0.161330561330561 0.612954186413902
0.157172557172557 0.621710526315789
0.153014553014553 0.631217838765009
0.147609147609148 0.636200716845878
0.142619542619543 0.643527204502814
0.138045738045738 0.653543307086614
0.132640332640333 0.660455486542443
0.126403326403326 0.663755458515284
0.121413721413721 0.674364896073903
0.116008316008316 0.683823529411765
0.10977130977131 0.689295039164491
0.102702702702703 0.689944134078212
0.0968814968814969 0.6996996996997
0.0906444906444906 0.707792207792208
0.083991683991684 0.713780918727915
0.0773388773388773 0.720930232558139
0.0719334719334719 0.742489270386266
0.0644490644490645 0.745192307692308
0.0577962577962578 0.759562841530055
0.0503118503118503 0.765822784810127
0.0428274428274428 0.774436090225564
0.0340956340956341 0.759259259259259
0.0278586278586279 0.807228915662651
0.01995841995842 0.827586206896552
0.0133056133056133 0.96969696969697
0.00332640332640333 1
};
\addlegendentry{Token Entropy}
\end{groupplot}

\end{tikzpicture}


==> figures/results/pr_per_agg/pr_per_agg_1_1.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
every axis plot/.append style={very thick, line width=1.5pt},
every mark/.append style={solid}, very thick,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.4},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={font=\large},
xlabel={Recall},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
y label style={font=\large},
ylabel={Precision},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
1 0.256971898707127
0.979209979209979 0.260048586572438
0.977962577962578 0.261304299522275
0.975883575883576 0.261971202143096
0.974220374220374 0.262344642257306
0.973388773388773 0.263122400809262
0.972972972972973 0.263870094722598
0.97006237006237 0.263824493950017
0.96964656964657 0.264459061011567
0.967151767151767 0.264528602297282
0.966735966735967 0.265168795620438
0.965904365904366 0.265698272904038
0.965488565488566 0.266345492085341
0.965072765072765 0.266996433912343
0.964656964656965 0.267651130595293
0.962162162162162 0.267731111882448
0.960498960498961 0.268043629612439
0.958004158004158 0.268125218200861
0.956756756756757 0.268557422969188
0.953846153846154 0.268523937726794
0.952598752598753 0.268959849729984
0.950935550935551 0.269661596509846
0.950519750519751 0.270404542228531
0.946777546777547 0.270138806501364
0.944282744282744 0.27022846263684
0.943451143451143 0.270796037713331
0.942619542619543 0.271367009815657
0.941787941787942 0.271941409532957
0.94012474012474 0.272278420038536
0.938461538461538 0.272617465877521
0.937214137214137 0.273079718924158
0.935135135135135 0.273301737756714
0.933887733887734 0.273768893222818
0.932640332640333 0.274238904511554
0.932224532224532 0.27495707628158
0.92972972972973 0.275064583589617
0.928482328482328 0.275542941757157
0.927234927234927 0.276024260428271
0.925987525987526 0.276508567171592
0.925155925155925 0.277120438410761
0.922245322245322 0.277111444277861
0.921413721413721 0.27776385058912
0.919334719334719 0.278008298755187
0.916839916839917 0.278128153380424
0.916008316008316 0.278754903201316
0.912681912681913 0.278624016247779
0.911850311850312 0.279256335158538
0.90977130977131 0.279509453244762
0.908939708939709 0.280148660771498
0.907276507276507 0.280534841861661
0.906444906444906 0.281181478137495
0.903534303534304 0.281185300207039
0.900623700623701 0.281225655673851
0.9002079002079 0.282011202292562
0.897297297297297 0.282017773131208
0.895218295218295 0.282286613347319
0.893555093555094 0.28268876611418
0.891891891891892 0.283093572654085
0.890644490644491 0.283633474576271
0.888565488565489 0.28391125282317
0.886902286902287 0.284324180218608
0.886070686070686 0.2850073558914
0.884407484407484 0.285426731078905
0.883991683991684 0.286252861182173
0.882744282744283 0.28681437449338
0.881081081081081 0.287244137183137
0.87983367983368 0.287812840043526
0.878586278586279 0.288385423775078
0.877338877338877 0.288961928238839
0.876923076923077 0.289817232375979
0.874844074844075 0.290126861555433
0.874012474012474 0.290853742908537
0.872349272349272 0.291307970008331
0.868607068607069 0.291068691653894
0.865280665280665 0.290967561521253
0.863617463617464 0.291426967868668
0.860706860706861 0.291467192340186
0.857380457380457 0.291366398191324
0.856133056133056 0.291973908111174
0.854054054054054 0.292301124235093
0.851559251559252 0.292487860611254
0.84989604989605 0.29296259137165
0.848232848232848 0.293440736478711
0.846153846153846 0.293777970261296
0.846153846153846 0.294842074760939
0.845322245322245 0.295623091464301
0.844074844074844 0.29626386456509
0.842411642411642 0.2967628533763
0.841995841995842 0.297706556895031
0.840748440748441 0.298362107127047
0.838669438669439 0.298726303317536
0.837006237006237 0.299241861156533
0.832848232848233 0.298866010146225
0.830769230769231 0.299236183914932
0.828690228690229 0.299609140108238
0.828274428274428 0.300588501584427
0.824948024948025 0.300514995455922
0.823700623700624 0.30120115554204
0.820790020790021 0.301282051282051
0.819126819126819 0.301823195955263
0.817047817047817 0.302214703168256
0.815800415800416 0.302918017600741
0.813721413721414 0.30331680099194
0.812474012474013 0.304029873969192
0.811226611226611 0.304748516088722
0.80997920997921 0.305472792849302
0.808316008316008 0.306045340050378
0.806652806652807 0.30662241188557
0.804573804573805 0.30704538241828
0.803326403326403 0.307790345706548
0.8004158004158 0.307901471529111
0.798752598752599 0.308495262566244
0.797089397089397 0.309093840696549
0.795426195426195 0.309697264044034
0.793762993762994 0.310305591677503
0.792099792099792 0.310918883629835
0.790852390852391 0.311701081612586
0.78960498960499 0.312489715320059
0.788773388773389 0.31345009914078
0.786694386694387 0.31392069022731
0.785446985446985 0.314728423858714
0.785031185031185 0.315877530533713
0.782536382536383 0.31619623655914
0.781288981288981 0.317023789438164
0.78045738045738 0.318027787190783
0.778378378378378 0.318529862174579
0.776715176715177 0.319207108680793
0.773804573804574 0.31937532177793
0.772557172557173 0.320234401930369
0.77006237006237 0.320581616756102
0.767151767151767 0.320757997218359
0.764656964656965 0.321110529072813
0.761746361746362 0.321290775166608
0.75966735966736 0.321824907521578
0.758419958419958 0.322717622080679
0.756340956340956 0.323262839879154
0.753014553014553 0.32327740092824
0.752598752598753 0.324547247624171
0.751351351351351 0.325468299711816
0.750519750519751 0.326578614076352
0.748024948024948 0.326972010178117
0.745945945945946 0.327551579331751
0.743451143451143 0.327953044754219
0.740540540540541 0.328173945089368
0.74012474012474 0.329507589781562
0.738045738045738 0.330109726613353
0.735550935550936 0.330530642750374
0.733056133056133 0.33095550966773
0.730561330561331 0.331384383251603
0.728482328482329 0.332006822057987
0.726819126819127 0.332825590251333
0.724740124740125 0.333460876219629
0.722661122661123 0.334102268358324
0.720997920997921 0.334943017191424
0.71975051975052 0.335986024844721
0.717255717255717 0.336454066705676
0.715592515592516 0.337318698549588
0.713097713097713 0.337797912152846
0.710602910602911 0.338281868566904
0.707692307692308 0.338571712751144
0.705613305613306 0.339264294282287
0.703950103950104 0.340164757886277
0.701871101871102 0.340872374798061
0.700623700623701 0.341993099249036
0.698960498960499 0.342921256629947
0.695634095634096 0.343038753331966
0.693555093555094 0.343775762572135
0.691891891891892 0.344727574062565
0.688981288981289 0.345064556434819
0.686902286902287 0.345823738748168
0.686070686070686 0.347222222222222
0.683991683991684 0.348000846202666
0.68024948024948 0.347937048064653
0.678170478170478 0.348727816976694
0.675675675675676 0.349312123817713
0.673596673596674 0.35011886751675
0.67027027027027 0.350282485875706
0.667775467775468 0.350884859077999
0.665696465696466 0.351713532513181
0.662785862785863 0.352109564833223
0.660706860706861 0.352954242558863
0.657380457380457 0.353138262229171
0.655301455301455 0.353998203054807
0.652806652806653 0.354641969731195
0.647817047817048 0.353930031803726
0.646569646569647 0.355266164039296
0.645738045738046 0.356847426470588
0.642411642411642 0.357060318927663
0.64033264033264 0.357973035797304
0.637837837837838 0.358662613981763
0.635758835758836 0.359595484477893
0.633679833679834 0.360539389638041
0.631185031185031 0.361256544502618
0.62952182952183 0.362461096480728
0.627442827442827 0.363439306358382
0.624532224532225 0.363944754058638
0.622869022869023 0.36518771331058
0.620790020790021 0.366200637723817
0.617879417879418 0.366732477788746
0.615384615384615 0.367519245095605
0.612889812889813 0.368315842078961
0.612058212058212 0.370128237364848
0.610810810810811 0.371710526315789
0.60956340956341 0.373312961548256
0.606237006237006 0.373654536135315
0.602910602910603 0.37400051586278
0.6004158004158 0.374870197300104
0.598336798336798 0.376012542461458
0.596257796257796 0.377169910573382
0.594178794178794 0.378342599947048
0.591268191268191 0.378997867803838
0.588357588357588 0.379661926482426
0.587525987525988 0.381685575364668
0.585862785862786 0.383192820233886
0.583783783783784 0.384446878422782
0.582120582120582 0.385993934381031
0.580873180873181 0.387840088839534
0.579209979209979 0.389432485322896
0.576715176715177 0.390484234234234
0.574220374220374 0.391550893110292
0.572141372141372 0.392918332381496
0.57006237006237 0.394305435720449
0.567151767151767 0.39513325608343
0.565488565488566 0.396848555587978
0.563825363825364 0.398589065255732
0.561746361746362 0.400059224163459
0.559251559251559 0.401252983293556
0.557588357588358 0.403065825067629
0.554677754677755 0.403997577225924
0.553014553014553 0.405859017393958
0.550935550935551 0.407441574415744
0.547609147609148 0.408118995971491
0.545114345114345 0.409431605246721
0.541372141372141 0.409820585457979
0.538461538461538 0.410850253807107
0.534303534303534 0.410937000319795
0.531392931392931 0.411992263056093
0.528482328482328 0.413064673383165
0.525571725571726 0.414154652686763
0.524324324324324 0.416584076643541
0.518503118503118 0.415389740173218
0.516008316008316 0.416862613369164
0.514345114345114 0.419037940379404
0.50977130977131 0.418858899897506
0.505613305613306 0.419021364576154
0.503118503118503 0.420576989920056
0.501455301455301 0.422861150070126
0.498960498960499 0.424478245489919
0.496881496881497 0.426481084939329
0.493970893970894 0.427799783939503
0.491476091476092 0.429505813953488
0.488565488565489 0.430876420975431
0.485654885654886 0.432272390821614
0.482328482328482 0.433320881583863
0.481081081081081 0.436274509803922
0.477754677754678 0.437381043014846
0.474844074844075 0.438893159108378
0.47027027027027 0.438882421420256
0.467775467775468 0.440830721003135
0.465696465696466 0.443213296398892
0.464449064449064 0.446442845723421
0.46029106029106 0.44691158659669
0.459043659043659 0.450244698205546
0.454469854469854 0.450350226617223
0.45031185031185 0.450874271440466
0.446569646569647 0.451830037862852
0.444906444906445 0.454931972789116
0.442827442827443 0.457670820799312
0.440748440748441 0.460469157254561
0.435758835758836 0.460254721124286
0.433264033264033 0.462699822380107
0.430769230769231 0.46519982038617
0.427027027027027 0.466394187102634
0.423700623700624 0.468075333027102
0.42037422037422 0.469795539033457
0.417879417879418 0.472496473906911
0.414968814968815 0.474785918173168
0.412058212058212 0.477130476649013
0.407484407484408 0.477582846003899
0.403742203742204 0.47903305377405
0.398752598752599 0.479020979020979
0.394594594594595 0.480020232675771
0.39043659043659 0.481045081967213
0.384615384615385 0.480020757654385
0.381288981288981 0.482124079915878
0.378794178794179 0.485348961108151
0.376299376299376 0.48866090712743
0.372141372141372 0.489874110563766
0.369230769230769 0.492785793562708
0.365072765072765 0.494091164884637
0.362162162162162 0.497146118721461
0.357172557172557 0.497394325419803
0.354261954261954 0.500587544065805
0.350935550935551 0.503279666070364
0.346777546777547 0.504842615012107
0.343451143451143 0.507682851874616
0.34012474012474 0.510611735330836
0.338877338877339 0.516804058338618
0.334303534303534 0.518041237113402
0.328898128898129 0.518009168303864
0.325571725571726 0.521304926764314
0.322245322245322 0.524712254570074
0.317671517671518 0.526170798898072
0.313097713097713 0.527680448493343
0.31018711018711 0.532097004279601
0.308108108108108 0.538126361655773
0.304365904365904 0.541420118343195
0.298960498960499 0.541823662396383
0.296049896049896 0.546850998463902
0.294386694386694 0.554424432263117
0.289397089397089 0.55591054313099
0.284823284823285 0.558272208638957
0.281496881496882 0.563227953410982
0.278170478170478 0.56839422259983
0.274428274428274 0.572916666666667
0.268191268191268 0.572315882874889
0.262785862785863 0.573502722323049
0.259043659043659 0.578458681522748
0.254054054054054 0.580798479087453
0.249480249480249 0.584225900681597
0.243243243243243 0.583832335329341
0.24033264033264 0.591606960081883
0.237006237006237 0.598739495798319
0.231600831600832 0.600862998921251
0.227027027027027 0.605321507760532
0.223284823284823 0.612314709236032
0.21995841995842 0.620892018779343
0.217047817047817 0.631197097944377
0.212058212058212 0.635910224438903
0.207484407484407 0.642213642213642
0.203326403326403 0.650265957446808
0.198752598752599 0.657496561210454
0.193762993762994 0.663817663817664
0.18960498960499 0.673559822747415
0.185446985446985 0.684049079754601
0.180873180873181 0.69377990430622
0.174220374220374 0.696013289036545
0.168399168399168 0.701906412478336
0.162993762993763 0.710144927536232
0.156756756756757 0.715370018975332
0.15010395010395 0.719123505976096
0.141372141372141 0.712788259958071
0.135550935550936 0.721238938053097
0.13014553014553 0.733021077283372
0.125155925155925 0.748756218905473
0.116839916839917 0.745358090185676
0.11018711018711 0.752840909090909
0.103534303534304 0.761467889908257
0.0960498960498961 0.764900662251656
0.0902286902286902 0.783393501805054
0.0827442827442827 0.78968253968254
0.0756756756756757 0.801762114537445
0.0686070686070686 0.816831683168317
0.0611226611226611 0.830508474576271
0.0528066528066528 0.835526315789474
0.0436590436590437 0.826771653543307
0.037006237006237 0.872549019607843
0.0282744282744283 0.883116883116883
0.0182952182952183 0.846153846153846
0.00997920997920998 0.888888888888889
0.000831600831600832 1
};
\addlegendentry{KTC}
\addplot [ultra thick, darkorange25512714]
table {%
1 0.256971898707127
0.981704781704782 0.259365044490827
0.980457380457381 0.260322366968426
0.977546777546778 0.260527482269504
0.976715176715177 0.26102900322258
0.975051975051975 0.261426978818283
0.974220374220374 0.262051224695224
0.972972972972973 0.262449528936743
0.971725571725572 0.262938793879388
0.971725571725572 0.263680469367031
0.97006237006237 0.263973749717131
0.969230769230769 0.264525646845211
0.966320166320166 0.264541832669323
0.963825363825364 0.264642082429501
0.962577962577963 0.265086453681438
0.961746361746362 0.265617822691778
0.95966735966736 0.265898617511521
0.958835758835759 0.266435586366262
0.957172557172557 0.266805748725081
0.955925155925156 0.267232360804371
0.953846153846154 0.267428304966193
0.952182952182952 0.26774231263884
0.950519750519751 0.268058161350844
0.95010395010395 0.268728683993884
0.949272349272349 0.269285208775655
0.948024948024948 0.269726724239915
0.947193347193347 0.270289511153299
0.944698544698545 0.270379626323932
0.943035343035343 0.27070899976128
0.942619542619543 0.27139949718664
0.940540540540541 0.271613832853026
0.939293139293139 0.272070336023124
0.938045738045738 0.272529596520899
0.935550935550936 0.272628135223555
0.935135135135135 0.273334953816237
0.933471933471933 0.273713728358937
0.932640332640333 0.274305980188333
0.932224532224532 0.275024533856722
0.930561330561331 0.275378368401624
0.928482328482328 0.275610960256727
0.926819126819127 0.27596880029714
0.926403326403326 0.276701440635867
0.925987525987526 0.277438644574561
0.923908523908524 0.277680579855036
0.922245322245322 0.278049392002006
0.920997920997921 0.278546277665996
0.919334719334719 0.27892014633531
0.918918918918919 0.27967603138446
0.917255717255717 0.280055858829504
0.916008316008316 0.280565461029037
0.914760914760915 0.281078318640603
0.913097713097713 0.281466290694694
0.911434511434511 0.281856757104282
0.911434511434511 0.282765737874097
0.90977130977131 0.283162935162417
0.907692307692308 0.283432874578032
0.905613305613306 0.283704572098476
0.903950103950104 0.284108729743858
0.901039501039501 0.284122197456405
0.898960498960499 0.284398842409892
0.896465696465697 0.284545334565131
0.895218295218295 0.285090042372881
0.893970893970894 0.285676322083444
0.892307692307692 0.286095187308359
0.88981288981289 0.286249331193151
0.887733887733888 0.286538719634948
0.884823284823285 0.286560732561271
0.883160083160083 0.286988244831779
0.880665280665281 0.287147505422993
0.879002079002079 0.28757992109917
0.876923076923077 0.287878787878788
0.874428274428274 0.288042733872072
0.873180873180873 0.288620120945574
0.870686070686071 0.288787753413322
0.868191268191268 0.288956545806809
0.866112266112266 0.28926537980836
0.863201663201663 0.289297658862876
0.861122661122661 0.289609844776954
0.858627858627859 0.289783889980354
0.857796257796258 0.290522461625123
0.854885654885655 0.29055963821368
0.853222453222453 0.291022549992909
0.851559251559252 0.291488756048961
0.849480249480249 0.291815454935009
0.848232848232848 0.29243119266055
0.845738045738046 0.292619766940009
0.844906444906445 0.293387236500144
0.843659043659044 0.29401536009274
0.842411642411642 0.294648051192554
0.840748440748441 0.295139395708656
0.839085239085239 0.295634339290946
0.837837837837838 0.296279958829584
0.835758835758836 0.296635182998819
0.834927234927235 0.297437416679011
0.833679833679834 0.2980969372584
0.832848232848233 0.298910610356663
0.830769230769231 0.299281006590773
0.83035343035343 0.300255600661555
0.828274428274428 0.300633866586176
0.826611226611227 0.301166489925769
0.825363825363825 0.301855231143552
0.823284823284823 0.302243932224088
0.822037422037422 0.302942077842476
0.818295218295218 0.302722658052607
0.814968814968815 0.302655960469426
0.814968814968815 0.303828863742055
0.813305613305613 0.304388422035481
0.812474012474013 0.305264802374629
0.810810810810811 0.305834378920954
0.80956340956341 0.306565895134624
0.807900207900208 0.307145115396775
0.805821205821206 0.307570226948103
0.803742203742204 0.307998725302741
0.801663201663202 0.308430651095825
0.799168399168399 0.308705428846772
0.797089397089397 0.309143686502177
0.795841995841996 0.30990932642487
0.793762993762994 0.310356039668347
0.790852390852391 0.310479921645446
0.788773388773389 0.310932633994427
0.787525987525988 0.311718235681369
0.786694386694387 0.312675590811436
0.785862785862786 0.313640889478925
0.782536382536383 0.3136143976004
0.781288981288981 0.314424364123159
0.78045738045738 0.315409174928583
0.777546777546778 0.315558555518056
0.775467775467775 0.316048127436028
0.772141372141372 0.316031313818924
0.77047817047817 0.316698000341822
0.767983367983368 0.317027119807758
0.766320166320166 0.317703844164799
0.764656964656965 0.318386426592798
0.762993762993763 0.319074943488089
0.760914760914761 0.319594830597276
0.758835758835759 0.320119277319768
0.757172557172557 0.320824524312896
0.755925155925156 0.321712971155548
0.753846153846154 0.322253821542837
0.753014553014553 0.323335118728798
0.751351351351351 0.324067431850789
0.75010395010395 0.324986488920915
0.749272349272349 0.32609482446616
0.746777546777547 0.326486093437557
0.745530145530146 0.327428780131483
0.742619542619543 0.327646303430563
0.738877338877339 0.327497235532621
0.735966735966736 0.327717089427884
0.734719334719335 0.328683035714286
0.731392931392931 0.328723603064848
0.729313929313929 0.329327825760421
0.728066528066528 0.330315034899076
0.726403326403326 0.331122062168309
0.723908523908524 0.331555894115407
0.721413721413721 0.331993876769996
0.72016632016632 0.33301288213805
0.71975051975052 0.334428129829985
0.718087318087318 0.335274703940982
0.716424116424116 0.336129535700351
0.713513513513514 0.336404626543815
0.712681912681913 0.337667454688731
0.71018711018711 0.338150861215601
0.707692307692308 0.338639076800637
0.706444906444906 0.339732053589282
0.704365904365904 0.340434083601286
0.701039501039501 0.34053726519895
0.698960498960499 0.341250507511165
0.696465696465696 0.341766986329321
0.693970893970894 0.342288761279738
0.692307692307692 0.343228200371058
0.690644490644491 0.344177372565271
0.688149688149688 0.344719850031244
0.685654885654886 0.345268006700167
0.683991683991684 0.346242896232372
0.681912681912682 0.347016504443504
0.679417879417879 0.347585620080834
0.677338877338877 0.348374679213003
0.673596673596674 0.348312190926682
0.671101871101871 0.348897535667964
0.668607068607069 0.349489241469246
0.665696465696466 0.349868881118881
0.664033264033264 0.350911887497253
0.662785862785863 0.35218736190897
0.66029106029106 0.352810486558543
0.656133056133056 0.35254691689008
0.654469854469855 0.353628398112784
0.653222453222453 0.354948034342521
0.651143451143451 0.355828220858896
0.647401247401247 0.355804387568556
0.644490644490645 0.356239944840267
0.643243243243243 0.357605177993528
0.640748440748441 0.358288770053476
0.63991683991684 0.359915809167446
0.637422037422037 0.360621030345801
0.635758835758836 0.361807856128727
0.634095634095634 0.363008807426803
0.630769230769231 0.363266283524904
0.628690228690229 0.36424957841484
0.627027027027027 0.365487154629181
0.624116424116424 0.366008290660814
0.621621621621622 0.366781157998037
0.618295218295218 0.367069859294001
0.615800415800416 0.367858917039245
0.612889812889813 0.368407898025494
0.610810810810811 0.369466800804829
0.607068607068607 0.369526702100734
0.605405405405405 0.370860927152318
0.603742203742204 0.372212253268393
0.6 0.372291021671827
0.596257796257796 0.372370812775902
0.592931392931393 0.372713016204914
0.59002079002079 0.373322809786898
0.587525987525988 0.374205508474576
0.585446985446985 0.375366568914956
0.582952182952183 0.376274825550188
0.58045738045738 0.377195352607403
0.577546777546778 0.377856365614799
0.572972972972973 0.377430840865516
0.57006237006237 0.378102592388307
0.568399168399168 0.379616773118578
0.567151767151767 0.381431767337808
0.565072765072765 0.382709096029288
0.561330561330561 0.382870107770845
0.55966735966736 0.384461582405027
0.554261954261954 0.383486766398159
0.54968814968815 0.383077368878586
0.546361746361746 0.38353765323993
0.542203742203742 0.383416642164069
0.53970893970894 0.384478672985782
0.538045738045738 0.386153387048642
0.535135135135135 0.386951292844257
0.532224532224532 0.387761284459255
0.529313929313929 0.388583638583639
0.526403326403326 0.389418640418333
0.522661122661123 0.389646621202728
0.521413721413721 0.391752577319588
0.51975051975052 0.393576826196474
0.517255717255717 0.394795303078388
0.512681912681913 0.394433781190019
0.509355509355509 0.395033860045147
0.505613305613306 0.395318595578674
0.503118503118503 0.396591281547034
0.5002079002079 0.397554527428949
0.497297297297297 0.398533822059314
0.493555093555094 0.39885752688172
0.489397089397089 0.398847848187055
0.484823284823285 0.398496240601504
0.482328482328482 0.399862116511548
0.480665280665281 0.401947148817803
0.478586278586279 0.403717993686426
0.474428274428274 0.403750884642604
0.470686070686071 0.404141378079257
0.467775467775468 0.405259365994236
0.465696465696466 0.407124681933842
0.460706860706861 0.406456346294938
0.458627858627859 0.40836727138097
0.454885654885655 0.40881913303438
0.453638253638254 0.411542814032441
0.451143451143451 0.413175932977913
0.448648648648649 0.414840445982315
0.445322245322245 0.415760869565217
0.441580041580042 0.416307330458644
0.438669438669439 0.417656373713381
0.437422037422037 0.42063174730108
0.434095634095634 0.421647819063005
0.42952182952183 0.421460628314973
0.426611226611227 0.422918384171476
0.421621621621622 0.422324031653478
0.418711018711019 0.423821548821549
0.415800415800416 0.425350914504466
0.412058212058212 0.426053310404127
0.406652806652807 0.42503259452412
0.404158004158004 0.427065026362039
0.4004158004158 0.42780986228343
0.396673596673597 0.428571428571429
0.394178794178794 0.43071331213085
0.38960498960499 0.430606617647059
0.387941787941788 0.433751743375174
0.385031185031185 0.435559736594544
0.382952182952183 0.438362684435983
0.376715176715177 0.436416184971098
0.373804573804574 0.43832276938079
0.370893970893971 0.440276406712734
0.368814968814969 0.44327836081959
0.365488565488566 0.444838056680162
0.363409563409563 0.447975397232189
0.360498960498961 0.450155763239875
0.358419958419958 0.453445554971068
0.353430353430353 0.453091684434968
0.350935550935551 0.455969746083198
0.345945945945946 0.455640744797371
0.343451143451143 0.458634092171016
0.340956340956341 0.461711711711712
0.338877338877339 0.465448315248429
0.335550935550936 0.467555040556199
0.332224532224532 0.469723691945914
0.329313929313929 0.47255369928401
0.325571725571726 0.474258025439128
0.320997920997921 0.474784747847478
0.316424116424116 0.475327920049969
0.312681912681913 0.477157360406091
0.307692307692308 0.477111540941328
0.303118503118503 0.477719528178244
0.299376299376299 0.479680213191206
0.295634095634096 0.481707317073171
0.291060291060291 0.482425913163336
0.287318087318087 0.484572230014025
0.282328482328482 0.484653818700928
0.277338877338877 0.484738372093023
0.271933471933472 0.484085862324204
0.268191268191268 0.486425339366516
0.264033264033264 0.488086087624904
0.259043659043659 0.488244514106583
0.251559251559252 0.48361310951239
0.247817047817048 0.486133768352365
0.242827442827443 0.486261448792673
0.23991683991684 0.490646258503401
0.237837837837838 0.496959165942659
0.234095634095634 0.5
0.22993762993763 0.502270663033606
0.225779625779626 0.504646840148699
0.215384615384615 0.492863939105614
0.20956340956341 0.491228070175439
0.206237006237006 0.495504495504495
0.202079002079002 0.497950819672131
0.195841995841996 0.495268138801262
0.188773388773389 0.490280777537797
0.183783783783784 0.490566037735849
0.177546777546778 0.487442922374429
0.172557172557173 0.487661574618096
0.166320166320166 0.484261501210654
0.160498960498961 0.481897627965044
0.154677754677755 0.479381443298969
0.148856548856549 0.476697736351531
0.142203742203742 0.471074380165289
0.137629937629938 0.472182596291013
0.12972972972973 0.461538461538462
0.122245322245322 0.451612903225806
0.116839916839917 0.44888178913738
0.112266112266112 0.449251247920133
0.106860706860707 0.446180555555556
0.101455301455301 0.442831215970962
0.0943866943866944 0.431558935361217
0.0881496881496882 0.42315369261477
0.0844074844074844 0.426470588235294
0.0794178794178794 0.42350332594235
0.0731808731808732 0.413145539906103
0.0702702702702703 0.4214463840399
0.0627858627858628 0.401595744680851
0.0577962577962578 0.396011396011396
0.0536382536382536 0.395705521472393
0.0503118503118503 0.401993355481728
0.046985446985447 0.409420289855072
0.0432432432432432 0.414342629482072
0.0403326403326403 0.429203539823009
0.0365904365904366 0.437810945273632
0.0316008316008316 0.431818181818182
0.027027027027027 0.43046357615894
0.022037422037422 0.420634920634921
0.0178794178794179 0.425742574257426
0.0133056133056133 0.421052631578947
0.00956340956340956 0.450980392156863
0.00374220374220374 0.346153846153846
0.000415800415800416 1
};
\addlegendentry{Token Likelihood}
\addplot [ultra thick, forestgreen4416044]
table {%
1 0.256971898707127
0.93014553014553 0.27161243322001
0.928482328482328 0.271952259164535
0.927234927234927 0.272416320547276
0.926403326403326 0.27300575909815
0.923908523908524 0.273107177974435
0.922661122661123 0.273579090124522
0.921829521829522 0.274177590897848
0.919334719334719 0.274283587644213
0.917671517671518 0.27463912394226
0.916008316008316 0.274996879290975
0.915176715176715 0.275607312797395
0.912681912681913 0.275719130762467
0.911018711018711 0.276083669354839
0.910602910602911 0.276829730754645
0.908523908523909 0.277073294445853
0.906029106029106 0.277191197048722
0.905613305613306 0.277947932618683
0.904365904365904 0.278453463064908
0.903534303534304 0.279090675571539
0.901455301455302 0.279345445174591
0.9002079002079 0.279860392967942
0.8997920997921 0.280638049539619
0.897297297297297 0.280770231589904
0.895218295218295 0.281033807596919
0.893555093555094 0.281430068098481
0.892723492723493 0.28209170936802
0.891476091476092 0.282625889796994
0.890644490644491 0.283295860335934
0.888565488565489 0.283572186836518
0.888565488565489 0.284516043136733
0.887318087318087 0.285065455516965
0.886486486486487 0.285752580083099
0.885654885654886 0.286444324905863
0.884407484407484 0.28700580218594
0.883160083160083 0.287571080422421
0.881496881496882 0.28800434723543
0.881081081081081 0.288849509269357
0.879002079002079 0.289153330597729
0.877754677754678 0.289733735931924
0.877338877338877 0.290593582151219
0.875259875259875 0.290906578220011
0.873596673596674 0.291360421578145
0.871933471933472 0.29181742276649
0.870686070686071 0.292417260159196
0.867775467775468 0.292460762331839
0.866112266112266 0.292926451975812
0.864449064449064 0.293395427603726
0.864449064449064 0.294434216116697
0.863617463617464 0.29519613416714
0.861122661122661 0.295392953929539
0.860706860706861 0.296306899513312
0.86029106029106 0.297227409854906
0.858627858627859 0.297722029988466
0.856133056133056 0.297930834900883
0.854469854469854 0.298431600348533
0.853638253638254 0.29922751785454
0.852806652806653 0.300029256875366
0.852390852390852 0.300983702833651
0.850727650727651 0.301503094606543
0.849480249480249 0.302174234580683
0.847817047817048 0.30270190023753
0.846569646569647 0.303382506332886
0.844906444906445 0.303918635955728
0.843659043659044 0.304608917579943
0.841995841995842 0.305153707052441
0.84033264033264 0.305702616850703
0.838669438669439 0.306255693896143
0.836590436590437 0.306660570035056
0.834927234927235 0.307221542227662
0.832432432432432 0.307479649823376
0.831185031185031 0.308202281837805
0.82993762993763 0.308930506113605
0.829106029106029 0.309819763828465
0.827442827442827 0.310403993136796
0.825779625779626 0.310992796742875
0.824948024948025 0.311900644552743
0.824116424116424 0.312815656565657
0.822453222453222 0.313421010933291
0.821621621621622 0.31434934775692
0.82037422037422 0.315125379332375
0.819126819126819 0.31590763309814
0.817879417879418 0.316696184189341
0.817047817047817 0.317652764306499
0.815384615384615 0.318292484986204
0.813721413721414 0.31893741851369
0.811642411642412 0.319423989527082
0.80956340956341 0.319914558001972
0.806237006237006 0.319914205576638
0.805405405405405 0.32090788601723
0.802910602910603 0.321244385293628
0.801247401247401 0.321917808219178
0.8004158004158 0.322932393893642
0.797505197505198 0.32311320754717
0.795841995841996 0.323803079005244
0.795010395010395 0.324838600067958
0.792931392931393 0.325371097082409
0.790852390852391 0.325908156271419
0.788773388773389 0.326449836516951
0.787941787941788 0.327514690632561
0.785446985446985 0.327894462766881
0.784615384615385 0.32897489539749
0.782536382536383 0.329539485203992
0.78045738045738 0.330109039746746
0.778794178794179 0.330860272036743
0.776715176715177 0.331440738112136
0.773804573804574 0.3316699340581
0.771725571725572 0.332259219477265
0.77047817047817 0.333213450818198
0.767983367983368 0.333634393063584
0.765488565488565 0.334059154418436
0.764241164241164 0.335034633612833
0.761330561330561 0.335286577549899
0.758835758835759 0.335724797645327
0.756340956340956 0.336167067085566
0.754677754677755 0.336984775343483
0.753430353430353 0.337996642417459
0.749272349272349 0.337706146926537
0.748024948024948 0.338730935793636
0.745114345114345 0.339008702232312
0.742619542619543 0.339479186466451
0.73970893970894 0.339763177998472
0.738045738045738 0.340625599692957
0.736382536382536 0.341496336290012
0.735550935550936 0.342763030420461
0.733887733887734 0.343652647975078
0.731808731808732 0.344355312072002
0.730977130977131 0.345654738497837
0.72972972972973 0.346769413159455
0.728066528066528 0.347696584590945
0.725571725571726 0.348233885452006
0.724324324324324 0.349378259125552
0.721413721413721 0.349727877444064
0.72016632016632 0.350891410048622
0.718503118503119 0.351863164324985
0.716424116424116 0.352640196479738
0.715176715176715 0.353836659123637
0.713513513513514 0.354838709677419
0.711018711018711 0.355435460403243
0.708939708939709 0.356247388215629
0.707276507276507 0.357277882797732
0.704365904365904 0.357685810810811
0.701039501039501 0.357885799193377
0.698960498960499 0.35872812633376
0.697713097713098 0.360008581849389
0.694386694386694 0.360224331320104
0.692307692307692 0.361093038386467
0.689397089397089 0.361535106846925
0.687318087318087 0.362420521815391
0.685239085239085 0.36331569664903
0.683160083160083 0.364220793615606
0.681912681912682 0.365581810075791
0.680665280665281 0.366958081147725
0.679002079002079 0.368124436429215
0.676923076923077 0.369077306733167
0.674428274428274 0.369813041495668
0.672349272349272 0.370786516853933
0.670686070686071 0.37200184501845
0.668191268191268 0.372767339364417
0.665696465696466 0.373541763882408
0.663617463617464 0.374559962450129
0.661538461538462 0.375590179414542
0.659459459459459 0.376632628829257
0.657796257796258 0.377926421404682
0.656133056133056 0.379235760634463
0.654885654885655 0.380802707930368
0.651559251559252 0.381172464120652
0.648648648648649 0.381791483113069
0.646985446985447 0.383156857916769
0.645738045738046 0.384786917740337
0.643243243243243 0.385689354275742
0.640748440748441 0.386603110888108
0.637837837837838 0.387275940419086
0.634927234927235 0.387957317073171
0.632432432432432 0.388903093837893
0.62952182952183 0.389603705609882
0.626611226611227 0.39031339031339
0.624948024948025 0.391814389989572
0.623284823284823 0.393335082655471
0.622869022869023 0.395668251452721
0.620790020790021 0.396968891252326
0.618295218295218 0.398019271948608
0.615800415800416 0.399083804904338
0.612889812889813 0.399891481280521
0.611226611226611 0.401529636711281
0.60956340956341 0.403190319031903
0.606652806652807 0.404043201329272
0.603326403326403 0.40462911321807
0.6 0.405223251895535
0.598336798336798 0.406957013574661
0.597089397089397 0.40900028481914
0.595010395010395 0.410499139414802
0.58960498960499 0.409708176827506
0.585446985446985 0.409778812572759
0.581288981288981 0.409850483729112
0.577546777546778 0.410218546958063
0.574220374220374 0.410889616185659
0.573388773388773 0.413369304556355
0.570478170478171 0.414376321353066
0.568399168399168 0.416007303712721
0.565072765072765 0.416743330266789
0.563409563409563 0.418726823238566
0.560498960498961 0.419806913734039
0.556756756756757 0.420276208411802
0.553846153846154 0.421385637456501
0.550935550935551 0.422512755102041
0.547193347193347 0.423015107682417
0.544282744282744 0.424173687621517
0.541372141372141 0.425351192420778
0.537629937629938 0.425889328063241
0.533471933471933 0.426104284290933
0.531808731808732 0.428332217012726
0.529313929313929 0.429922323539345
0.527234927234927 0.431880108991826
0.524324324324324 0.433184472689797
0.522245322245322 0.435204435204435
0.519334719334719 0.436560643131772
0.517255717255717 0.438645980253879
0.511850311850312 0.43792244752757
0.51018711018711 0.440416367552046
0.507276507276507 0.441868888084028
0.503950103950104 0.442982456140351
0.501455301455301 0.444854297307267
0.498544698544699 0.446388682055101
0.495634095634096 0.447951897782788
0.493555093555094 0.450303490136571
0.491476091476092 0.452700114898506
0.488981288981289 0.454756380510441
0.485654885654886 0.456071846934791
0.483160083160083 0.458201892744479
0.47983367983368 0.45957785742732
0.477338877338877 0.46178600160901
0.474428274428274 0.463632669646485
0.471517671517672 0.46551724137931
0.467775467775468 0.466611364579013
0.462785862785863 0.466471081307628
0.460706860706861 0.469292672596357
0.457796257796258 0.471318493150685
0.454054054054054 0.472522717438338
0.451143451143451 0.474628171478565
0.446153846153846 0.474568774878372
0.443243243243243 0.476744186046512
0.43991683991684 0.478516508367255
0.436590436590437 0.480329368709973
0.433679833679834 0.482646922720962
0.431600831600832 0.485955056179775
0.429106029106029 0.488867835149218
0.424116424116424 0.488974113135187
0.421205821205821 0.491508976225133
0.417463617463617 0.493123772102161
0.414968814968815 0.496270512182994
0.412474012474012 0.499496475327291
0.407900207900208 0.500254971953085
0.404573804573805 0.502582644628099
0.4 0.503401360544218
0.397505197505198 0.506892895015907
0.393347193347193 0.508328855454057
0.38960498960499 0.510348583877996
0.385862785862786 0.512424075096632
0.38045738045738 0.512318029115342
0.376299376299376 0.513912549687677
0.372557172557173 0.516129032258065
0.367151767151767 0.516072472238457
0.362577962577963 0.517200474495848
0.36008316008316 0.521372667068031
0.355093555093555 0.52200488997555
0.351767151767152 0.525139664804469
0.348856548856549 0.529003783102144
0.345114345114345 0.531710442024343
0.338461538461538 0.529947916666667
0.335135135135135 0.533421575115817
0.329313929313929 0.532974427994616
0.325571725571726 0.535934291581109
0.321829521829522 0.53899721448468
0.318503118503119 0.542877391920624
0.313097713097713 0.543290043290043
0.307692307692308 0.543717854518736
0.305613305613306 0.550149700598802
0.3002079002079 0.550724637681159
0.294802494802495 0.551321928460342
0.290644490644491 0.554321966693101
0.285239085239085 0.555016181229773
0.281912681912682 0.559867877786953
0.277754677754678 0.563237774030354
0.272765072765073 0.565030146425495
0.268607068607069 0.568661971830986
0.265280665280665 0.574257425742574
0.258627858627859 0.572744014732965
0.255301455301455 0.578699340245052
0.250727650727651 0.582046332046332
0.245738045738046 0.584569732937685
0.240748440748441 0.587221095334686
0.235758835758836 0.590010405827263
0.231185031185031 0.594017094017094
0.227442827442827 0.600439077936334
0.222037422037422 0.602708803611738
0.217047817047817 0.606271777003484
0.20997920997921 0.604066985645933
0.204989604989605 0.607891491985203
0.200831600831601 0.614503816793893
0.194178794178794 0.613666228646518
0.188357588357588 0.615489130434783
0.182952182952183 0.618846694796062
0.178378378378378 0.62536443148688
0.171309771309771 0.623298033282905
0.163825363825364 0.619496855345912
0.159251559251559 0.62684124386252
0.155093555093555 0.636518771331058
0.149272349272349 0.639928698752228
0.142619542619543 0.639925373134328
0.137214137214137 0.645792563600783
0.133056133056133 0.65843621399177
0.126819126819127 0.661605206073753
0.121413721413721 0.669724770642202
0.115592515592516 0.67639902676399
0.108523908523909 0.676165803108808
0.101871101871102 0.678670360110803
0.0964656964656965 0.69047619047619
0.088981288981289 0.688102893890675
0.0810810810810811 0.681818181818182
0.0760914760914761 0.701149425287356
0.0698544698544699 0.711864406779661
0.061954261954262 0.706161137440758
0.0548856548856549 0.709677419354839
0.0465696465696466 0.695652173913043
0.0395010395010395 0.698529411764706
0.032016632016632 0.693693693693694
0.0245322245322245 0.686046511627907
0.0158004158004158 0.622950819672131
0.00873180873180873 0.583333333333333
0.00166320166320166 0.363636363636364
};
\addlegendentry{CCP}
\addplot [ultra thick, crimson2143940]
table {%
1 0.256971898707127
0.981704781704782 0.259365044490827
0.980457380457381 0.260322366968426
0.977546777546778 0.260556355979164
0.976715176715177 0.261058012891754
0.975051975051975 0.26145612665849
0.974220374220374 0.262080536912752
0.972972972972973 0.262478968031408
0.971725571725572 0.262968380780916
0.971725571725572 0.263710223425863
0.97006237006237 0.264003621138395
0.969230769230769 0.264555669050051
0.966320166320166 0.264571948998178
0.963825363825364 0.264672299611784
0.962577962577963 0.265116811726981
0.961746361746362 0.265648328930745
0.95966735966736 0.26592925452241
0.958835758835759 0.26646637393113
0.957172557172557 0.266836675553495
0.955925155925156 0.267263427109974
0.953846153846154 0.267459484668299
0.952182952182952 0.2677736202058
0.950519750519751 0.268089597748329
0.95010395010395 0.268760291696072
0.949272349272349 0.269316975345051
0.948024948024948 0.269758637008992
0.947193347193347 0.270321585380325
0.944698544698545 0.270411806712687
0.943035343035343 0.270741315506745
0.942619542619543 0.271431992337165
0.940540540540541 0.27164645130299
0.939293139293139 0.272103107684895
0.938045738045738 0.272562522653135
0.935550935550936 0.272661173048958
0.935135135135135 0.27336817795065
0.933471933471933 0.273747104011706
0.931808731808732 0.274094911937378
0.931392931392931 0.274812906391854
0.93014553014553 0.275289195175978
0.928066528066528 0.275521540550549
0.927234927234927 0.276126795443289
0.925571725571726 0.276487392870451
0.925571725571726 0.277348616994767
0.923908523908524 0.277715285589301
0.922661122661123 0.27820962888666
0.920582120582121 0.278455540183625
0.919334719334719 0.278955336866011
0.918087318087318 0.279458296418175
0.917255717255717 0.280091416962925
0.915592515592516 0.280473824990447
0.913929313929314 0.280858676207513
0.912266112266112 0.28124599410332
0.91018711018711 0.281507201646091
0.91018711018711 0.282415172235841
0.909355509355509 0.283070152731038
0.906860706860707 0.283209972730814
0.905613305613306 0.283741532047942
0.903950103950104 0.284145863285845
0.901871101871102 0.284421715184894
0.898960498960499 0.284436258387054
0.896881496881497 0.284714889123548
0.894802494802495 0.284995364852337
0.893139293139293 0.285410576667552
0.892307692307692 0.286133333333333
0.88981288981289 0.28628762541806
0.887318087318087 0.286442953020134
0.885239085239085 0.286734006734007
0.883160083160083 0.287027027027027
0.880665280665281 0.287186440677966
0.878170478170478 0.28734693877551
0.876507276507277 0.28778156996587
0.874012474012474 0.287945205479452
0.871933471933472 0.288247422680412
0.86985446985447 0.288551724137931
0.867359667359667 0.288719723183391
0.865280665280665 0.289027777777778
0.862370062370062 0.289059233449477
0.85987525987526 0.289230769230769
0.858212058212058 0.289684210526316
0.855717255717256 0.289859154929577
0.854885654885655 0.290600706713781
0.852390852390852 0.290780141843972
0.85031185031185 0.291103202846975
0.848232848232848 0.291428571428571
0.846153846153846 0.291756272401434
0.845322245322245 0.292517985611511
0.843243243243243 0.292851985559567
0.841995841995842 0.293478260869565
0.841164241164241 0.294254545454545
0.839501039501039 0.294744525547445
0.837837837837838 0.295238095238095
0.836590436590437 0.295882352941176
0.835343035343035 0.296531365313653
0.832848232848233 0.296740740740741
0.831600831600832 0.297397769516729
0.830769230769231 0.298208955223881
0.82952182952183 0.298876404494382
0.827858627858628 0.299398496240601
0.825779625779626 0.29977358490566
0.824948024948025 0.300606060606061
0.823284823284823 0.301140684410646
0.821621621621622 0.301679389312977
0.82037422037422 0.302375478927203
0.818295218295218 0.302769230769231
0.817047817047817 0.303474903474903
0.812474012474013 0.302945736434109
0.80956340956341 0.303035019455253
0.809147609147609 0.3040625
0.808316008316008 0.304941176470588
0.806652806652807 0.305511811023622
0.804573804573805 0.305928853754941
0.802079002079002 0.306190476190476
0.801663201663202 0.307250996015936
0.799168399168399 0.30752
0.796673596673597 0.307791164658635
0.794594594594595 0.308225806451613
0.792515592515593 0.308663967611336
0.79043659043659 0.309105691056911
0.788357588357588 0.309551020408163
0.786694386694387 0.31016393442623
0.784615384615385 0.310617283950617
0.781704781704782 0.310743801652893
0.77962577962578 0.311203319502075
0.778794178794179 0.312166666666667
0.777962577962578 0.313138075313808
0.777130977130977 0.314117647058824
0.774636174636175 0.314430379746835
0.772141372141372 0.314745762711864
0.771725571725572 0.315914893617021
0.77047817047817 0.316752136752137
0.767983367983368 0.317081545064378
0.765904365904366 0.317586206896552
0.763409563409563 0.317922077922078
0.760914760914761 0.318260869565217
0.758835758835759 0.318777292576419
0.756340956340956 0.319122807017544
0.754261954261954 0.319647577092511
0.752182952182952 0.320176991150442
0.750519750519751 0.320888888888889
0.747609147609148 0.321071428571429
0.745530145530146 0.321614349775785
0.744698544698545 0.322702702702703
0.743035343035343 0.323438914027149
0.740956340956341 0.324
0.73970893970894 0.324931506849315
0.738877338877339 0.32605504587156
0.736798336798337 0.326635944700461
0.736382536382536 0.327962962962963
0.735135135135135 0.32893023255814
0.731808731808732 0.328971962616822
0.730977130977131 0.330140845070423
0.728066528066528 0.330377358490566
0.724740124740125 0.33042654028436
0.721413721413721 0.33047619047619
0.719334719334719 0.3311004784689
0.717671517671518 0.331923076923077
0.713929313929314 0.331787439613527
0.711434511434511 0.332233009708738
0.71018711018711 0.333268292682927
0.708939708939709 0.334313725490196
0.707276507276507 0.335172413793103
0.704781704781705 0.335643564356436
0.703118503118503 0.336517412935323
0.701871101871102 0.3376
0.701039501039501 0.338894472361809
0.698544698544699 0.339393939393939
0.696881496881497 0.340304568527919
0.694386694386694 0.340816326530612
0.692723492723493 0.34174358974359
0.691891891891892 0.343092783505155
0.689397089397089 0.343626943005181
0.687318087318087 0.344375
0.686070686070686 0.345549738219895
0.683160083160083 0.345894736842105
0.680665280665281 0.346455026455026
0.676507276507276 0.346170212765957
0.675259875259875 0.347379679144385
0.672765072765073 0.347956989247312
0.669022869022869 0.347891891891892
0.667359667359667 0.348913043478261
0.666112266112266 0.35016393442623
0.663617463617464 0.350769230769231
0.661954261954262 0.35182320441989
0.65987525987526 0.352666666666667
0.658627858627859 0.353966480446927
0.656133056133056 0.354606741573034
0.654885654885655 0.355932203389831
0.652390852390852 0.356590909090909
0.64948024948025 0.357028571428571
0.645738045738046 0.357011494252874
0.643243243243243 0.357687861271676
0.640748440748441 0.358372093023256
0.637837837837838 0.358830409356725
0.635758835758836 0.359764705882353
0.634095634095634 0.36094674556213
0.632848232848233 0.362380952380952
0.630769230769231 0.363353293413174
0.627027027027027 0.363373493975904
0.624116424116424 0.363878787878788
0.622037422037422 0.364878048780488
0.62037422037422 0.366134969325153
0.61954261954262 0.367901234567901
0.616216216216216 0.368198757763975
0.613305613305613 0.36875
0.610810810810811 0.369559748427673
0.60997920997921 0.371392405063291
0.607900207900208 0.372484076433121
0.604989604989605 0.373076923076923
0.603326403326403 0.374451612903226
0.5995841995842 0.374545454545455
0.597505197505197 0.375686274509804
0.596257796257796 0.377368421052632
0.594178794178794 0.378543046357616
0.591268191268191 0.3792
0.588357588357588 0.379865771812081
0.585446985446985 0.380540540540541
0.583783783783784 0.382040816326531
0.58045738045738 0.382465753424658
0.578378378378378 0.383724137931034
0.576299376299376 0.385
0.572141372141372 0.384895104895105
0.57006237006237 0.386197183098592
0.566320166320166 0.386382978723404
0.564656964656965 0.388
0.561330561330561 0.388489208633094
0.558419958419958 0.389275362318841
0.554677754677755 0.389489051094891
0.553014553014553 0.391176470588235
0.550519750519751 0.392296296296296
0.547609147609148 0.393134328358209
0.543451143451143 0.393082706766917
0.541787941787942 0.394848484848485
0.537629937629938 0.394809160305344
0.535550935550936 0.396307692307692
0.532640332640333 0.397209302325581
0.52972972972973 0.398125
0.528066528066528 0.4
0.524740124740125 0.400634920634921
0.522245322245322 0.40192
0.518918918918919 0.40258064516129
0.516424116424116 0.40390243902439
0.512266112266112 0.403934426229508
0.509355509355509 0.40495867768595
0.506860706860707 0.406333333333333
0.504365904365904 0.407731092436975
0.502702702702703 0.409830508474576
0.499376299376299 0.410598290598291
0.496881496881497 0.412068965517241
0.493970893970894 0.413217391304348
0.48981288981289 0.413333333333333
0.485654885654886 0.413451327433628
0.483160083160083 0.415
0.47983367983368 0.415855855855856
0.477754677754678 0.417818181818182
0.474428274428274 0.418715596330275
0.471101871101871 0.41962962962963
0.468607068607069 0.421308411214953
0.464449064449064 0.421509433962264
0.461954261954262 0.423238095238095
0.458212058212058 0.423846153846154
0.454469854469854 0.424466019417476
0.451143451143451 0.425490196078431
0.448648648648649 0.427326732673267
0.446569646569647 0.4296
0.444490644490645 0.431919191919192
0.440748440748441 0.43265306122449
0.435758835758836 0.432164948453608
0.432848232848233 0.43375
0.42993762993763 0.435368421052632
0.427442827442827 0.437446808510638
0.424116424116424 0.438709677419355
0.421621621621622 0.440869565217391
0.418711018711019 0.442637362637363
0.413721413721414 0.442222222222222
0.409147609147609 0.442247191011236
0.405821205821206 0.443636363636364
0.401247401247401 0.44367816091954
0.399168399168399 0.446511627906977
0.397505197505198 0.449882352941176
0.395010395010395 0.452380952380952
0.392515592515593 0.454939759036145
0.388357588357588 0.455609756097561
0.384615384615385 0.45679012345679
0.381704781704782 0.459
0.379209979209979 0.461772151898734
0.373804573804574 0.461025641025641
0.371725571725572 0.464415584415584
0.367983367983368 0.465789473684211
0.365072765072765 0.468266666666667
0.362162162162162 0.470810810810811
0.359251559251559 0.473424657534247
0.356340956340956 0.476111111111111
0.352182952182952 0.477183098591549
0.346777546777547 0.476571428571429
0.344282744282744 0.48
0.34012474012474 0.481176470588235
0.335135135135135 0.481194029850746
0.32972972972973 0.480606060606061
0.324740124740125 0.480615384615385
0.322661122661123 0.485
0.318918918918919 0.486984126984127
0.314760914760915 0.488387096774194
0.310602910602911 0.489836065573771
0.308939708939709 0.495333333333333
0.304781704781705 0.496949152542373
0.301455301455301 0.5
0.298960498960499 0.504561403508772
0.293970893970894 0.505
0.291060291060291 0.509090909090909
0.287318087318087 0.511851851851852
0.282744282744283 0.513207547169811
0.278170478170478 0.514615384615385
0.274012474012474 0.516862745098039
0.271101871101871 0.5216
0.266943866943867 0.524081632653061
0.264033264033264 0.529166666666667
0.261122661122661 0.534468085106383
0.257796257796258 0.539130434782609
0.254054054054054 0.543111111111111
0.249064449064449 0.544545454545455
0.244906444906445 0.547906976744186
0.23950103950104 0.548571428571429
0.236590436590437 0.555121951219512
0.234095634095634 0.563
0.22952182952183 0.566153846153846
0.224116424116424 0.567368421052632
0.22037422037422 0.572972972972973
0.214968814968815 0.574444444444444
0.211226611226611 0.580571428571429
0.206237006237006 0.583529411764706
0.2004158004158 0.584242424242424
0.195426195426195 0.5875
0.189189189189189 0.587096774193548
0.182952182952183 0.586666666666667
0.178378378378378 0.591724137931035
0.173804573804574 0.597142857142857
0.169230769230769 0.602962962962963
0.163409563409563 0.604615384615385
0.158835758835759 0.6112
0.154261954261954 0.618333333333333
0.149272349272349 0.624347826086956
0.145114345114345 0.634545454545455
0.13970893970894 0.64
0.135135135135135 0.65
0.128482328482328 0.650526315789474
0.123076923076923 0.657777777777778
0.116839916839917 0.661176470588235
0.111018711018711 0.6675
0.104365904365904 0.669333333333333
0.0972972972972973 0.668571428571429
0.0902286902286902 0.667692307692308
0.0852390852390852 0.683333333333333
0.079002079002079 0.690909090909091
0.0727650727650728 0.7
0.0652806652806653 0.697777777777778
0.0586278586278586 0.705
0.0528066528066528 0.725714285714286
0.0453222453222453 0.726666666666667
0.0386694386694387 0.744
0.0328482328482329 0.79
0.0245322245322245 0.786666666666667
0.0162162162162162 0.78
0.00914760914760915 0.88
0 1
};
\addlegendentry{Max Likelihood}
\addplot [ultra thick, mediumpurple148103189]
table {%
1 0.256971898707127
0.986694386694387 0.259542819643443
0.983367983367983 0.259377056372011
0.980873180873181 0.259430331023865
0.97962577962578 0.259814733127481
0.978794178794179 0.260311843414796
0.977130977130977 0.260589931248614
0.976299376299376 0.261091960413655
0.975051975051975 0.261485280999108
0.972972972972973 0.261657162026166
0.971309771309771 0.26194213949316
0.970893970893971 0.262566063195772
0.96964656964657 0.26296797474064
0.968814968814969 0.26348524256474
0.968399168399168 0.264118847811295
0.966320166320166 0.264301148640964
0.965488565488566 0.264826642335766
0.963409563409563 0.265012009607686
0.962577962577963 0.265542555632026
0.960914760914761 0.265846083055332
0.959251559251559 0.266151361329026
0.957588357588358 0.266458405646188
0.956340956340956 0.266883267579485
0.955093555093555 0.267310601652508
0.954261954261954 0.267857142857143
0.952598752598753 0.268172773030551
0.951767151767152 0.268725052829303
0.950935550935551 0.269280584010361
0.94968814968815 0.269721303731696
0.947609147609148 0.269927750799479
0.945114345114345 0.270016631028748
0.943035343035343 0.27022518765638
0.942203742203742 0.270793499043977
0.941372141372141 0.271365216349035
0.940956340956341 0.272060591488339
0.939293139293139 0.272398408296153
0.937214137214137 0.272617319787131
0.935966735966736 0.273080189251486
0.933471933471933 0.27318082258457
0.932224532224532 0.27364823629928
0.930561330561331 0.273996082272282
0.928898128898129 0.274346064104139
0.927234927234927 0.27469820152747
0.925571725571726 0.27505251451872
0.923076923076923 0.275161130391671
0.922245322245322 0.275767748352605
0.921413721413721 0.27637814916438
0.920582120582121 0.276992368322282
0.92016632016632 0.2777359437751
0.92016632016632 0.278610096940702
0.918503118503118 0.278984592068704
0.916424116424116 0.279234764981629
0.915176715176715 0.27974072191154
0.912681912681913 0.279867397679459
0.911018711018711 0.280250703504733
0.91018711018711 0.280893109200565
0.908939708939709 0.281410916580844
0.908108108108108 0.28206121658272
0.906029106029106 0.28232702772739
0.905197505197505 0.282984531392175
0.903118503118503 0.283255086071987
0.901455301455302 0.283658249378516
0.901039501039501 0.284457862956156
0.900623700623701 0.28526274199921
0.899376299376299 0.28580866807611
0.898960498960499 0.286623359406072
0.898544698544699 0.287443469007715
0.897297297297297 0.288002135326305
0.896049896049896 0.288564542046063
0.893970893970894 0.288862018003493
0.892307692307692 0.289296306282017
0.88981288981289 0.289463005545787
0.88981288981289 0.290445168295331
0.887733887733888 0.290753098188751
0.885239085239085 0.290926482645532
0.883991683991684 0.291512409159468
0.881912681912682 0.291827187671987
0.88024948024948 0.292282203506834
0.877754677754678 0.292463286228872
0.876091476091476 0.292923675795913
0.875259875259875 0.293666294642857
0.873180873180873 0.293994120117598
0.871517671517672 0.294464737285754
0.868607068607069 0.294515719723671
0.866528066528067 0.294850028296548
0.863617463617464 0.294902740309527
0.862785862785863 0.295668281561698
0.861122661122661 0.296153296153296
0.859043659043659 0.296498277841561
0.856548856548857 0.296701713956503
0.855717255717256 0.297484822202949
0.854054054054054 0.297983461482664
0.852390852390852 0.298485730926034
0.84989604989605 0.298699400847581
0.847401247401247 0.298914637723673
0.845322245322245 0.299278669218313
0.844074844074844 0.299940898345154
0.842827442827443 0.300608037965297
0.841580041580042 0.301280142899673
0.838669438669439 0.301359629463619
0.838669438669439 0.30248950209958
0.837422037422037 0.303176275779016
0.835758835758836 0.303717135086129
0.833679833679834 0.304110420142575
0.832432432432432 0.304811205846529
0.831600831600832 0.305670181873758
0.83035343035343 0.30638232586683
0.827027027027027 0.306329893731711
0.826195426195426 0.307204700061843
0.823700623700624 0.307465466397641
0.822869022869023 0.30835151137426
0.820790020790021 0.308775222900047
0.817879417879418 0.308888190954774
0.817047817047817 0.309790320037837
0.815384615384615 0.310383032605255
0.814137214137214 0.311139361194979
0.812058212058212 0.311582641991066
0.81039501039501 0.3121896524107
0.807484407484408 0.312319073657124
0.807068607068607 0.313418375585338
0.805405405405405 0.314040207522698
0.804989604989605 0.315155461500895
0.803326403326403 0.315789473684211
0.802079002079002 0.316592811422944
0.800831600831601 0.317402768622281
0.798752598752599 0.317888465993712
0.796673596673597 0.318378198737122
0.794594594594595 0.318872017353579
0.792931392931393 0.319537533512064
0.79043659043659 0.319872118458691
0.788357588357588 0.320378506252112
0.787525987525988 0.32139826913287
0.787110187110187 0.322597137014315
0.785446985446985 0.323292829026185
0.782952182952183 0.323650739085596
0.78045738045738 0.324011738304851
0.778378378378378 0.324549237170596
0.777130977130977 0.325439665679958
0.774636174636175 0.325813221406086
0.772972972972973 0.32654136659055
0.77006237006237 0.326746647847565
0.767151767151767 0.32695374800638
0.765488565488565 0.327696689213243
0.763409563409563 0.328267477203647
0.761330561330561 0.328843390804598
0.75966735966736 0.329604907090023
0.756340956340956 0.329648423341791
0.754677754677755 0.330420535226652
0.753430353430353 0.33138258961229
0.753014553014553 0.332720925959949
0.750519750519751 0.333148763381322
0.74968814968815 0.334322269608752
0.747609147609148 0.3349478390462
0.745945945945946 0.335766423357664
0.743451143451143 0.336216622790523
0.742619542619543 0.337426790100132
0.73970893970894 0.337699316628702
0.738045738045738 0.338546633606714
0.736382536382536 0.339402069758528
0.735135135135135 0.340458309262469
0.733471933471934 0.341331269349845
0.731808731808732 0.342212716313436
0.728898128898129 0.34251660805002
0.726403326403326 0.343019831140781
0.724324324324324 0.343725335438043
0.722245322245322 0.344437834622249
0.720582120582121 0.345356715823037
0.718087318087318 0.345884237933106
0.714760914760915 0.346014492753623
0.713513513513514 0.347157596601254
0.710602910602911 0.347498983326555
0.706029106029106 0.347026364193746
0.703118503118503 0.347370583401808
0.701039501039501 0.348131323559777
0.699376299376299 0.349107513491075
0.698128898128898 0.350302524514918
0.695218295218295 0.350671140939597
0.692723492723493 0.351254480286738
0.689397089397089 0.351420093259856
0.686486486486486 0.351800554016621
0.683575883575884 0.352185089974293
0.681496881496881 0.353004522937756
0.678170478170478 0.353183196188826
0.674844074844075 0.353363814500327
0.672765072765073 0.354203152364273
0.669438669438669 0.354391371340524
0.667359667359667 0.355245683930943
0.664033264033264 0.355441798352994
0.659459459459459 0.35496866606983
0.658212058212058 0.356290794508215
0.655717255717256 0.356948845631507
0.654469854469855 0.358297291145003
0.653222453222453 0.359661172161172
0.651143451143451 0.360580244070919
0.64948024948025 0.361741547012506
0.646569646569647 0.362217563475425
0.642827442827443 0.362230552952202
0.638669438669439 0.362008013198209
0.635343035343035 0.362256993835941
0.632848232848233 0.362985928929168
0.62993762993763 0.363483685220729
0.628274428274428 0.364711561670287
0.626195426195426 0.365711510441962
0.624116424116424 0.366723674566333
0.622869022869023 0.368239921337266
0.620790020790021 0.36928023744744
0.618295218295218 0.370084619213539
0.615384615384615 0.370648635111445
0.613305613305613 0.371723790322581
0.609147609147609 0.371544509256911
0.607900207900208 0.373149566105156
0.605821205821206 0.37426149499101
0.603742203742204 0.375387797311272
0.600831600831601 0.376008326827999
0.598336798336798 0.376898899947617
0.596673596673597 0.378328499868178
0.595426195426195 0.380042462845011
0.592931392931393 0.380977825273844
0.591268191268191 0.382463690155998
0.587941787941788 0.382886542106688
0.586278586278586 0.384405670665213
0.585446985446985 0.386494647268735
0.583783783783784 0.388059701492537
0.580873180873181 0.388811578068466
0.577130977130977 0.389013452914798
0.574636174636175 0.390064916737228
0.571309771309771 0.390562819783968
0.567567567567568 0.390781563126253
0.566735966735967 0.393021914648212
0.563825363825364 0.393842579146093
0.562993762993763 0.396138092451726
0.560498960498961 0.39728853521957
0.557172557172557 0.397862232779097
0.553014553014553 0.397846245886928
0.55010395010395 0.39873417721519
0.548024948024948 0.400242939568782
0.546361746361746 0.402080783353733
0.543035343035343 0.402713536848597
0.541372141372141 0.404599129894344
0.53970893970894 0.406514249921704
0.535550935550936 0.406565656565657
0.531392931392931 0.406617881005409
0.528898128898129 0.40795381654907
0.527234927234927 0.409957969608794
0.524324324324324 0.411016949152542
0.522661122661123 0.413079198159711
0.519334719334719 0.413850231941683
0.515176715176715 0.413965920481123
0.512266112266112 0.415094339622642
0.508939708939709 0.415902140672783
0.507276507276507 0.418094585332419
0.503534303534304 0.418596612512962
0.500623700623701 0.419804741980474
0.497297297297297 0.420682377769961
0.493139293139293 0.420865862313698
0.491060291060291 0.422842821339062
0.486902286902287 0.423049132947977
0.484407484407484 0.424717462632155
0.481912681912682 0.426416482707873
0.478170478170478 0.427033048644634
0.474844074844075 0.428035982008996
0.472765072765073 0.430192962542565
0.469438669438669 0.431245225362872
0.464864864864865 0.431160817585808
0.463201663201663 0.43380062305296
0.46029106029106 0.435312622886355
0.456133056133056 0.435663224781573
0.454885654885655 0.438828720417168
0.451559251559252 0.440032414910859
0.448232848232848 0.441260744985673
0.444906444906445 0.442514474772539
0.442827442827443 0.445048056832428
0.437006237006237 0.443834459459459
0.434095634095634 0.445582586427657
0.430769230769231 0.446937014667817
0.427442827442827 0.448320976886175
0.424948024948025 0.450617283950617
0.422453222453222 0.45296477931342
0.41954261954262 0.454914337240757
0.415800415800416 0.455996352029184
0.412474012474012 0.457564575645756
0.408316008316008 0.458236117592161
0.404573804573805 0.459395656279509
0.400831600831601 0.460582895365504
0.396673596673597 0.461315280464217
0.390852390852391 0.460107684777288
0.387525987525988 0.461843409316155
0.385031185031185 0.464626191670848
0.381704781704782 0.466463414634146
0.377546777546778 0.467318579516212
0.375051975051975 0.470281543274244
0.372557172557173 0.473322768092974
0.368399168399168 0.474304068522484
0.365072765072765 0.476397178513294
0.361330561330561 0.477997799779978
0.356756756756757 0.478527607361963
0.353430353430353 0.480769230769231
0.348856548856549 0.481353987378084
0.345945945945946 0.484284051222352
0.342619542619543 0.486709982279976
0.34012474012474 0.490407673860911
0.336382536382536 0.492391965916007
0.334303534303534 0.496909765142151
0.32972972972973 0.497802887633396
0.326819126819127 0.501275510204082
0.323492723492724 0.504212572909916
0.320997920997921 0.508563899868248
0.315176715176715 0.507702612190221
0.311434511434511 0.510217983651226
0.307692307692308 0.512820512820513
0.303534303534304 0.514809590973202
0.299376299376299 0.516870064608758
0.295218295218295 0.519005847953216
0.290644490644491 0.520476545048399
0.286486486486487 0.522761760242792
0.27983367983368 0.520494972931168
0.275259875259875 0.522082018927445
0.270686070686071 0.523732904263878
0.266528066528067 0.526272577996716
0.261538461538462 0.527242246437552
0.257380457380457 0.529965753424658
0.253638253638254 0.533683289588801
0.249064449064449 0.535778175313059
0.241995841995842 0.532479414455627
0.236590436590437 0.532771535580524
0.232848232848233 0.536912751677852
0.227858627858628 0.538310412573674
0.223284823284823 0.540785498489426
0.218295218295218 0.542355371900826
0.213305613305613 0.544008483563097
0.21039501039501 0.55119825708061
0.204573804573805 0.550951847704367
0.1995841995842 0.552995391705069
0.195010395010395 0.556346381969158
0.19002079002079 0.558679706601467
0.187941787941788 0.569987389659521
0.182536382536383 0.571614583333333
0.177962577962578 0.576043068640646
0.174220374220374 0.583565459610028
0.169230769230769 0.587301587301587
0.163825363825364 0.589820359281437
0.158419958419958 0.59253499222395
0.153430353430353 0.597087378640777
0.147609147609148 0.598650927487352
0.141787941787942 0.600352112676056
0.136382536382536 0.604051565377532
0.131808731808732 0.611969111969112
0.126403326403326 0.616632860040568
0.121413721413721 0.623931623931624
0.114760914760915 0.623024830699774
0.108523908523909 0.624401913875598
0.102702702702703 0.628498727735369
0.0972972972972973 0.635869565217391
0.0914760914760915 0.641399416909621
0.0848232848232848 0.641509433962264
0.079002079002079 0.648464163822526
0.074012474012474 0.664179104477612
0.0669438669438669 0.662551440329218
0.0586278586278586 0.646788990825688
0.0553014553014553 0.689119170984456
0.0486486486486487 0.696428571428571
0.0428274428274428 0.72027972027972
0.037006237006237 0.754237288135593
0.0295218295218295 0.763440860215054
0.022037422037422 0.779411764705882
0.0145530145530146 0.813953488372093
0.00540540540540541 0.722222222222222
};
\addlegendentry{SAR}
\addplot [ultra thick, sienna1408675]
table {%
1 0.256971898707127
0.986694386694387 0.259089420242385
0.983783783783784 0.259032187431574
0.982120582120582 0.259303985069711
0.981288981288981 0.259797446059005
0.980457380457381 0.260293630643559
0.977962577962578 0.260349789683418
0.977546777546778 0.260961260961261
0.975883575883576 0.261242208370436
0.975051975051975 0.261747962942293
0.973804573804574 0.262144616073427
0.972972972972973 0.262655741385116
0.971725571725572 0.263057181449797
0.971309771309771 0.263686646348346
0.970478170478171 0.26420647498302
0.968814968814969 0.264502213645136
0.966320166320166 0.264571948998178
0.964656964656965 0.264870418997602
0.962993762993763 0.2651705976643
0.961746361746362 0.265587323458491
0.95966735966736 0.265776140027637
0.958419958419958 0.26619702044116
0.957172557172557 0.266620338197823
0.955509355509356 0.266929957021721
0.954261954261954 0.267357875116496
0.952598752598753 0.267671456945905
0.950935550935551 0.267986876025311
0.94968814968815 0.268421671171701
0.949272349272349 0.269094766619519
0.947193347193347 0.269298971509635
0.945945945945946 0.269741522409296
0.943866943866944 0.269948864312047
0.943451143451143 0.270634541984733
0.942619542619543 0.271204689556167
0.940956340956341 0.271538276937845
0.93970893970894 0.271994223131544
0.938461538461538 0.272452921294061
0.936382536382536 0.272672236348226
0.934719334719335 0.273014330823415
0.933056133056133 0.273358508953588
0.932640332640333 0.274071358748778
0.931808731808732 0.274666012991788
0.930977130977131 0.275264322596508
0.928066528066528 0.275249722530522
0.927234927234927 0.275853537852548
0.925571725571726 0.276212929643876
0.925155925155925 0.276947971122728
0.923908523908524 0.27743788238232
0.922245322245322 0.277805611222445
0.91975051975052 0.27792436235708
0.918918918918919 0.278548021174691
0.918087318087318 0.279175622708307
0.916839916839917 0.279680365296804
0.915592515592516 0.280188319124571
0.914760914760915 0.280827163645647
0.913097713097713 0.281213983864771
0.913097713097713 0.282117163412127
0.91018711018711 0.28212398504962
0.908523908523909 0.28251874838376
0.907276507276507 0.283045790634324
0.906029106029106 0.283576262363352
0.903534303534304 0.283718501109805
0.901871101871102 0.284123657322505
0.8997920997921 0.284400052569326
0.897713097713098 0.284678270042194
0.896465696465697 0.285222913083741
0.894802494802495 0.285638439076188
0.892723492723493 0.285923558396591
0.88981288981289 0.285943345804383
0.887318087318087 0.286097332082049
0.885654885654886 0.286521388216303
0.884407484407484 0.287083277095424
0.880665280665281 0.286836403033586
0.878586278586279 0.287131403723332
0.877338877338877 0.287701118080175
0.874844074844075 0.287864276918867
0.871933471933472 0.287891268533773
0.87027027027027 0.288331726133076
0.866528066528067 0.288084047553221
0.865696465696466 0.288805659592176
0.864033264033264 0.289253897550111
0.862785862785863 0.289844950412069
0.860706860706861 0.290159798149706
0.857380457380457 0.290054860036573
0.856133056133056 0.290654997176736
0.855301455301455 0.291401048307126
0.851975051975052 0.291299402900199
0.849480249480249 0.291482379797403
0.846985446985447 0.291666666666667
0.844490644490644 0.291852277626096
0.842827442827443 0.292327660801846
0.841995841995842 0.293095961788971
0.841164241164241 0.293869843114468
0.84033264033264 0.294649365796763
0.839501039501039 0.295434591747147
0.839501039501039 0.296519312674402
0.837006237006237 0.296727594339623
0.834511434511435 0.29693741677763
0.832848232848233 0.297445797445797
0.832016632016632 0.298256073930541
0.82993762993763 0.298623578695392
0.82952182952183 0.299594533713771
0.827027027027027 0.299819113656919
0.826195426195426 0.300650627931608
0.823700623700624 0.30088092345079
0.822037422037422 0.30141789906998
0.820790020790021 0.302112029384757
0.817879417879418 0.302196958058073
0.816216216216216 0.302745219000617
0.812889812889813 0.302678433193993
0.811642411642412 0.303388249922288
0.81039501039501 0.304103604306444
0.808731808731809 0.304667919799499
0.806237006237006 0.304922157571945
0.804989604989605 0.305652036627723
0.803326403326403 0.306229196386115
0.800831600831601 0.30649267982177
0.7995841995842 0.307237577887842
0.798336798336798 0.307988450433109
0.796257796257796 0.308423256563054
0.795426195426195 0.309346701164295
0.793347193347193 0.309790550414028
0.791268191268191 0.310238017606782
0.787110187110187 0.309870682599443
0.785446985446985 0.310486522024984
0.784615384615385 0.311437530945701
0.782536382536383 0.311899237653298
0.78004158004158 0.312198369112997
0.778794178794179 0.313001336898396
0.776715176715177 0.313475415338144
0.776299376299376 0.314627569935962
0.774220374220374 0.315112540192926
0.772557172557173 0.315771583956492
0.771725571725572 0.316777607100188
0.769230769230769 0.317106616386699
0.767151767151767 0.317610604234808
0.765904365904366 0.318464730290456
0.763409563409563 0.318805348150721
0.761746361746362 0.319497732821765
0.76049896049896 0.320371343492731
0.759251559251559 0.321252638986629
0.758004158004158 0.322141721152147
0.756340956340956 0.322861199858005
0.755509355509355 0.323943661971831
0.753014553014553 0.324319484240688
0.750935550935551 0.324878575283324
0.74968814968815 0.325804119985544
0.748024948024948 0.326556543837357
0.747193347193347 0.327680525164114
0.744282744282744 0.327898882579227
0.742619542619543 0.328671328671329
0.741372141372141 0.329635792198188
0.739293139293139 0.330237741456166
0.738461538461539 0.331405112894197
0.736382536382536 0.332020997375328
0.733887733887734 0.332454322847994
0.732224532224532 0.333270249810749
0.73014553014553 0.333903783989352
0.728482328482329 0.334734428735193
0.725571725571726 0.334997120368593
0.722661122661123 0.335262345679012
0.720582120582121 0.335917813529754
0.718087318087318 0.33638488507986
0.715592515592516 0.336856527696222
0.713513513513514 0.337529504327301
0.712266112266112 0.338604467286025
0.71018711018711 0.339292808899483
0.707276507276507 0.339588740267518
0.704781704781705 0.340088282504013
0.703118503118503 0.340996168582375
0.700623700623701 0.341507904337252
0.698960498960499 0.342432267264209
0.697713097713098 0.343570843570844
0.693555093555094 0.343280510393085
0.691476091476091 0.344021514273893
0.68981288981289 0.344978165938865
0.688565488565489 0.346153846153846
0.686070686070686 0.346711494011347
0.684823284823285 0.347908745247148
0.682328482328482 0.348481630919516
0.67983367983368 0.349060631938514
0.677754677754678 0.349860485082636
0.674428274428274 0.35002157962883
0.671517671517671 0.350401388587546
0.668607068607069 0.350785340314136
0.666112266112266 0.351392849309059
0.663617463617464 0.35200705778562
0.661122661122661 0.352628077178975
0.65987525987526 0.35392506690455
0.657380457380457 0.354563803543395
0.654054054054054 0.354758682904826
0.652390852390852 0.35586300748469
0.65031185031185 0.356751824817518
0.648648648648649 0.357880247763248
0.646153846153846 0.358560221504384
0.643659043659044 0.359248085402646
0.641164241164241 0.359943977591036
0.64033264033264 0.361587227048603
0.63950103950104 0.363249881908361
0.637837837837838 0.364457115704443
0.636590436590437 0.365917782026769
0.633679833679834 0.36643423899976
0.632016632016632 0.367682631833575
0.628690228690229 0.367972742759796
0.624948024948025 0.368021547502449
0.622869022869023 0.369056417836906
0.621621621621622 0.370599900842836
0.619126819126819 0.371414317784984
0.616632016632017 0.372238955823293
0.613721413721414 0.372821419550391
0.61039501039501 0.373157092018302
0.605821205821206 0.372729598362753
0.604158004158004 0.374098867147271
0.601247401247401 0.374708473697849
0.598336798336798 0.375326030255608
0.597089397089397 0.377001837752691
0.595841995841996 0.37869978858351
0.593762993762994 0.379888268156425
0.59043659043659 0.380289234065345
0.586694386694387 0.380425990833109
0.582536382536383 0.380293159609121
0.578378378378378 0.380158513254988
0.575467775467775 0.38084755090809
0.572972972972973 0.381823219728457
0.570478170478171 0.3828125
0.56964656964657 0.384939589772408
0.568814968814969 0.387096774193548
0.565904365904366 0.387859789113708
0.563409563409563 0.388920780711826
0.562577962577963 0.391153512575889
0.55966735966736 0.391962725684333
0.558004158004158 0.393663831035494
0.555925155925156 0.395094562647754
0.554261954261954 0.396844298898482
0.551767151767152 0.398020395920816
0.548440748440748 0.398609851919009
0.545945945945946 0.399817295980512
0.543035343035343 0.400736422215404
0.538877338877339 0.400742115027829
0.535135135135135 0.40105952009972
0.532224532224532 0.402010050251256
0.52972972972973 0.403292181069959
0.526819126819127 0.40427568602425
0.524324324324324 0.405596654872949
0.522245322245322 0.407263294422827
0.521413721413721 0.409937888198758
0.519334719334719 0.411667765326302
0.517671517671518 0.413758723828514
0.514345114345114 0.414544235924933
0.511434511434511 0.415680973301791
0.50977130977131 0.41785957736878
0.506860706860707 0.419044345135785
0.503534303534304 0.419902912621359
0.501455301455301 0.421825813221406
0.498544698544699 0.423076923076923
0.494386694386694 0.423282306870773
0.491476091476092 0.424568965517241
0.487318087318087 0.424791591156216
0.484407484407484 0.426115581565472
0.481496881496882 0.427464008859358
0.477754677754678 0.428092399403875
0.476923076923077 0.431365174877774
0.474012474012474 0.432801822323462
0.471517671517672 0.43464929091606
0.469438669438669 0.436919504643963
0.466112266112266 0.438061742868308
0.462370062370062 0.438831886345698
0.459043659043659 0.440015942606616
0.454054054054054 0.439613526570048
0.451143451143451 0.441236274908499
0.446569646569647 0.441248972884141
0.444906444906445 0.444167704441677
0.442411642411642 0.446308724832215
0.437006237006237 0.445527766002543
0.432848232848233 0.446015424164524
0.43035343035343 0.448245993936769
0.427027027027027 0.449649737302977
0.424948024948025 0.452412571934484
0.422453222453222 0.454789615040286
0.419126819126819 0.456315074694432
0.415800415800416 0.457875457875458
0.412474012474012 0.459471977767485
0.408316008316008 0.460168697282099
0.405405405405405 0.462304409672831
0.402494802494803 0.464491362763916
0.398752598752599 0.465760077707625
0.395010395010395 0.467059980334317
0.39043659043659 0.467396714783474
0.386278586278586 0.468245967741935
0.382120582120582 0.469116896375702
0.377962577962578 0.470010341261634
0.374220374220374 0.471451021477213
0.36964656964657 0.471868365180467
0.365072765072765 0.472296933835395
0.360914760914761 0.473282442748092
0.357588357588358 0.475400773908237
0.356340956340956 0.480381165919283
0.353014553014553 0.482660602615122
0.34968814968815 0.485005767012687
0.346777546777547 0.488004681100059
0.342619542619543 0.489311163895487
0.336382536382536 0.487643158529234
0.333471933471933 0.490820073439412
0.32972972972973 0.492852703542573
0.326403326403326 0.495580808080808
0.323076923076923 0.498396407953817
0.319334719334719 0.500651890482399
0.316839916839917 0.504970178926441
0.312266112266112 0.506064690026954
0.307692307692308 0.507196710075394
0.304365904365904 0.510460251046025
0.300623700623701 0.513129879347055
0.296049896049896 0.514450867052023
0.293970893970894 0.520235467255335
0.289397089397089 0.521739130434783
0.285239085239085 0.524064171122995
0.281081081081081 0.526479750778816
0.277754677754678 0.530579825258141
0.272349272349272 0.530794165316045
0.26985446985447 0.536807278742763
0.264864864864865 0.538006756756757
0.263201663201663 0.546160483175151
0.259459459459459 0.55026455026455
0.255301455301455 0.553651938683499
0.24989604989605 0.554428044280443
0.246153846153846 0.559017941454202
0.241995841995842 0.562862669245648
0.235758835758836 0.561942517343905
0.231185031185031 0.565040650406504
0.226611226611227 0.56830031282586
0.223284823284823 0.574946466809422
0.218711018711019 0.578657865786579
0.212058212058212 0.576923076923077
0.21039501039501 0.589057043073341
0.206652806652807 0.595923261390887
0.201663201663202 0.599505562422744
0.196673596673597 0.603316326530612
0.19043659043659 0.603425559947299
0.183783783783784 0.602179836512262
0.179209979209979 0.607898448519041
0.174220374220374 0.612573099415205
0.168814968814969 0.61608497723824
0.163825363825364 0.621451104100946
0.158835758835759 0.627257799671593
0.154261954261954 0.63527397260274
0.146361746361746 0.629695885509839
0.141372141372141 0.636704119850187
0.136798336798337 0.646365422396857
0.131808731808732 0.65495867768595
0.126403326403326 0.662309368191721
0.11975051975052 0.663594470046083
0.113513513513514 0.667481662591687
0.107692307692308 0.674479166666667
0.101039501039501 0.676880222841226
0.0948024948024948 0.682634730538922
0.0881496881496882 0.686084142394822
0.0823284823284823 0.697183098591549
0.0752598752598753 0.698841698841699
0.0681912681912682 0.700854700854701
0.0615384615384615 0.708133971291866
0.0557172557172557 0.728260869565217
0.0490644490644491 0.742138364779874
0.0432432432432432 0.776119402985075
0.0353430353430353 0.779816513761468
0.027027027027027 0.773809523809524
0.0195426195426195 0.796610169491525
0.0112266112266112 0.794117647058823
0.00332640332640333 0.888888888888889
};
\addlegendentry{Token Entropy}
\end{groupplot}

\end{tikzpicture}


==> figures/results/pr_per_lang/pr_per_lang_0_0.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
every axis plot/.append style={very thick, line width=1.5pt},
every mark/.append style={solid}, very thick,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.4},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={font=\large},
xlabel={Recall},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
y label style={font=\large},
ylabel={Precision},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
1 0.179929266136163
0.968058968058968 0.183768656716418
0.968058968058968 0.185411764705882
0.965601965601966 0.186079545454545
0.963144963144963 0.187022900763359
0.955773955773956 0.186570743405276
0.955773955773956 0.187109187109187
0.955773955773956 0.187831965234186
0.953316953316953 0.188349514563107
0.953316953316953 0.188991719434973
0.948402948402948 0.1885686370298
0.948402948402948 0.189122978931896
0.948402948402948 0.190054160512063
0.943488943488944 0.189723320158103
0.943488943488944 0.190287413280476
0.943488943488944 0.191044776119403
0.943488943488944 0.191616766467066
0.943488943488944 0.192288432648973
0.943488943488944 0.192867905575088
0.943488943488944 0.193450881612091
0.941031941031941 0.193532086912582
0.941031941031941 0.194120628484541
0.938574938574939 0.194204372140315
0.933660933660934 0.193778684344722
0.931203931203931 0.19386189258312
0.931203931203931 0.194458696767573
0.931203931203931 0.195059186824498
0.928746928746929 0.19514713474445
0.926289926289926 0.195235629207664
0.926289926289926 0.195844155844156
0.926289926289926 0.196456487754039
0.923832923832924 0.196549921589127
0.923832923832924 0.197168327215522
0.923832923832924 0.197790636507102
0.921375921375921 0.197889182058047
0.914004914004914 0.196929592376919
0.909090909090909 0.196494954859267
0.906633906633907 0.196590303676079
0.906633906633907 0.19722073757349
0.901719901719902 0.196782841823056
0.899262899262899 0.196880043033889
0.899262899262899 0.197517539125742
0.896805896805897 0.197617758527342
0.894348894348894 0.197718631178707
0.894348894348894 0.198365122615804
0.894348894348894 0.19901585565883
0.889434889434889 0.198573779484366
0.886977886977887 0.198679141441937
0.886977886977887 0.199337382661513
0.87960687960688 0.198337950138504
0.87960687960688 0.198999444135631
0.87960687960688 0.199665365309537
0.877149877149877 0.199776161163962
0.877149877149877 0.200449185850646
0.877149877149877 0.20112676056338
0.877149877149877 0.201808931599774
0.877149877149877 0.202495745887691
0.877149877149877 0.203187250996016
0.877149877149877 0.203883495145631
0.877149877149877 0.20458452722063
0.877149877149877 0.205290396779758
0.874692874692875 0.205424120023081
0.874692874692875 0.206137811233353
0.874692874692875 0.2068564787914
0.86977886977887 0.206413994169096
0.86977886977887 0.207138677589233
0.86977886977887 0.207868467410452
0.86977886977887 0.208603417796111
0.86977886977887 0.209343583678297
0.86977886977887 0.210089020771513
0.86977886977887 0.210839785586659
0.86977886977887 0.211595935445308
0.867321867321867 0.211757648470306
0.862407862407862 0.211318482841662
0.85995085995086 0.211480362537764
0.857493857493858 0.2116434202547
0.855036855036855 0.211807668898357
0.852579852579853 0.211973121563836
0.85012285012285 0.212139791538933
0.847665847665848 0.212307692307692
0.845208845208845 0.212476837554046
0.842751842751843 0.21264724116553
0.84029484029484 0.212818917237088
0.84029484029484 0.213616489693941
0.84029484029484 0.214420062695925
0.835380835380835 0.213971050975456
0.832923832923833 0.214150347441567
0.828009828009828 0.213696892834496
0.828009828009828 0.214513049013367
0.828009828009828 0.215335463258786
0.825552825552825 0.215522771007056
0.825552825552825 0.216355441081777
0.825552825552825 0.217194570135747
0.823095823095823 0.217391304347826
0.823095823095823 0.218241042345277
0.820638820638821 0.218443427076521
0.820638820638821 0.219304005252791
0.818181818181818 0.219512195121951
0.818181818181818 0.220383851753805
0.815724815724816 0.220598006644518
0.813267813267813 0.220813875917278
0.808353808353808 0.220361687876758
0.805896805896806 0.220578345662408
0.803439803439803 0.220796758946658
0.803439803439803 0.221694915254237
0.796068796068796 0.220558202859088
0.796068796068796 0.221462747778537
0.796068796068796 0.222374742621826
0.791154791154791 0.221915920055134
0.791154791154791 0.222837370242215
0.791154791154791 0.223766504517026
0.791154791154791 0.22470341939986
0.788697788697789 0.224947442186405
0.788697788697789 0.225897255453906
0.786240786240786 0.226148409893993
0.783783783783784 0.226401703335699
0.781326781326781 0.226657163221668
0.778869778869779 0.226914817465999
0.778869778869779 0.227893601725377
0.773955773955774 0.227436823104693
0.769041769041769 0.226976069615664
0.769041769041769 0.227967953386744
0.769041769041769 0.228968544257498
0.769041769041769 0.229977957384276
0.766584766584767 0.230258302583026
0.761670761670762 0.229799851742031
0.761670761670762 0.230826507818317
0.756756756756757 0.230366492146597
0.756756756756757 0.231404958677686
0.754299754299754 0.231698113207547
0.754299754299754 0.232752084912813
0.754299754299754 0.233815689261234
0.754299754299754 0.234889058913542
0.754299754299754 0.235972328977709
0.754299754299754 0.237065637065637
0.746928746928747 0.235841737781226
0.746928746928747 0.236944660950896
0.73955773955774 0.235708692247455
0.73955773955774 0.236821400472069
0.734643734643735 0.236363636363636
0.72972972972973 0.235901509134234
0.727272727272727 0.236233040702314
0.727272727272727 0.237369687249399
0.727272727272727 0.238517324738114
0.727272727272727 0.239676113360324
0.727272727272727 0.240846216436127
0.727272727272727 0.242027800490597
0.724815724815725 0.24239934264585
0.722358722358722 0.242774566473988
0.71990171990172 0.243153526970954
0.717444717444717 0.243536280233528
0.714987714987715 0.243922883487008
0.712530712530713 0.244313395113732
0.712530712530713 0.245554614733277
0.71007371007371 0.245957446808511
0.71007371007371 0.247219846022241
0.71007371007371 0.248495270851247
0.71007371007371 0.249783923941227
0.71007371007371 0.251086012163336
0.71007371007371 0.252401746724891
0.71007371007371 0.253731343283582
0.707616707616708 0.254192409532215
0.707616707616708 0.255545696539485
0.705159705159705 0.256021409455843
0.705159705159705 0.257399103139013
0.705159705159705 0.258791704238052
0.702702702702703 0.259292837715322
0.7002457002457 0.259799453053783
0.697788697788698 0.260311640696609
0.695331695331695 0.260829493087558
0.692874692874693 0.261353104726599
0.69041769041769 0.2618825722274
0.685503685503685 0.261480787253983
0.685503685503685 0.262959472196041
0.683046683046683 0.263507109004739
0.683046683046683 0.265014299332698
0.683046683046683 0.26653883029722
0.683046683046683 0.26808100289296
0.680589680589681 0.268671193016489
0.680589680589681 0.270243902439024
0.675675675675676 0.269872423945044
0.670761670761671 0.269496544916091
0.670761670761671 0.271102284011917
0.668304668304668 0.271728271728272
0.668304668304668 0.273366834170854
0.668304668304668 0.275025278058645
0.668304668304668 0.276703967446592
0.668304668304668 0.278403275332651
0.663390663390663 0.278063851699279
0.663390663390663 0.27979274611399
0.658476658476658 0.279457768508863
0.651105651105651 0.27806925498426
0.646191646191646 0.277719112988384
0.641277641277641 0.277364505844846
0.638820638820639 0.27807486631016
0.638820638820639 0.279870828848224
0.636363636363636 0.280606717226436
0.636363636363636 0.282442748091603
0.636363636363636 0.28430296377607
0.633906633906634 0.285082872928177
0.628992628992629 0.28476084538376
0.628992628992629 0.286674132138858
0.628992628992629 0.288613303269448
0.624078624078624 0.288308740068104
0.621621621621622 0.289142857142857
0.621621621621622 0.291139240506329
0.621621621621622 0.293163383545771
0.619164619164619 0.294049008168028
0.616707616707617 0.294947121034078
0.614250614250614 0.29585798816568
0.609336609336609 0.295589988081049
0.606879606879607 0.296518607442977
0.606879606879607 0.298669891172914
0.604422604422604 0.299634591961023
0.601965601965602 0.300613496932515
0.597051597051597 0.300370828182942
0.592137592137592 0.300124533001245
0.592137592137592 0.302383939774153
0.58968058968059 0.303413400758534
0.587223587223587 0.304458598726115
0.584766584766585 0.305519897304236
0.582309582309582 0.306597671410091
0.582309582309582 0.308996088657106
0.577395577395577 0.30880420499343
0.574938574938575 0.309933774834437
0.574938574938575 0.31241655540721
0.572481572481572 0.313593539703903
0.572481572481572 0.316146540027137
0.57002457002457 0.317373461012312
0.567567567567568 0.318620689655172
0.565110565110565 0.319888734353268
0.565110565110565 0.32258064516129
0.562653562653563 0.323903818953324
0.56019656019656 0.325249643366619
0.557739557739558 0.326618705035971
0.557739557739558 0.329462989840348
0.557739557739558 0.332357247437775
0.557739557739558 0.335302806499261
0.555282555282555 0.336810730253353
0.552825552825553 0.338345864661654
0.55036855036855 0.339908952959029
0.547911547911548 0.341500765696784
0.547911547911548 0.344667697063369
0.547911547911548 0.34789391575663
0.545454545454545 0.349606299212598
0.540540540540541 0.349761526232114
0.535626535626536 0.34991974317817
0.533169533169533 0.351701782820097
0.533169533169533 0.355155482815057
0.533169533169533 0.358677685950413
0.533169533169533 0.362270450751252
0.533169533169533 0.365935919055649
0.533169533169533 0.369676320272572
0.528255528255528 0.370051635111876
0.525798525798526 0.372173913043478
0.525798525798526 0.37609841827768
0.518427518427518 0.374777975133215
0.518427518427518 0.378815080789946
0.515970515970516 0.381125226860254
0.515970515970516 0.385321100917431
0.511056511056511 0.385899814471243
0.508599508599509 0.388367729831144
0.503685503685504 0.388994307400379
0.503685503685504 0.393474088291747
0.496314496314496 0.392233009708738
0.496314496314496 0.396856581532416
0.496314496314496 0.401590457256461
0.486486486486487 0.398390342052314
0.486486486486487 0.403258655804481
0.481572481572482 0.404123711340206
0.481572481572482 0.409185803757829
0.479115479115479 0.412262156448203
0.474201474201474 0.413276231263383
0.469287469287469 0.414316702819957
0.464373464373464 0.415384615384615
0.459459459459459 0.416481069042316
0.457002457002457 0.419864559819413
0.452088452088452 0.421052631578947
0.44963144963145 0.424593967517401
0.44963144963145 0.430588235294118
0.44963144963145 0.436754176610979
0.444717444717445 0.438256658595642
0.43980343980344 0.43980343980344
0.437346437346437 0.443890274314214
0.437346437346437 0.450632911392405
0.437346437346437 0.457583547557841
0.42997542997543 0.456919060052219
0.42997542997543 0.464190981432361
0.425061425061425 0.466307277628032
0.42014742014742 0.468493150684932
0.417690417690418 0.473537604456825
0.415233415233415 0.478753541076487
0.412776412776413 0.484149855907781
0.407862407862408 0.486803519061584
0.402948402948403 0.48955223880597
0.402948402948403 0.498480243161094
0.398034398034398 0.501547987616099
0.398034398034398 0.511041009463722
0.393120393120393 0.514469453376206
0.390663390663391 0.521311475409836
0.385749385749386 0.525083612040134
0.383292383292383 0.532423208191126
0.380835380835381 0.54006968641115
0.378378378378378 0.548042704626335
0.371007371007371 0.549090909090909
0.368550368550369 0.557620817843866
0.358722358722359 0.555133079847909
0.358722358722359 0.568093385214008
0.356265356265356 0.577689243027888
0.348894348894349 0.579591836734694
0.343980343980344 0.585774058577406
0.343980343980344 0.600858369098712
0.336609336609337 0.60352422907489
0.334152334152334 0.615384615384615
0.329238329238329 0.623255813953488
0.321867321867322 0.626794258373206
0.319410319410319 0.640394088669951
0.314496314496314 0.649746192893401
0.307125307125307 0.654450261780105
0.2997542997543 0.659459459459459
0.294840294840295 0.670391061452514
0.282555282555283 0.664739884393064
0.277641277641278 0.676646706586826
0.272727272727273 0.68944099378882
0.27027027027027 0.709677419354839
0.265356265356265 0.724832214765101
0.257985257985258 0.734265734265734
0.245700245700246 0.72992700729927
0.233415233415233 0.725190839694656
0.228501228501229 0.744
0.218673218673219 0.747899159663866
0.211302211302211 0.761061946902655
0.201474201474201 0.766355140186916
0.196560196560197 0.792079207920792
0.184275184275184 0.789473684210526
0.171990171990172 0.786516853932584
0.15970515970516 0.783132530120482
0.144963144963145 0.766233766233766
0.137592137592138 0.788732394366197
0.127764127764128 0.8
0.115479115479115 0.796610169491525
0.100737100737101 0.773584905660377
0.0933660933660934 0.808510638297872
0.0786240786240786 0.780487804878049
0.0687960687960688 0.8
0.0565110565110565 0.793103448275862
0.0466830466830467 0.826086956521739
0.0343980343980344 0.823529411764706
0.0245700245700246 0.909090909090909
0.0122850122850123 1
};
\addlegendentry{KTC}
\addplot [ultra thick, darkorange25512714]
table {%
1 0.179929266136163
0.975429975429975 0.181859825927623
0.972972972972973 0.182068965517241
0.97051597051597 0.18219557195572
0.968058968058968 0.182322998611754
0.968058968058968 0.182830626450116
0.968058968058968 0.183341088878548
0.968058968058968 0.18385440970602
0.968058968058968 0.184543325526932
0.968058968058968 0.185063410051667
0.965601965601966 0.185115402731983
0.965601965601966 0.185640056683987
0.965601965601966 0.186167693036476
0.963144963144963 0.186223277909739
0.960687960687961 0.186279180562172
0.960687960687961 0.186902485659656
0.958230958230958 0.186960690316395
0.955773955773956 0.187019230769231
0.953316953316953 0.187078109932498
0.953316953316953 0.187620889748549
0.950859950859951 0.187681862269641
0.950859950859951 0.188229571984436
0.950859950859951 0.188780487804878
0.948402948402948 0.188845401174168
0.948402948402948 0.189401373895976
0.948402948402948 0.18996062992126
0.945945945945946 0.190029615004936
0.943488943488944 0.19009900990099
0.941031941031941 0.190168818272095
0.941031941031941 0.190737051792829
0.938574938574939 0.190809190809191
0.936117936117936 0.190881763527054
0.933660933660934 0.190954773869347
0.931203931203931 0.191028225806452
0.928746928746929 0.191102123356926
0.926289926289926 0.191176470588235
0.923832923832924 0.191251271617497
0.921375921375921 0.191326530612245
0.921375921375921 0.191914022517912
0.921375921375921 0.192505133470226
0.921375921375921 0.193099897013388
0.916461916461916 0.192665289256198
0.914004914004914 0.192746113989637
0.911547911547912 0.192827442827443
0.911547911547912 0.193430656934307
0.911547911547912 0.194037656903766
0.909090909090909 0.194123819517314
0.909090909090909 0.194736842105263
0.909090909090909 0.195353748680042
0.909090909090909 0.195974576271186
0.906633906633907 0.196068012752391
0.906633906633907 0.196695095948827
0.906633906633907 0.197326203208556
0.906633906633907 0.197961373390558
0.901719901719902 0.197524219590958
0.896805896805897 0.197084233261339
0.896805896805897 0.197724810400867
0.894348894348894 0.197826086956522
0.889434889434889 0.197382769901854
0.886977886977887 0.197483588621444
0.87960687960688 0.19648737650933
0.87960687960688 0.197136563876652
0.87960687960688 0.197790055248619
0.87960687960688 0.198447893569845
0.874692874692875 0.197997775305895
0.872235872235872 0.198102678571429
0.872235872235872 0.198768197088466
0.86977886977887 0.198876404494382
0.864864864864865 0.198421645997745
0.864864864864865 0.199095022624434
0.864864864864865 0.199772985244041
0.862407862407862 0.199886104783599
0.857493857493858 0.199428571428571
0.855036855036855 0.19954128440367
0.855036855036855 0.200230149597238
0.855036855036855 0.200923787528868
0.852579852579853 0.201042873696408
0.852579852579853 0.201744186046512
0.85012285012285 0.201866977829638
0.845208845208845 0.201405152224824
0.845208845208845 0.202115158636898
0.837837837837838 0.201061320754717
0.837837837837838 0.201775147928994
0.837837837837838 0.20249406175772
0.83046683046683 0.201430274135876
0.83046683046683 0.202153110047847
0.83046683046683 0.202881152460984
0.83046683046683 0.203614457831325
0.828009828009828 0.203748488512697
0.828009828009828 0.204490291262136
0.825552825552825 0.20462850182704
0.825552825552825 0.205378973105134
0.820638820638821 0.204907975460123
0.818181818181818 0.205049261083744
0.815724815724816 0.205191594561187
0.813267813267813 0.205334987593052
0.810810810810811 0.205479452054795
0.810810810810811 0.20625
0.808353808353808 0.206398996235885
0.805896805896806 0.206549118387909
0.805896805896806 0.207332490518331
0.805896805896806 0.208121827411168
0.805896805896806 0.208917197452229
0.803439803439803 0.209079283887468
0.803439803439803 0.209884467265725
0.798525798525799 0.209407216494845
0.798525798525799 0.210219922380336
0.796068796068796 0.21038961038961
0.796068796068796 0.211212516297262
0.796068796068796 0.212041884816754
0.793611793611794 0.212220762155059
0.791154791154791 0.212401055408971
0.791154791154791 0.213245033112583
0.786240786240786 0.212765957446809
0.786240786240786 0.213618157543391
0.783783783783784 0.213806970509383
0.783783783783784 0.214670255720054
0.781326781326781 0.214864864864865
0.778869778869779 0.21506105834464
0.776412776412776 0.215258855585831
0.773955773955774 0.215458276333789
0.773955773955774 0.216346153846154
0.773955773955774 0.217241379310345
0.773955773955774 0.21814404432133
0.771498771498772 0.218358831710709
0.771498771498772 0.21927374301676
0.769041769041769 0.219495091164095
0.766584766584767 0.219718309859155
0.766584766584767 0.220650636492221
0.761670761670762 0.220170454545455
0.756756756756757 0.219686162624822
0.754299754299754 0.219914040114613
0.751842751842752 0.220143884892086
0.749385749385749 0.220375722543353
0.749385749385749 0.22133526850508
0.746928746928747 0.221574344023324
0.744471744471744 0.221815519765739
0.744471744471744 0.222794117647059
0.744471744471744 0.223781388478582
0.744471744471744 0.224777448071217
0.744471744471744 0.225782414307004
0.742014742014742 0.226047904191617
0.73955773955774 0.226315789473684
0.737100737100737 0.226586102719033
0.734643734643735 0.226858877086495
0.734643734643735 0.227896341463415
0.734643734643735 0.228943338437979
0.732186732186732 0.229230769230769
0.72972972972973 0.22952086553323
0.727272727272727 0.229813664596273
0.724815724815725 0.230109204368175
0.724815724815725 0.231191222570533
0.724815724815725 0.232283464566929
0.722358722358722 0.232594936708861
0.722358722358722 0.233704292527822
0.722358722358722 0.23482428115016
0.71990171990172 0.235152487961477
0.71990171990172 0.236290322580645
0.717444717444717 0.236628849270664
0.717444717444717 0.237785016286645
0.717444717444717 0.238952536824877
0.717444717444717 0.240131578947368
0.717444717444717 0.241322314049587
0.712530712530713 0.240863787375415
0.71007371007371 0.241235392320534
0.702702702702703 0.23993288590604
0.702702702702703 0.24114671163575
0.702702702702703 0.242372881355932
0.7002457002457 0.242759795570698
0.7002457002457 0.244006849315068
0.695331695331695 0.243545611015491
0.695331695331695 0.244809688581315
0.692874692874693 0.245217391304348
0.69041769041769 0.245629370629371
0.687960687960688 0.246045694200351
0.687960687960688 0.247349823321555
0.687960687960688 0.24866785079929
0.687960687960688 0.25
0.687960687960688 0.251346499102334
0.685503685503685 0.251805054151625
0.680589680589681 0.251361161524501
0.680589680589681 0.252737226277372
0.675675675675676 0.252293577981651
0.670761670761671 0.251845018450184
0.668304668304668 0.252319109461967
0.660933660933661 0.250932835820896
0.658476658476658 0.25140712945591
0.658476658476658 0.252830188679245
0.656019656019656 0.253320683111954
0.656019656019656 0.254770992366412
0.653562653562654 0.255278310940499
0.648648648648649 0.254826254826255
0.648648648648649 0.25631067961165
0.648648648648649 0.2578125
0.648648648648649 0.259332023575639
0.648648648648649 0.260869565217391
0.646191646191646 0.261431411530815
0.643734643734644 0.262
0.643734643734644 0.263581488933602
0.638820638820639 0.263157894736842
0.636363636363636 0.263747454175153
0.636363636363636 0.265368852459016
0.636363636363636 0.267010309278351
0.633906633906634 0.267634854771784
0.631449631449631 0.268267223382046
0.631449631449631 0.269957983193277
0.626535626535627 0.269556025369979
0.624078624078624 0.270212765957447
0.624078624078624 0.271948608137045
0.621621621621622 0.272629310344828
0.621621621621622 0.274403470715835
0.616707616707617 0.274017467248908
0.616707616707617 0.275824175824176
0.614250614250614 0.276548672566372
0.611793611793612 0.27728285077951
0.609336609336609 0.278026905829596
0.604422604422604 0.27765237020316
0.601965601965602 0.278409090909091
0.597051597051597 0.278032036613272
0.594594594594595 0.278801843317972
0.592137592137592 0.279582366589327
0.587223587223587 0.279205607476636
0.582309582309582 0.278823529411765
0.577395577395577 0.278436018957346
0.572481572481572 0.278042959427208
0.57002457002457 0.278846153846154
0.565110565110565 0.278450363196126
0.557739557739558 0.276829268292683
0.557739557739558 0.278869778869779
0.557739557739558 0.280940594059406
0.55036855036855 0.27930174563591
0.545454545454545 0.278894472361809
0.545454545454545 0.281012658227848
0.540540540540541 0.280612244897959
0.540540540540541 0.282776349614396
0.540540540540541 0.284974093264249
0.540540540540541 0.287206266318538
0.540540540540541 0.289473684210526
0.538083538083538 0.290450928381963
0.535626535626536 0.29144385026738
0.530712530712531 0.291105121293801
0.530712530712531 0.293478260869565
0.528255528255528 0.294520547945205
0.520884520884521 0.292817679558011
0.518427518427518 0.293871866295265
0.515970515970516 0.294943820224719
0.515970515970516 0.297450424929178
0.513513513513513 0.298571428571429
0.513513513513513 0.301152737752161
0.513513513513513 0.303779069767442
0.508599508599509 0.303519061583578
0.501228501228501 0.301775147928994
0.498771498771499 0.302985074626866
0.498771498771499 0.305722891566265
0.493857493857494 0.305471124620061
0.493857493857494 0.308282208588957
0.488943488943489 0.308049535603715
0.486486486486487 0.309375
0.484029484029484 0.310725552050473
0.481572481572482 0.312101910828025
0.481572481572482 0.315112540192926
0.479115479115479 0.316558441558442
0.479115479115479 0.319672131147541
0.474201474201474 0.31953642384106
0.474201474201474 0.322742474916388
0.474201474201474 0.326013513513513
0.474201474201474 0.329351535836177
0.469287469287469 0.329310344827586
0.466830466830467 0.331010452961672
0.461916461916462 0.330985915492958
0.459459459459459 0.332740213523132
0.452088452088452 0.330935251798561
0.44963144963145 0.332727272727273
0.44963144963145 0.336397058823529
0.44963144963145 0.340148698884758
0.43980343980344 0.336466165413534
0.434889434889435 0.336501901140684
0.432432432432432 0.338461538461538
0.432432432432432 0.342412451361868
0.42997542997543 0.344488188976378
0.425061425061425 0.344621513944223
0.42014742014742 0.344758064516129
0.42014742014742 0.348979591836735
0.417690417690418 0.351239669421488
0.412776412776413 0.351464435146443
0.407862407862408 0.351694915254237
0.4004914004914 0.349785407725322
0.398034398034398 0.352173913043478
0.398034398034398 0.356828193832599
0.388206388206388 0.352678571428571
0.383292383292383 0.352941176470588
0.378378378378378 0.353211009174312
0.378378378378378 0.358139534883721
0.375921375921376 0.360849056603774
0.373464373464373 0.363636363636364
0.368550368550369 0.364077669902913
0.366093366093366 0.366995073891626
0.361179361179361 0.3675
0.358722358722359 0.370558375634518
0.353808353808354 0.371134020618557
0.343980343980344 0.366492146596859
0.339066339066339 0.367021276595745
0.334152334152334 0.367567567567568
0.326781326781327 0.365384615384615
0.324324324324324 0.368715083798883
0.321867321867322 0.372159090909091
0.314496314496314 0.369942196531792
0.314496314496314 0.376470588235294
0.30958230958231 0.377245508982036
0.304668304668305 0.378048780487805
0.302211302211302 0.381987577639752
0.2997542997543 0.386075949367089
0.292383292383292 0.383870967741935
0.28992628992629 0.388157894736842
0.28992628992629 0.395973154362416
0.282555282555283 0.393835616438356
0.277641277641278 0.395104895104895
0.272727272727273 0.396428571428571
0.265356265356265 0.394160583941606
0.257985257985258 0.391791044776119
0.243243243243243 0.377862595419847
0.238329238329238 0.37890625
0.228501228501229 0.372
0.221130221130221 0.368852459016393
0.213759213759214 0.365546218487395
0.203931203931204 0.357758620689655
0.194103194103194 0.349557522123894
0.184275184275184 0.340909090909091
0.174447174447174 0.331775700934579
0.167076167076167 0.326923076923077
0.15970515970516 0.321782178217822
0.152334152334152 0.316326530612245
0.14987714987715 0.321052631578947
0.14004914004914 0.309782608695652
0.13022113022113 0.297752808988764
0.12039312039312 0.284883720930233
0.115479115479115 0.283132530120482
0.110565110565111 0.28125
0.100737100737101 0.266233766233766
0.0909090909090909 0.25
0.0786240786240786 0.225352112676056
0.0687960687960688 0.205882352941176
0.0638820638820639 0.2
0.0565110565110565 0.185483870967742
0.0515970515970516 0.177966101694915
0.0491400491400491 0.178571428571429
0.0466830466830467 0.179245283018868
0.0417690417690418 0.17
0.0417690417690418 0.180851063829787
0.0368550368550369 0.170454545454545
0.0319410319410319 0.158536585365854
0.0221130221130221 0.118421052631579
0.0221130221130221 0.128571428571429
0.0221130221130221 0.140625
0.0147420147420147 0.103448275862069
0.0122850122850123 0.0961538461538462
0.00491400491400491 0.0434782608695652
0.00491400491400491 0.05
0.00491400491400491 0.0588235294117647
0.00245700245700246 0.0357142857142857
0.00245700245700246 0.0454545454545455
0.00245700245700246 0.0625
0 0
0 0
};
\addlegendentry{Token Likelihood}
\addplot [ultra thick, forestgreen4416044]
table {%
1 0.179929266136163
0.923832923832924 0.207162534435262
0.923832923832924 0.207849640685462
0.923832923832924 0.208541320022185
0.921375921375921 0.208681135225376
0.918918918918919 0.208821887213847
0.918918918918919 0.20952380952381
0.918918918918919 0.210230466554244
0.918918918918919 0.210941906373378
0.918918918918919 0.21165817770232
0.918918918918919 0.212379329926178
0.916461916461916 0.212535612535613
0.916461916461916 0.213264722698685
0.916461916461916 0.213998852553069
0.916461916461916 0.214738054116292
0.916461916461916 0.215482380127094
0.916461916461916 0.216231884057971
0.916461916461916 0.216986620127981
0.914004914004914 0.217162872154116
0.909090909090909 0.216754540128881
0.909090909090909 0.217519106407995
0.906633906633907 0.217699115044248
0.906633906633907 0.218472468916519
0.906633906633907 0.219251336898396
0.904176904176904 0.219439475253429
0.899262899262899 0.21903052064632
0.899262899262899 0.21981981981982
0.899262899262899 0.220614828209765
0.896805896805897 0.220810647307925
0.896805896805897 0.221615057680631
0.896805896805897 0.2224253503961
0.894348894348894 0.22262996941896
0.894348894348894 0.223449969306323
0.894348894348894 0.224276032039433
0.889434889434889 0.22387136672851
0.889434889434889 0.224705152079454
0.889434889434889 0.225545171339564
0.886977886977887 0.225766103814884
0.886977886977887 0.22661644695543
0.882063882063882 0.226212980466289
0.882063882063882 0.227071473750791
0.882063882063882 0.227936507936508
0.87960687960688 0.22817080943276
0.877149877149877 0.228406909788868
0.874692874692875 0.228644829800899
0.874692874692875 0.229529335912315
0.874692874692875 0.23042071197411
0.874692874692875 0.231319038336582
0.872235872235872 0.231572080887149
0.86977886977887 0.231827111984283
0.867321867321867 0.232084155161078
0.867321867321867 0.233003300330033
0.864864864864865 0.233267064280981
0.862407862407862 0.233532934131737
0.862407862407862 0.234468937875752
0.85995085995086 0.234741784037559
0.85995085995086 0.235690235690236
0.857493857493858 0.235970250169033
0.852579852579853 0.235573659198914
0.85012285012285 0.23585548738923
0.85012285012285 0.236824093086927
0.85012285012285 0.237800687285223
0.85012285012285 0.238785369220152
0.85012285012285 0.23977823977824
0.85012285012285 0.240779401530967
0.845208845208845 0.240391334730957
0.842751842751843 0.240701754385965
0.842751842751843 0.241719520789288
0.84029484029484 0.24203821656051
0.837837837837838 0.242359630419332
0.837837837837838 0.243397573162027
0.837837837837838 0.244444444444444
0.835380835380835 0.244780417566595
0.835380835380835 0.245842371655821
0.835380835380835 0.246913580246914
0.835380835380835 0.24799416484318
0.832923832923833 0.248351648351648
0.832923832923833 0.249448123620309
0.832923832923833 0.250554323725055
0.83046683046683 0.250927988121752
0.828009828009828 0.251304996271439
0.828009828009828 0.252434456928839
0.828009828009828 0.253574115876599
0.825552825552825 0.253968253968254
0.825552825552825 0.255125284738041
0.820638820638821 0.254767353165523
0.818181818181818 0.255172413793103
0.818181818181818 0.25635103926097
0.818181818181818 0.25754060324826
0.818181818181818 0.258741258741259
0.818181818181818 0.259953161592506
0.818181818181818 0.261176470588235
0.813267813267813 0.260835303388495
0.813267813267813 0.262074425969913
0.813267813267813 0.26332537788385
0.813267813267813 0.264588329336531
0.813267813267813 0.265863453815261
0.808353808353808 0.265536723163842
0.805896805896806 0.266017842660178
0.805896805896806 0.267318663406683
0.803439803439803 0.267813267813268
0.800982800982801 0.268312757201646
0.798525798525799 0.268817204301075
0.793611793611794 0.268495428096426
0.793611793611794 0.26984126984127
0.791154791154791 0.270361041141898
0.791154791154791 0.271729957805907
0.788697788697789 0.272264631043257
0.786240786240786 0.272804774083546
0.786240786240786 0.274207369323051
0.786240786240786 0.275624461670973
0.786240786240786 0.277056277056277
0.786240786240786 0.278503046127067
0.786240786240786 0.279965004374453
0.781326781326781 0.279683377308707
0.778869778869779 0.280282935455349
0.778869778869779 0.281777777777778
0.773955773955774 0.281501340482574
0.771498771498772 0.282120395327942
0.769041769041769 0.282746160794941
0.766584766584767 0.283378746594005
0.766584766584767 0.284931506849315
0.764127764127764 0.285583103764922
0.756756756756757 0.284395198522622
0.754299754299754 0.285051067780873
0.754299754299754 0.286647992530345
0.754299754299754 0.288262910798122
0.751842751842752 0.288951841359773
0.749385749385749 0.289648622981956
0.749385749385749 0.291308500477555
0.746928746928747 0.292026897214217
0.744471744471744 0.292753623188406
0.73955773955774 0.292517006802721
0.737100737100737 0.293255131964809
0.734643734643735 0.294001966568338
0.732186732186732 0.294757665677547
0.72972972972973 0.295522388059701
0.727272727272727 0.296296296296296
0.724815724815725 0.297079556898288
0.724815724815725 0.298885511651469
0.722358722358722 0.299694189602446
0.722358722358722 0.301538461538462
0.71990171990172 0.302373581011352
0.71990171990172 0.304257528556594
0.71990171990172 0.306165099268548
0.714987714987715 0.305993690851735
0.714987714987715 0.307936507936508
0.712530712530713 0.308839190628328
0.707616707616708 0.308681672025723
0.705159705159705 0.309600862998921
0.702702702702703 0.310532030401737
0.697788697788698 0.310382513661202
0.697788697788698 0.312431243124312
0.692874692874693 0.312292358803987
0.69041769041769 0.313266443701226
0.69041769041769 0.315375982042649
0.687960687960688 0.31638418079096
0.685503685503685 0.31740614334471
0.683046683046683 0.3184421534937
0.673218673218673 0.31603229527105
0.673218673218673 0.318234610917538
0.668304668304668 0.31812865497076
0.668304668304668 0.32037691401649
0.668304668304668 0.322657176749703
0.665847665847666 0.323775388291517
0.665847665847666 0.326113116726835
0.660933660933661 0.326060606060606
0.658476658476658 0.327228327228327
0.651105651105651 0.325953259532595
0.648648648648649 0.327137546468401
0.643734643734644 0.3270911360799
0.641277641277641 0.328301886792453
0.641277641277641 0.330798479087452
0.636363636363636 0.330779054916986
0.636363636363636 0.333333333333333
0.631449631449631 0.333333333333333
0.628992628992629 0.334640522875817
0.626535626535627 0.33596837944664
0.624078624078624 0.337317397078353
0.619164619164619 0.337349397590361
0.619164619164619 0.340080971659919
0.614250614250614 0.340136054421769
0.611793611793612 0.34156378600823
0.609336609336609 0.343015214384509
0.609336609336609 0.345885634588563
0.606879606879607 0.347398030942335
0.604422604422604 0.348936170212766
0.599508599508599 0.349070100143062
0.597051597051597 0.350649350649351
0.597051597051597 0.353711790393013
0.594594594594595 0.355359765051395
0.594594594594595 0.358518518518519
0.594594594594595 0.361733931240658
0.592137592137592 0.363499245852187
0.587223587223587 0.363774733637747
0.584766584766585 0.365591397849462
0.584766584766585 0.368992248062016
0.582309582309582 0.370892018779343
0.582309582309582 0.374407582938389
0.582309582309582 0.37799043062201
0.574938574938575 0.376811594202899
0.574938574938575 0.380487804878049
0.57002457002457 0.380952380952381
0.565110565110565 0.381426202321725
0.562653562653563 0.38358458961474
0.56019656019656 0.385786802030457
0.557739557739558 0.388034188034188
0.55036855036855 0.386873920552677
0.547911547911548 0.389179755671902
0.547911547911548 0.393298059964727
0.547911547911548 0.397504456327986
0.545454545454545 0.4
0.542997542997543 0.402550091074681
0.542997542997543 0.406998158379374
0.538083538083538 0.407821229050279
0.533169533169533 0.408662900188324
0.533169533169533 0.413333333333333
0.533169533169533 0.418111753371869
0.530712530712531 0.421052631578947
0.525798525798526 0.422090729783037
0.523341523341523 0.425149700598802
0.523341523341523 0.43030303030303
0.520884520884521 0.433537832310838
0.518427518427518 0.436853002070393
0.515970515970516 0.440251572327044
0.508599508599509 0.439490445859873
0.506142506142506 0.443010752688172
0.503685503685504 0.446623093681917
0.498771498771499 0.448123620309051
0.493857493857494 0.449664429530201
0.493857493857494 0.45578231292517
0.488943488943489 0.457471264367816
0.484029484029484 0.459207459207459
0.476658476658477 0.458628841607565
0.474201474201474 0.462829736211031
0.471744471744472 0.467153284671533
0.471744471744472 0.474074074074074
0.469287469287469 0.478696741854637
0.466830466830467 0.483460559796438
0.464373464373464 0.488372093023256
0.459459459459459 0.490813648293963
0.457002457002457 0.496
0.452088452088452 0.498644986449864
0.44963144963145 0.504132231404959
0.447174447174447 0.509803921568627
0.444717444717445 0.515669515669516
0.437346437346437 0.515942028985507
0.42997542997543 0.51622418879056
0.42997542997543 0.525525525525526
0.427518427518428 0.532110091743119
0.422604422604423 0.53582554517134
0.415233415233415 0.536507936507936
0.407862407862408 0.537216828478964
0.402948402948403 0.541254125412541
0.4004914004914 0.548821548821549
0.398034398034398 0.556701030927835
0.393120393120393 0.56140350877193
0.388206388206388 0.566308243727599
0.380835380835381 0.567765567765568
0.380835380835381 0.580524344569288
0.371007371007371 0.578544061302682
0.361179361179361 0.576470588235294
0.353808353808354 0.578313253012048
0.346437346437346 0.580246913580247
0.343980343980344 0.590717299578059
0.339066339066339 0.597402597402597
0.329238329238329 0.595555555555556
0.321867321867322 0.598173515981735
0.314496314496314 0.60093896713615
0.30958230958231 0.608695652173913
0.2997542997543 0.606965174129353
0.292383292383292 0.61025641025641
0.28009828009828 0.603174603174603
0.272727272727273 0.60655737704918
0.267813267813268 0.615819209039548
0.26044226044226 0.619883040935672
0.248157248157248 0.612121212121212
0.238329238329238 0.610062893081761
0.233415233415233 0.620915032679739
0.230958230958231 0.639455782312925
0.226044226044226 0.652482269503546
0.213759213759214 0.644444444444444
0.203931203931204 0.643410852713178
0.194103194103194 0.642276422764228
0.184275184275184 0.641025641025641
0.171990171990172 0.630630630630631
0.15970515970516 0.619047619047619
0.147420147420147 0.606060606060606
0.132678132678133 0.580645161290323
0.127764127764128 0.597701149425287
0.117936117936118 0.592592592592593
0.110565110565111 0.6
0.103194103194103 0.608695652173913
0.0958230958230958 0.619047619047619
0.0884520884520884 0.631578947368421
0.0786240786240786 0.627450980392157
0.0663390663390663 0.6
0.0540540540540541 0.564102564102564
0.0393120393120393 0.484848484848485
0.0319410319410319 0.481481481481481
0.0196560196560197 0.380952380952381
0.00737100737100737 0.2
0 0
0 0
};
\addlegendentry{CCP}
\addplot [ultra thick, crimson2143940]
table {%
1 0.179929266136163
0.975429975429975 0.181859825927623
0.972972972972973 0.182068965517241
0.97051597051597 0.18219557195572
0.968058968058968 0.182322998611754
0.968058968058968 0.182830626450116
0.968058968058968 0.183341088878548
0.968058968058968 0.18385440970602
0.968058968058968 0.184543325526932
0.968058968058968 0.185063410051667
0.965601965601966 0.185115402731983
0.965601965601966 0.185640056683987
0.965601965601966 0.186167693036476
0.963144963144963 0.186223277909739
0.960687960687961 0.186279180562172
0.960687960687961 0.186902485659656
0.958230958230958 0.186960690316395
0.955773955773956 0.187019230769231
0.955773955773956 0.187560270009643
0.953316953316953 0.187620889748549
0.950859950859951 0.187681862269641
0.950859950859951 0.188229571984436
0.950859950859951 0.188780487804878
0.950859950859951 0.189334637964775
0.948402948402948 0.189401373895976
0.948402948402948 0.18996062992126
0.945945945945946 0.190029615004936
0.943488943488944 0.19009900990099
0.941031941031941 0.190168818272095
0.941031941031941 0.190737051792829
0.938574938574939 0.190809190809191
0.936117936117936 0.190881763527054
0.933660933660934 0.190954773869347
0.933660933660934 0.191532258064516
0.928746928746929 0.191102123356926
0.926289926289926 0.191176470588235
0.926289926289926 0.19175991861648
0.921375921375921 0.191326530612245
0.921375921375921 0.191914022517912
0.921375921375921 0.192505133470226
0.921375921375921 0.193099897013388
0.921375921375921 0.193698347107438
0.916461916461916 0.193264248704663
0.914004914004914 0.193347193347193
0.911547911547912 0.193430656934307
0.911547911547912 0.194037656903766
0.911547911547912 0.194648478488982
0.909090909090909 0.194736842105263
0.909090909090909 0.195353748680042
0.909090909090909 0.195974576271186
0.909090909090909 0.196599362380446
0.906633906633907 0.196695095948827
0.906633906633907 0.197326203208556
0.906633906633907 0.197961373390558
0.906633906633907 0.198600645855759
0.901719901719902 0.198164146868251
0.899262899262899 0.198266522210184
0.896805896805897 0.198369565217391
0.894348894348894 0.198473282442748
0.889434889434889 0.198030634573304
0.886977886977887 0.198133918770582
0.87960687960688 0.197136563876652
0.87960687960688 0.197790055248619
0.87960687960688 0.198447893569845
0.87960687960688 0.199110122358176
0.877149877149877 0.19921875
0.872235872235872 0.198768197088466
0.872235872235872 0.199438202247191
0.872235872235872 0.20011273957159
0.86977886977887 0.200226244343891
0.864864864864865 0.199772985244041
0.864864864864865 0.200455580865604
0.862407862407862 0.200571428571429
0.862407862407862 0.201261467889908
0.857493857493858 0.200805523590334
0.855036855036855 0.200923787528868
0.855036855036855 0.20162224797219
0.855036855036855 0.202325581395349
0.852579852579853 0.2024504084014
0.852579852579853 0.203161592505855
0.85012285012285 0.203290246768508
0.847665847665848 0.203419811320755
0.845208845208845 0.203550295857988
0.845208845208845 0.204275534441805
0.837837837837838 0.203218116805721
0.837837837837838 0.203947368421053
0.837837837837838 0.2046818727491
0.832923832923833 0.20421686746988
0.83046683046683 0.204353083434099
0.83046683046683 0.205097087378641
0.828009828009828 0.205237515225335
0.828009828009828 0.2059902200489
0.823095823095823 0.205521472392638
0.820638820638821 0.205665024630542
0.820638820638821 0.206427688504326
0.818181818181818 0.206575682382134
0.813267813267813 0.206102117061021
0.813267813267813 0.206875
0.810810810810811 0.20702634880803
0.808353808353808 0.207178841309824
0.803439803439803 0.206700379266751
0.803439803439803 0.20748730964467
0.800982800982801 0.207643312101911
0.800982800982801 0.20843989769821
0.798525798525799 0.208600770218229
0.798525798525799 0.209407216494845
0.798525798525799 0.210219922380336
0.798525798525799 0.211038961038961
0.796068796068796 0.211212516297262
0.793611793611794 0.211387434554974
0.788697788697789 0.210906701708279
0.788697788697789 0.211741424802111
0.783783783783784 0.211258278145695
0.783783783783784 0.212101063829787
0.783783783783784 0.212950600801068
0.783783783783784 0.213806970509383
0.781326781326781 0.21399730820996
0.778869778869779 0.214189189189189
0.778869778869779 0.21506105834464
0.773955773955774 0.214577656675749
0.773955773955774 0.215458276333789
0.771498771498772 0.215659340659341
0.771498771498772 0.216551724137931
0.769041769041769 0.216759002770083
0.769041769041769 0.217663421418637
0.766584766584767 0.217877094972067
0.764127764127764 0.218092566619916
0.764127764127764 0.219014084507042
0.761670761670762 0.219236209335219
0.761670761670762 0.220170454545455
0.761670761670762 0.221112696148359
0.761670761670762 0.222063037249284
0.761670761670762 0.223021582733813
0.759213759213759 0.223265895953757
0.759213759213759 0.224238026124819
0.759213759213759 0.225218658892128
0.754299754299754 0.224743777452416
0.754299754299754 0.225735294117647
0.749385749385749 0.225258493353028
0.744471744471744 0.224777448071217
0.744471744471744 0.225782414307004
0.742014742014742 0.226047904191617
0.73955773955774 0.226315789473684
0.737100737100737 0.226586102719033
0.737100737100737 0.227617602427921
0.732186732186732 0.227134146341463
0.732186732186732 0.228177641653905
0.72972972972973 0.228461538461538
0.72972972972973 0.22952086553323
0.72972972972973 0.230590062111801
0.72972972972973 0.231669266770671
0.72972972972973 0.232758620689655
0.72972972972973 0.233858267716535
0.727272727272727 0.234177215189873
0.724815724815725 0.23449920508744
0.724815724815725 0.235623003194888
0.722358722358722 0.235955056179775
0.71990171990172 0.236290322580645
0.717444717444717 0.236628849270664
0.717444717444717 0.237785016286645
0.717444717444717 0.238952536824877
0.71007371007371 0.237664473684211
0.71007371007371 0.238842975206612
0.71007371007371 0.240033222591362
0.707616707616708 0.240400667779633
0.705159705159705 0.240771812080537
0.702702702702703 0.24114671163575
0.702702702702703 0.242372881355932
0.702702702702703 0.243611584327087
0.7002457002457 0.244006849315068
0.697788697788698 0.244406196213425
0.697788697788698 0.245674740484429
0.697788697788698 0.24695652173913
0.697788697788698 0.248251748251748
0.697788697788698 0.249560632688928
0.695331695331695 0.25
0.695331695331695 0.25133214920071
0.692874692874693 0.251785714285714
0.69041769041769 0.252244165170557
0.69041769041769 0.253610108303249
0.69041769041769 0.254990925589837
0.687960687960688 0.255474452554745
0.685503685503685 0.255963302752294
0.685503685503685 0.257380073800738
0.683046683046683 0.257884972170686
0.680589680589681 0.25839552238806
0.678132678132678 0.25891181988743
0.670761670761671 0.257547169811321
0.668304668304668 0.258064516129032
0.665847665847666 0.258587786259542
0.665847665847666 0.260076775431862
0.665847665847666 0.261583011583012
0.660933660933661 0.261165048543689
0.660933660933661 0.2626953125
0.660933660933661 0.264243614931238
0.658476658476658 0.264822134387352
0.656019656019656 0.265407554671968
0.656019656019656 0.267
0.653562653562654 0.267605633802817
0.651105651105651 0.268218623481781
0.651105651105651 0.269857433808554
0.651105651105651 0.271516393442623
0.651105651105651 0.27319587628866
0.651105651105651 0.274896265560166
0.648648648648649 0.275574112734864
0.643734643734644 0.275210084033613
0.641277641277641 0.275898520084567
0.641277641277641 0.277659574468085
0.633906633906634 0.276231263383298
0.631449631449631 0.276939655172414
0.628992628992629 0.27765726681128
0.621621621621622 0.276200873362445
0.619164619164619 0.276923076923077
0.619164619164619 0.278761061946903
0.619164619164619 0.280623608017817
0.616707616707617 0.281390134529148
0.614250614250614 0.282167042889391
0.611793611793612 0.282954545454545
0.609336609336609 0.283752860411899
0.606879606879607 0.284562211981567
0.604422604422604 0.28538283062645
0.604422604422604 0.287383177570093
0.601965601965602 0.288235294117647
0.601965601965602 0.290284360189573
0.601965601965602 0.29236276849642
0.601965601965602 0.294471153846154
0.601965601965602 0.296610169491525
0.599508599508599 0.297560975609756
0.599508599508599 0.2997542997543
0.594594594594595 0.299504950495049
0.592137592137592 0.300498753117207
0.58968058968059 0.301507537688442
0.587223587223587 0.30253164556962
0.584766584766585 0.303571428571429
0.584766584766585 0.305912596401028
0.584766584766585 0.308290155440414
0.584766584766585 0.310704960835509
0.582309582309582 0.311842105263158
0.57985257985258 0.312997347480106
0.577395577395577 0.314171122994652
0.574938574938575 0.315363881401617
0.567567567567568 0.313858695652174
0.565110565110565 0.315068493150685
0.565110565110565 0.31767955801105
0.56019656019656 0.317548746518106
0.557739557739558 0.318820224719101
0.555282555282555 0.320113314447592
0.555282555282555 0.322857142857143
0.555282555282555 0.325648414985591
0.552825552825553 0.32703488372093
0.55036855036855 0.328445747800586
0.547911547911548 0.329881656804734
0.547911547911548 0.332835820895522
0.545454545454545 0.33433734939759
0.540540540540541 0.334346504559271
0.535626535626536 0.334355828220859
0.533169533169533 0.335913312693498
0.528255528255528 0.3359375
0.523341523341523 0.33596214511041
0.523341523341523 0.339171974522293
0.518427518427518 0.339228295819936
0.515970515970516 0.340909090909091
0.513513513513513 0.342622950819672
0.511056511056511 0.344370860927152
0.506142506142506 0.344481605351171
0.498771498771499 0.342905405405405
0.498771498771499 0.34641638225256
0.491400491400491 0.344827586206897
0.484029484029484 0.343205574912892
0.481572481572482 0.345070422535211
0.479115479115479 0.346975088967972
0.476658476658477 0.348920863309353
0.474201474201474 0.350909090909091
0.471744471744472 0.352941176470588
0.469287469287469 0.355018587360595
0.464373464373464 0.355263157894737
0.459459459459459 0.355513307984791
0.457002457002457 0.357692307692308
0.454545454545455 0.359922178988327
0.454545454545455 0.364173228346457
0.452088452088452 0.366533864541833
0.452088452088452 0.370967741935484
0.44963144963145 0.373469387755102
0.447174447174447 0.37603305785124
0.444717444717445 0.378661087866109
0.444717444717445 0.383474576271186
0.442260442260442 0.386266094420601
0.434889434889435 0.384782608695652
0.432432432432432 0.387665198237885
0.42997542997543 0.390625
0.422604422604423 0.389140271493213
0.422604422604423 0.394495412844037
0.42014742014742 0.397674418604651
0.42014742014742 0.403301886792453
0.415233415233415 0.404306220095694
0.415233415233415 0.410194174757282
0.41031941031941 0.411330049261084
0.405405405405405 0.4125
0.4004914004914 0.413705583756345
0.398034398034398 0.417525773195876
0.398034398034398 0.424083769633508
0.393120393120393 0.425531914893617
0.393120393120393 0.432432432432432
0.388206388206388 0.434065934065934
0.383292383292383 0.435754189944134
0.380835380835381 0.440340909090909
0.378378378378378 0.445086705202312
0.375921375921376 0.45
0.371007371007371 0.452095808383234
0.368550368550369 0.457317073170732
0.366093366093366 0.462732919254658
0.363636363636364 0.468354430379747
0.361179361179361 0.474193548387097
0.361179361179361 0.483552631578947
0.358722358722359 0.48993288590604
0.353808353808354 0.493150684931507
0.348894348894349 0.496503496503497
0.343980343980344 0.5
0.339066339066339 0.503649635036496
0.336609336609337 0.511194029850746
0.334152334152334 0.519083969465649
0.331695331695332 0.52734375
0.321867321867322 0.524
0.312039312039312 0.520491803278688
0.307125307125307 0.525210084033613
0.2997542997543 0.525862068965517
0.294840294840295 0.530973451327434
0.292383292383292 0.540909090909091
0.292383292383292 0.55607476635514
0.285012285012285 0.557692307692308
0.275184275184275 0.554455445544555
0.267813267813268 0.556122448979592
0.262899262899263 0.563157894736842
0.257985257985258 0.570652173913043
0.253071253071253 0.578651685393258
0.250614250614251 0.593023255813954
0.243243243243243 0.596385542168675
0.240786240786241 0.6125
0.233415233415233 0.616883116883117
0.233415233415233 0.641891891891892
0.223587223587224 0.640845070422535
0.216216216216216 0.647058823529412
0.211302211302211 0.661538461538462
0.208845208845209 0.685483870967742
0.199017199017199 0.686440677966102
0.194103194103194 0.705357142857143
0.189189189189189 0.726415094339623
0.176904176904177 0.72
0.16953316953317 0.734042553191489
0.157248157248157 0.727272727272727
0.14987714987715 0.74390243902439
0.14004914004914 0.75
0.125307125307125 0.728571428571429
0.110565110565111 0.703125
0.100737100737101 0.706896551724138
0.0933660933660934 0.730769230769231
0.0835380835380835 0.739130434782609
0.0786240786240786 0.8
0.0687960687960688 0.823529411764706
0.0565110565110565 0.821428571428571
0.0491400491400491 0.909090909090909
0.0368550368550369 0.9375
0.0245700245700246 1
0.00982800982800983 1
};
\addlegendentry{Max Likelihood}
\addplot [ultra thick, mediumpurple148103189]
table {%
1 0.179929266136163
0.98034398034398 0.182191780821918
0.977886977886978 0.182234432234432
0.975429975429975 0.182277318640955
0.975429975429975 0.182780847145488
0.975429975429975 0.183287165281625
0.97051597051597 0.18287037037037
0.97051597051597 0.183379758588672
0.97051597051597 0.18389199255121
0.97051597051597 0.184407096171802
0.968058968058968 0.184456928838951
0.968058968058968 0.184976525821596
0.968058968058968 0.185499058380414
0.968058968058968 0.186024551463645
0.968058968058968 0.18655303030303
0.968058968058968 0.187084520417854
0.968058968058968 0.187619047619048
0.968058968058968 0.188156638013372
0.963144963144963 0.187739463601533
0.958230958230958 0.187319884726225
0.955773955773956 0.1873795761079
0.955773955773956 0.18792270531401
0.955773955773956 0.188468992248062
0.955773955773956 0.189018464528669
0.948402948402948 0.188109161793372
0.943488943488944 0.187683284457478
0.941031941031941 0.187745098039216
0.941031941031941 0.188298918387414
0.938574938574939 0.18836291913215
0.938574938574939 0.188921859545005
0.938574938574939 0.189484126984127
0.938574938574939 0.190049751243781
0.933660933660934 0.189620758483034
0.933660933660934 0.19019019019019
0.933660933660934 0.190763052208835
0.931203931203931 0.190835850956697
0.926289926289926 0.19040404040404
0.921375921375921 0.189969604863222
0.921375921375921 0.190548780487805
0.921375921375921 0.191131498470948
0.918918918918919 0.19120654396728
0.916461916461916 0.191282051282051
0.914004914004914 0.191358024691358
0.911547911547912 0.191434468524252
0.911547911547912 0.192028985507246
0.909090909090909 0.192107995846314
0.904176904176904 0.191666666666667
0.901719901719902 0.191745036572623
0.901719901719902 0.192348008385744
0.901719901719902 0.192954784437434
0.901719901719902 0.193565400843882
0.901719901719902 0.194179894179894
0.901719901719902 0.1947983014862
0.901719901719902 0.19542066027689
0.899262899262899 0.195512820512821
0.894348894348894 0.195069667738478
0.894348894348894 0.195698924731183
0.894348894348894 0.196332254584682
0.891891891891892 0.196428571428571
0.891891891891892 0.197068403908795
0.889434889434889 0.197167755991285
0.886977886977887 0.197267759562842
0.886977886977887 0.197916666666667
0.886977886977887 0.198569856985699
0.886977886977887 0.199227373068433
0.884520884520885 0.199335548172757
0.882063882063882 0.199444444444444
0.882063882063882 0.200111482720178
0.882063882063882 0.200782997762864
0.882063882063882 0.201459034792368
0.882063882063882 0.20213963963964
0.882063882063882 0.202824858757062
0.882063882063882 0.203514739229025
0.882063882063882 0.204209328782708
0.87960687960688 0.204337899543379
0.87960687960688 0.20504009163803
0.874692874692875 0.204597701149425
0.872235872235872 0.204728950403691
0.872235872235872 0.205439814814815
0.872235872235872 0.206155632984901
0.86977886977887 0.206293706293706
0.867321867321867 0.206432748538012
0.864864864864865 0.206572769953052
0.862407862407862 0.206713780918728
0.85995085995086 0.206855791962175
0.85995085995086 0.207591933570581
0.857493857493858 0.207738095238095
0.857493857493858 0.208482676224612
0.855036855036855 0.20863309352518
0.852579852579853 0.208784596871239
0.852579852579853 0.209541062801932
0.85012285012285 0.20969696969697
0.845208845208845 0.209245742092457
0.842751842751843 0.209401709401709
0.842751842751843 0.210171568627451
0.842751842751843 0.210947109471095
0.842751842751843 0.211728395061728
0.842751842751843 0.212515489467162
0.842751842751843 0.213308457711443
0.842751842751843 0.214107365792759
0.84029484029484 0.214285714285714
0.837837837837838 0.214465408805031
0.837837837837838 0.215277777777778
0.837837837837838 0.216096324461343
0.835380835380835 0.216284987277354
0.835380835380835 0.217113665389527
0.832923832923833 0.217307692307692
0.828009828009828 0.216859716859717
0.828009828009828 0.217700258397933
0.825552825552825 0.217898832684825
0.825552825552825 0.21875
0.825552825552825 0.219607843137255
0.825552825552825 0.220472440944882
0.823095823095823 0.22068511198946
0.823095823095823 0.221560846560847
0.820638820638821 0.221779548472776
0.820638820638821 0.222666666666667
0.820638820638821 0.223560910307898
0.818181818181818 0.223790322580645
0.818181818181818 0.224696356275304
0.813267813267813 0.224254742547425
0.810810810810811 0.224489795918367
0.810810810810811 0.225409836065574
0.805896805896806 0.224965706447188
0.805896805896806 0.225895316804408
0.805896805896806 0.226832641770401
0.803439803439803 0.227083333333333
0.803439803439803 0.228033472803347
0.800982800982801 0.228291316526611
0.798525798525799 0.228551336146273
0.798525798525799 0.229519774011299
0.798525798525799 0.230496453900709
0.798525798525799 0.231481481481481
0.796068796068796 0.231759656652361
0.796068796068796 0.232758620689655
0.796068796068796 0.233766233766234
0.793611793611794 0.234057971014493
0.788697788697789 0.233624454148472
0.786240786240786 0.233918128654971
0.786240786240786 0.234948604992658
0.786240786240786 0.23598820058997
0.783783783783784 0.236296296296296
0.781326781326781 0.236607142857143
0.778869778869779 0.236920777279522
0.778869778869779 0.237987987987988
0.773955773955774 0.237556561085973
0.766584766584767 0.236363636363636
0.766584766584767 0.237442922374429
0.766584766584767 0.238532110091743
0.761670761670762 0.238095238095238
0.756756756756757 0.237654320987654
0.754299754299754 0.237984496124031
0.749385749385749 0.237538940809969
0.744471744471744 0.237089201877934
0.744471744471744 0.238207547169811
0.742014742014742 0.238546603475513
0.737100737100737 0.238095238095238
0.737100737100737 0.239234449760766
0.732186732186732 0.238782051282051
0.72972972972973 0.239130434782609
0.727272727272727 0.239482200647249
0.727272727272727 0.240650406504065
0.722358722358722 0.240196078431373
0.722358722358722 0.241379310344828
0.722358722358722 0.242574257425743
0.722358722358722 0.243781094527363
0.722358722358722 0.245
0.722358722358722 0.246231155778894
0.71990171990172 0.246632996632997
0.717444717444717 0.247038917089679
0.717444717444717 0.248299319727891
0.717444717444717 0.24957264957265
0.717444717444717 0.25085910652921
0.712530712530713 0.250431778929188
0.712530712530713 0.251736111111111
0.707616707616708 0.25130890052356
0.705159705159705 0.251754385964912
0.7002457002457 0.251322751322751
0.7002457002457 0.252659574468085
0.7002457002457 0.254010695187166
0.7002457002457 0.255376344086022
0.7002457002457 0.256756756756757
0.7002457002457 0.258152173913043
0.692874692874693 0.256830601092896
0.687960687960688 0.256410256410256
0.685503685503685 0.256906077348066
0.683046683046683 0.257407407407407
0.683046683046683 0.258845437616387
0.683046683046683 0.260299625468165
0.683046683046683 0.261770244821092
0.683046683046683 0.263257575757576
0.678132678132678 0.262857142857143
0.675675675675676 0.263409961685824
0.675675675675676 0.264932562620424
0.673218673218673 0.265503875968992
0.673218673218673 0.267056530214425
0.668304668304668 0.266666666666667
0.668304668304668 0.268244575936884
0.665847665847666 0.268849206349206
0.663390663390663 0.269461077844311
0.660933660933661 0.270080321285141
0.656019656019656 0.26969696969697
0.651105651105651 0.269308943089431
0.648648648648649 0.269938650306748
0.641277641277641 0.268518518518519
0.638820638820639 0.269151138716356
0.636363636363636 0.269791666666667
0.633906633906634 0.270440251572327
0.633906633906634 0.272151898734177
0.628992628992629 0.271762208067941
0.628992628992629 0.273504273504274
0.626535626535627 0.274193548387097
0.626535626535627 0.275974025974026
0.626535626535627 0.277777777777778
0.624078624078624 0.278508771929825
0.621621621621622 0.27924944812362
0.619164619164619 0.28
0.614250614250614 0.279642058165548
0.611793611793612 0.280405405405405
0.609336609336609 0.281179138321995
0.606879606879607 0.281963470319635
0.601965601965602 0.281609195402299
0.599508599508599 0.282407407407407
0.597051597051597 0.283216783216783
0.594594594594595 0.284037558685446
0.594594594594595 0.286052009456265
0.587223587223587 0.28452380952381
0.584766584766585 0.28537170263789
0.584766584766585 0.28743961352657
0.584766584766585 0.289537712895377
0.582309582309582 0.290441176470588
0.57985257985258 0.291358024691358
0.577395577395577 0.29228855721393
0.577395577395577 0.294486215538847
0.577395577395577 0.296717171717172
0.577395577395577 0.298982188295165
0.577395577395577 0.301282051282051
0.577395577395577 0.303617571059432
0.574938574938575 0.3046875
0.574938574938575 0.307086614173228
0.572481572481572 0.308201058201058
0.572481572481572 0.310666666666667
0.57002457002457 0.311827956989247
0.567567567567568 0.313008130081301
0.562653562653563 0.312841530054645
0.562653562653563 0.315426997245179
0.56019656019656 0.316666666666667
0.557739557739558 0.317927170868347
0.557739557739558 0.320621468926554
0.55036855036855 0.319088319088319
0.55036855036855 0.32183908045977
0.547911547911548 0.323188405797101
0.547911547911548 0.326023391812865
0.547911547911548 0.328908554572271
0.547911547911548 0.331845238095238
0.545454545454545 0.333333333333333
0.542997542997543 0.334848484848485
0.540540540540541 0.336391437308869
0.538083538083538 0.337962962962963
0.535626535626536 0.339563862928349
0.535626535626536 0.342767295597484
0.535626535626536 0.346031746031746
0.533169533169533 0.34775641025641
0.533169533169533 0.351132686084142
0.530712530712531 0.352941176470588
0.530712530712531 0.356435643564356
0.528255528255528 0.358333333333333
0.523341523341523 0.358585858585859
0.518427518427518 0.358843537414966
0.515970515970516 0.360824742268041
0.508599508599509 0.359375
0.506142506142506 0.36140350877193
0.503685503685504 0.363475177304965
0.501228501228501 0.365591397849462
0.498771498771499 0.367753623188406
0.496314496314496 0.36996336996337
0.491400491400491 0.37037037037037
0.488943488943489 0.372659176029963
0.481572481572482 0.371212121212121
0.476658476658477 0.371647509578544
0.471744471744472 0.372093023255814
0.471744471744472 0.376470588235294
0.469287469287469 0.378968253968254
0.466830466830467 0.381526104417671
0.466830466830467 0.386178861788618
0.461916461916462 0.386831275720165
0.461916461916462 0.391666666666667
0.461916461916462 0.39662447257384
0.457002457002457 0.397435897435897
0.452088452088452 0.398268398268398
0.447174447174447 0.399122807017544
0.442260442260442 0.4
0.434889434889435 0.398648648648649
0.432432432432432 0.401826484018265
0.42997542997543 0.405092592592593
0.42997542997543 0.410798122065728
0.42997542997543 0.416666666666667
0.425061425061425 0.417874396135266
0.42014742014742 0.419117647058824
0.417690417690418 0.422885572139304
0.415233415233415 0.426767676767677
0.412776412776413 0.430769230769231
0.41031941031941 0.434895833333333
0.4004914004914 0.431216931216931
0.393120393120393 0.43010752688172
0.390663390663391 0.434426229508197
0.388206388206388 0.438888888888889
0.380835380835381 0.437853107344633
0.378378378378378 0.442528735632184
0.375921375921376 0.447368421052632
0.368550368550369 0.446428571428571
0.358722358722359 0.442424242424242
0.353808353808354 0.444444444444444
0.353808353808354 0.452830188679245
0.348894348894349 0.455128205128205
0.341523341523342 0.454248366013072
0.339066339066339 0.46
0.336609336609337 0.465986394557823
0.329238329238329 0.465277777777778
0.321867321867322 0.464539007092199
0.314496314496314 0.463768115942029
0.314496314496314 0.474074074074074
0.307125307125307 0.473484848484849
0.304668304668305 0.48062015503876
0.2997542997543 0.484126984126984
0.292383292383292 0.483739837398374
0.28992628992629 0.491666666666667
0.282555282555283 0.491452991452991
0.272727272727273 0.486842105263158
0.265356265356265 0.486486486486487
0.26044226044226 0.490740740740741
0.253071253071253 0.49047619047619
0.248157248157248 0.495098039215686
0.243243243243243 0.5
0.235872235872236 0.5
0.228501228501229 0.5
0.221130221130221 0.5
0.208845208845209 0.488505747126437
0.196560196560197 0.476190476190476
0.191646191646192 0.481481481481481
0.186732186732187 0.487179487179487
0.176904176904177 0.48
0.167076167076167 0.472222222222222
0.164619164619165 0.485507246376812
0.157248157248157 0.484848484848485
0.14987714987715 0.484126984126984
0.147420147420147 0.5
0.144963144963145 0.517543859649123
0.14004914004914 0.527777777777778
0.137592137592138 0.549019607843137
0.132678132678133 0.5625
0.13022113022113 0.588888888888889
0.125307125307125 0.607142857142857
0.115479115479115 0.602564102564103
0.103194103194103 0.583333333333333
0.0982800982800983 0.606060606060606
0.0835380835380835 0.566666666666667
0.0737100737100737 0.555555555555556
0.0663390663390663 0.5625
0.058968058968059 0.571428571428571
0.0540540540540541 0.611111111111111
0.0491400491400491 0.666666666666667
0.0442260442260442 0.75
0.0368550368550369 0.833333333333333
0.0245700245700246 0.833333333333333
0.0122850122850123 0.833333333333333
0 1
};
\addlegendentry{SAR}
\addplot [ultra thick, sienna1408675]
table {%
1 0.179929266136163
0.98034398034398 0.181859617137648
0.977886977886978 0.181901279707495
0.972972972972973 0.181484876260312
0.972972972972973 0.181985294117647
0.97051597051597 0.182027649769585
0.97051597051597 0.182532347504621
0.968058968058968 0.182576459684893
0.968058968058968 0.183085501858736
0.968058968058968 0.183597390493942
0.968058968058968 0.18411214953271
0.968058968058968 0.184629803186504
0.968058968058968 0.18515037593985
0.965601965601966 0.185202639019793
0.965601965601966 0.185727788279773
0.963144963144963 0.185781990521327
0.963144963144963 0.186311787072243
0.960687960687961 0.186367969494757
0.958230958230958 0.186424474187381
0.958230958230958 0.186960690316395
0.955773955773956 0.187019230769231
0.955773955773956 0.187560270009643
0.953316953316953 0.187620889748549
0.950859950859951 0.187681862269641
0.950859950859951 0.188229571984436
0.950859950859951 0.188780487804878
0.950859950859951 0.189334637964775
0.948402948402948 0.189401373895976
0.948402948402948 0.18996062992126
0.945945945945946 0.190029615004936
0.943488943488944 0.19009900990099
0.943488943488944 0.190665342601787
0.941031941031941 0.190737051792829
0.938574938574939 0.190809190809191
0.933660933660934 0.190380761523046
0.933660933660934 0.190954773869347
0.928746928746929 0.190524193548387
0.928746928746929 0.191102123356926
0.928746928746929 0.191683569979716
0.923832923832924 0.191251271617497
0.923832923832924 0.191836734693878
0.918918918918919 0.191402251791198
0.918918918918919 0.191991786447639
0.918918918918919 0.192584963954686
0.918918918918919 0.193181818181818
0.916461916461916 0.193264248704663
0.914004914004914 0.193347193347193
0.911547911547912 0.193430656934307
0.911547911547912 0.194037656903766
0.911547911547912 0.194648478488982
0.911547911547912 0.195263157894737
0.909090909090909 0.195353748680042
0.909090909090909 0.195974576271186
0.906633906633907 0.196068012752391
0.906633906633907 0.196695095948827
0.906633906633907 0.197326203208556
0.906633906633907 0.197961373390558
0.906633906633907 0.198600645855759
0.904176904176904 0.198704103671706
0.899262899262899 0.198266522210184
0.896805896805897 0.198369565217391
0.894348894348894 0.198473282442748
0.889434889434889 0.198030634573304
0.886977886977887 0.198133918770582
0.884520884520885 0.198237885462555
0.882063882063882 0.198342541436464
0.87960687960688 0.198447893569845
0.874692874692875 0.197997775305895
0.874692874692875 0.198660714285714
0.874692874692875 0.1993281075028
0.872235872235872 0.199438202247191
0.86977886977887 0.199549041713641
0.86977886977887 0.200226244343891
0.867321867321867 0.200340522133939
0.864864864864865 0.200455580865604
0.862407862407862 0.200571428571429
0.862407862407862 0.201261467889908
0.862407862407862 0.201956271576525
0.862407862407862 0.202655889145497
0.862407862407862 0.203360370799537
0.857493857493858 0.202906976744186
0.855036855036855 0.203033838973162
0.852579852579853 0.203161592505855
0.85012285012285 0.203290246768508
0.847665847665848 0.203419811320755
0.845208845208845 0.203550295857988
0.845208845208845 0.204275534441805
0.845208845208845 0.205005959475566
0.842751842751843 0.205143540669856
0.84029484029484 0.205282112845138
0.837837837837838 0.205421686746988
0.835380835380835 0.205562273276904
0.832923832923833 0.205703883495146
0.83046683046683 0.20584652862363
0.828009828009828 0.2059902200489
0.823095823095823 0.205521472392638
0.823095823095823 0.20628078817734
0.823095823095823 0.207045735475896
0.823095823095823 0.207816377171216
0.818181818181818 0.207347447073474
0.815724815724816 0.2075
0.813267813267813 0.207653701380176
0.810810810810811 0.207808564231738
0.808353808353808 0.207964601769911
0.800982800982801 0.206852791878173
0.798525798525799 0.207006369426752
0.798525798525799 0.207800511508951
0.798525798525799 0.208600770218229
0.798525798525799 0.209407216494845
0.798525798525799 0.210219922380336
0.798525798525799 0.211038961038961
0.796068796068796 0.211212516297262
0.793611793611794 0.211387434554974
0.791154791154791 0.211563731931669
0.783783783783784 0.21042216358839
0.783783783783784 0.211258278145695
0.783783783783784 0.212101063829787
0.783783783783784 0.212950600801068
0.783783783783784 0.213806970509383
0.781326781326781 0.21399730820996
0.781326781326781 0.214864864864865
0.781326781326781 0.215739484396201
0.778869778869779 0.215940054495913
0.776412776412776 0.216142270861833
0.773955773955774 0.216346153846154
0.773955773955774 0.217241379310345
0.773955773955774 0.21814404432133
0.769041769041769 0.217663421418637
0.769041769041769 0.218575418994413
0.769041769041769 0.219495091164095
0.761670761670762 0.21830985915493
0.761670761670762 0.219236209335219
0.761670761670762 0.220170454545455
0.761670761670762 0.221112696148359
0.759213759213759 0.22134670487106
0.759213759213759 0.222302158273381
0.759213759213759 0.223265895953757
0.759213759213759 0.224238026124819
0.759213759213759 0.225218658892128
0.759213759213759 0.226207906295754
0.756756756756757 0.226470588235294
0.756756756756757 0.227474150664697
0.756756756756757 0.228486646884273
0.756756756756757 0.229508196721311
0.751842751842752 0.229041916167665
0.749385749385749 0.229323308270677
0.749385749385749 0.23036253776435
0.749385749385749 0.231411229135053
0.746928746928747 0.231707317073171
0.744471744471744 0.232006125574273
0.742014742014742 0.232307692307692
0.742014742014742 0.23338485316847
0.73955773955774 0.233695652173913
0.737100737100737 0.234009360374415
0.734643734643735 0.234326018808777
0.734643734643735 0.235433070866142
0.734643734643735 0.236550632911392
0.734643734643735 0.237678855325914
0.734643734643735 0.238817891373802
0.734643734643735 0.239967897271268
0.734643734643735 0.241129032258065
0.72972972972973 0.240680713128039
0.72972972972973 0.24185667752443
0.724815724815725 0.241407528641571
0.724815724815725 0.242598684210526
0.724815724815725 0.243801652892562
0.71990171990172 0.243355481727575
0.71990171990172 0.24457429048414
0.71990171990172 0.245805369127517
0.71990171990172 0.247048903878583
0.717444717444717 0.247457627118644
0.712530712530713 0.247018739352641
0.707616707616708 0.246575342465753
0.707616707616708 0.247848537005164
0.705159705159705 0.248269896193772
0.702702702702703 0.248695652173913
0.702702702702703 0.25
0.697788697788698 0.249560632688928
0.697788697788698 0.250883392226148
0.697788697788698 0.252220248667851
0.695331695331695 0.252678571428571
0.692874692874693 0.253141831238779
0.692874692874693 0.254512635379061
0.685503685503685 0.253176043557169
0.683046683046683 0.253649635036496
0.680589680589681 0.254128440366972
0.680589680589681 0.255535055350553
0.675675675675676 0.255102040816327
0.675675675675676 0.256529850746269
0.670761670761671 0.25609756097561
0.670761670761671 0.257547169811321
0.670761670761671 0.259013282732448
0.665847665847666 0.258587786259542
0.665847665847666 0.260076775431862
0.665847665847666 0.261583011583012
0.663390663390663 0.262135922330097
0.663390663390663 0.263671875
0.663390663390663 0.265225933202358
0.656019656019656 0.263833992094862
0.653562653562654 0.26441351888668
0.651105651105651 0.265
0.651105651105651 0.266599597585513
0.648648648648649 0.267206477732794
0.648648648648649 0.268839103869654
0.646191646191646 0.269467213114754
0.646191646191646 0.271134020618557
0.646191646191646 0.272821576763485
0.643734643734644 0.27348643006263
0.643734643734644 0.275210084033613
0.638820638820639 0.274841437632135
0.636363636363636 0.275531914893617
0.633906633906634 0.276231263383298
0.633906633906634 0.27801724137931
0.631449631449631 0.278741865509761
0.628992628992629 0.279475982532751
0.626535626535627 0.28021978021978
0.624078624078624 0.280973451327434
0.621621621621622 0.28173719376392
0.614250614250614 0.280269058295964
0.611793611793612 0.281038374717833
0.609336609336609 0.281818181818182
0.609336609336609 0.283752860411899
0.609336609336609 0.285714285714286
0.606879606879607 0.286542923433875
0.606879606879607 0.288551401869159
0.604422604422604 0.289411764705882
0.601965601965602 0.290284360189573
0.599508599508599 0.291169451073986
0.597051597051597 0.292067307692308
0.594594594594595 0.292978208232446
0.592137592137592 0.29390243902439
0.592137592137592 0.296068796068796
0.58968058968059 0.297029702970297
0.58968058968059 0.29925187032419
0.584766584766585 0.298994974874372
0.57985257985258 0.29873417721519
0.57985257985258 0.301020408163265
0.57985257985258 0.303341902313625
0.57985257985258 0.305699481865285
0.577395577395577 0.306788511749347
0.574938574938575 0.307894736842105
0.572481572481572 0.309018567639257
0.572481572481572 0.311497326203209
0.57002457002457 0.31266846361186
0.565110565110565 0.3125
0.565110565110565 0.315068493150685
0.565110565110565 0.31767955801105
0.557739557739558 0.316155988857939
0.555282555282555 0.317415730337079
0.555282555282555 0.320113314447592
0.555282555282555 0.322857142857143
0.555282555282555 0.325648414985591
0.555282555282555 0.328488372093023
0.55036855036855 0.328445747800586
0.547911547911548 0.329881656804734
0.545454545454545 0.33134328358209
0.542997542997543 0.332831325301205
0.540540540540541 0.334346504559271
0.540540540540541 0.337423312883436
0.538083538083538 0.339009287925697
0.538083538083538 0.3421875
0.533169533169533 0.342271293375394
0.533169533169533 0.345541401273885
0.533169533169533 0.34887459807074
0.533169533169533 0.352272727272727
0.533169533169533 0.355737704918033
0.533169533169533 0.359271523178808
0.530712530712531 0.361204013377926
0.523341523341523 0.359797297297297
0.520884520884521 0.361774744027304
0.515970515970516 0.362068965517241
0.508599508599509 0.360627177700348
0.503685503685504 0.360915492957746
0.501228501228501 0.362989323843416
0.498771498771499 0.365107913669065
0.496314496314496 0.367272727272727
0.493857493857494 0.369485294117647
0.488943488943489 0.369888475836431
0.484029484029484 0.370300751879699
0.484029484029484 0.374524714828897
0.484029484029484 0.378846153846154
0.479115479115479 0.379377431906615
0.479115479115479 0.383858267716535
0.476658476658477 0.386454183266932
0.474201474201474 0.389112903225806
0.469287469287469 0.389795918367347
0.466830466830467 0.392561983471074
0.466830466830467 0.397489539748954
0.464373464373464 0.400423728813559
0.459459459459459 0.401287553648069
0.459459459459459 0.406521739130435
0.457002457002457 0.409691629955947
0.454545454545455 0.412946428571429
0.452088452088452 0.416289592760181
0.44963144963145 0.419724770642202
0.447174447174447 0.423255813953488
0.43980343980344 0.422169811320755
0.434889434889435 0.423444976076555
0.434889434889435 0.429611650485437
0.42997542997543 0.431034482758621
0.422604422604423 0.43
0.412776412776413 0.426395939086294
0.412776412776413 0.43298969072165
0.41031941031941 0.43717277486911
0.407862407862408 0.441489361702128
0.405405405405405 0.445945945945946
0.402948402948403 0.450549450549451
0.393120393120393 0.446927374301676
0.390663390663391 0.451704545454545
0.390663390663391 0.459537572254335
0.388206388206388 0.464705882352941
0.385749385749386 0.470059880239521
0.378378378378378 0.469512195121951
0.378378378378378 0.478260869565217
0.378378378378378 0.487341772151899
0.373464373464373 0.490322580645161
0.371007371007371 0.496710526315789
0.366093366093366 0.5
0.363636363636364 0.506849315068493
0.358722358722359 0.510489510489511
0.351351351351351 0.510714285714286
0.346437346437346 0.514598540145985
0.341523341523342 0.51865671641791
0.336609336609337 0.522900763358779
0.336609336609337 0.53515625
0.324324324324324 0.528
0.312039312039312 0.520491803278688
0.30958230958231 0.529411764705882
0.2997542997543 0.525862068965517
0.292383292383292 0.526548672566372
0.285012285012285 0.527272727272727
0.272727272727273 0.518691588785047
0.272727272727273 0.533653846153846
0.27027027027027 0.544554455445545
0.262899262899263 0.545918367346939
0.257985257985258 0.552631578947368
0.253071253071253 0.559782608695652
0.243243243243243 0.556179775280899
0.235872235872236 0.558139534883721
0.223587223587224 0.548192771084337
0.218673218673219 0.55625
0.211302211302211 0.558441558441558
0.206388206388206 0.567567567567568
0.203931203931204 0.584507042253521
0.199017199017199 0.595588235294118
0.196560196560197 0.615384615384615
0.189189189189189 0.620967741935484
0.181818181818182 0.627118644067797
0.174447174447174 0.633928571428571
0.167076167076167 0.641509433962264
0.15970515970516 0.65
0.154791154791155 0.670212765957447
0.142506142506143 0.659090909090909
0.132678132678133 0.658536585365854
0.122850122850123 0.657894736842105
0.115479115479115 0.671428571428571
0.110565110565111 0.703125
0.103194103194103 0.724137931034483
0.0933660933660934 0.730769230769231
0.085995085995086 0.760869565217391
0.0761670761670762 0.775
0.0663390663390663 0.794117647058823
0.0540540540540541 0.785714285714286
0.0442260442260442 0.818181818181818
0.0343980343980344 0.875
0.0245700245700246 1
0.00982800982800983 1
};
\addlegendentry{Token Entropy}
\end{groupplot}

\end{tikzpicture}


==> figures/results/pr_per_lang/pr_per_lang_0_1.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
every axis plot/.append style={very thick, line width=1.5pt},
every mark/.append style={solid}, very thick,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.4},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={font=\large},
xlabel={Recall},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
y label style={font=\large},
ylabel={Precision},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
1 0.1
0.986945169712794 0.100212089077413
0.976501305483029 0.100053504547887
0.976501305483029 0.100510615425961
0.973890339425587 0.100674763832659
0.966057441253264 0.100298183789645
0.963446475195822 0.100326264274062
0.963446475195822 0.100627215707663
0.963446475195822 0.100874794969929
0.963446475195822 0.101179051275021
0.963446475195822 0.101541001651073
0.963446475195822 0.10182119205298
0.95822454308094 0.101521438450899
0.95822454308094 0.101746603825894
0.953002610966057 0.101388888888889
0.950391644908616 0.101336302895323
0.950391644908616 0.1015625
0.950391644908616 0.10178970917226
0.947780678851175 0.101680672268908
0.947780678851175 0.102023608768971
0.947780678851175 0.102224725429456
0.947780678851175 0.102426636568849
0.947780678851175 0.102629346904156
0.947780678851175 0.102832861189802
0.945169712793734 0.10272417707151
0.945169712793734 0.102899374644684
0.945169712793734 0.103075170842825
0.942558746736292 0.102966343411295
0.942558746736292 0.103142857142857
0.942558746736292 0.103319977103606
0.942558746736292 0.103497706422018
0.942558746736292 0.103676048248133
0.942558746736292 0.10385500575374
0.939947780678851 0.103746397694524
0.939947780678851 0.103926096997691
0.93733681462141 0.103817235396183
0.93733681462141 0.103997682502897
0.93733681462141 0.104178757980267
0.93733681462141 0.104360465116279
0.93733681462141 0.104542807221899
0.93733681462141 0.104725787631272
0.93733681462141 0.104909409701929
0.93733681462141 0.105093676814988
0.93733681462141 0.105278592375367
0.934725848563969 0.105170387779083
0.934725848563969 0.105356091818717
0.934725848563969 0.105542452830189
0.934725848563969 0.105729474305966
0.934725848563969 0.105917159763314
0.932114882506527 0.105809128630705
0.932114882506527 0.105997624703088
0.932114882506527 0.106186793575253
0.932114882506527 0.106376638855781
0.932114882506527 0.106567164179104
0.932114882506527 0.106758373205742
0.932114882506527 0.106950269622528
0.932114882506527 0.107142857142857
0.929503916449086 0.107035478051714
0.929503916449086 0.107228915662651
0.929503916449086 0.107423053711527
0.926892950391645 0.107315598548972
0.924281984334204 0.107207752877044
0.924281984334204 0.107402912621359
0.924281984334204 0.107598784194529
0.924281984334204 0.107795371498173
0.919060052219321 0.10738255033557
0.919060052219321 0.107579462102689
0.919060052219321 0.10777709736681
0.91644908616188 0.107668711656442
0.91644908616188 0.107867240319607
0.91644908616188 0.108066502463054
0.91644908616188 0.108266502159161
0.91644908616188 0.108467243510507
0.91644908616188 0.108668730650155
0.91644908616188 0.108870967741935
0.91644908616188 0.109073958980733
0.91644908616188 0.109277708592777
0.91644908616188 0.109482220835933
0.91644908616188 0.1096875
0.91644908616188 0.109893550407013
0.91644908616188 0.110100376411543
0.91644908616188 0.110307982401006
0.91644908616188 0.11051637279597
0.913838120104439 0.110410094637224
0.911227154046997 0.110303413400759
0.911227154046997 0.11051298290057
0.908616187989556 0.110406091370558
0.908616187989556 0.110616656071202
0.906005221932115 0.110509554140127
0.903394255874674 0.110402042118698
0.903394255874674 0.110613810741688
0.903394255874674 0.110826393337604
0.903394255874674 0.111039794608472
0.900783289817232 0.110932475884244
0.900783289817232 0.111146907216495
0.898172323759791 0.11103938024532
0.898172323759791 0.111254851228978
0.89556135770235 0.111147116007777
0.89556135770235 0.111363636363636
0.890339425587467 0.110930383864671
0.890339425587467 0.111147327249022
0.890339425587467 0.111365120836055
0.890339425587467 0.111583769633508
0.885117493472585 0.111147540983607
0.885117493472585 0.111366622864652
0.885117493472585 0.111586570111916
0.885117493472585 0.111807387862797
0.885117493472585 0.11202908129544
0.885117493472585 0.112251655629139
0.885117493472585 0.112475116124751
0.885117493472585 0.112699468085106
0.885117493472585 0.11292471685543
0.882506527415144 0.112817089452603
0.882506527415144 0.11304347826087
0.882506527415144 0.113270777479893
0.877284595300261 0.112827400940228
0.877284595300261 0.113055181695828
0.87467362924282 0.112946729602158
0.87467362924282 0.113175675675676
0.872062663185379 0.113067027758971
0.866840731070496 0.112618724559023
0.866840731070496 0.112848402447315
0.861618798955614 0.112397820163488
0.861618798955614 0.112627986348123
0.861618798955614 0.112859097127223
0.859007832898172 0.112748457847841
0.856396866840731 0.112637362637363
0.856396866840731 0.112869924294563
0.851174934725849 0.112413793103448
0.851174934725849 0.112646855563234
0.851174934725849 0.112880886426593
0.848563968668407 0.112768910478834
0.845953002610966 0.112656467315716
0.845953002610966 0.112891986062718
0.845953002610966 0.113128491620112
0.843342036553525 0.113016095171449
0.840731070496084 0.112903225806452
0.838120104438642 0.112789880534083
0.835509138381201 0.112676056338028
0.83289817232376 0.112561750176429
0.83289817232376 0.112800565770863
0.83289817232376 0.113040396881644
0.83289817232376 0.11328125
0.830287206266319 0.113167259786477
0.830287206266319 0.113409415121255
0.827676240208877 0.113295210864904
0.827676240208877 0.113538681948424
0.825065274151436 0.113424264178033
0.822454308093995 0.113309352517986
0.822454308093995 0.113554434030281
0.819843342036554 0.113439306358382
0.819843342036554 0.113685734974656
0.817232375979112 0.113570391872279
0.814621409921671 0.113454545454545
0.814621409921671 0.113702623906706
0.814621409921671 0.113951789627465
0.81201044386423 0.113836017569546
0.809399477806789 0.113719735876742
0.809399477806789 0.113970588235294
0.809399477806789 0.114222549742078
0.806788511749347 0.11410635155096
0.806788511749347 0.114359733530718
0.806788511749347 0.114614243323442
0.804177545691906 0.114498141263941
0.801566579634465 0.114381520119225
0.798955613577023 0.114264376400299
0.798955613577023 0.114520958083832
0.796344647519582 0.114403600900225
0.796344647519582 0.114661654135338
0.796344647519582 0.114920874152223
0.796344647519582 0.115181268882175
0.796344647519582 0.115442846328539
0.793733681462141 0.115326251896813
0.793733681462141 0.115589353612167
0.793733681462141 0.115853658536585
0.7911227154047 0.115737203972498
0.7911227154047 0.116003062787136
0.788511749347259 0.115886415963162
0.785900783289817 0.115769230769231
0.785900783289817 0.11603700848111
0.785900783289817 0.116306027820711
0.785900783289817 0.116576297443842
0.785900783289817 0.116847826086957
0.785900783289817 0.117120622568093
0.785900783289817 0.117394695787832
0.783289817232376 0.117279124315872
0.783289817232376 0.117554858934169
0.783289817232376 0.11783189316575
0.783289817232376 0.118110236220472
0.780678851174935 0.117995264404104
0.780678851174935 0.118275316455696
0.778067885117493 0.118160190325139
0.778067885117493 0.118441971383148
0.778067885117493 0.118725099601594
0.772845953002611 0.118210862619808
0.77023498694517 0.118094475580464
0.765013054830287 0.117576243980738
0.759791122715405 0.117055510860821
0.759791122715405 0.117338709677419
0.757180156657963 0.117219078415521
0.754569190600522 0.11709886547812
0.754569190600522 0.117384240454915
0.754569190600522 0.117671009771987
0.754569190600522 0.117959183673469
0.754569190600522 0.118248772504092
0.754569190600522 0.118539786710418
0.754569190600522 0.118832236842105
0.754569190600522 0.119126133553174
0.754569190600522 0.119421487603306
0.754569190600522 0.119718309859155
0.754569190600522 0.120016611295681
0.746736292428198 0.119067443796836
0.746736292428198 0.119365609348915
0.746736292428198 0.119665271966527
0.744125326370757 0.119546979865772
0.744125326370757 0.119848612279226
0.738903394255875 0.119308600337268
0.738903394255875 0.119611158072697
0.738903394255875 0.119915254237288
0.736292428198433 0.119796091758709
0.736292428198433 0.120102214650767
0.736292428198433 0.120409906063194
0.736292428198433 0.120719178082192
0.733681462140992 0.120600858369099
0.733681462140992 0.120912220309811
0.733681462140992 0.121225194132873
0.733681462140992 0.121539792387543
0.731070496083551 0.121422376409367
0.72845953002611 0.121304347826087
0.72845953002611 0.121621621621622
0.725848563968668 0.121503496503496
0.723237597911227 0.121384750219106
0.723237597911227 0.12170474516696
0.723237597911227 0.122026431718062
0.720626631853786 0.121908127208481
0.718015665796345 0.121789193976971
0.718015665796345 0.122113676731794
0.718015665796345 0.122439893143366
0.718015665796345 0.122767857142857
0.718015665796345 0.123097582811101
0.718015665796345 0.12342908438061
0.718015665796345 0.123762376237624
0.718015665796345 0.124097472924188
0.718015665796345 0.124434389140271
0.712793733681462 0.123865698729583
0.712793733681462 0.124203821656051
0.712793733681462 0.124543795620438
0.712793733681462 0.124885635864593
0.712793733681462 0.125229357798165
0.712793733681462 0.12557497700092
0.712793733681462 0.125922509225092
0.710182767624021 0.125809435707678
0.710182767624021 0.126159554730983
0.710182767624021 0.126511627906977
0.70757180156658 0.126399253731343
0.70757180156658 0.126753975678204
0.70757180156658 0.127110694183865
0.70757180156658 0.127469426152399
0.70757180156658 0.127830188679245
0.70757180156658 0.128192999053926
0.70757180156658 0.128557874762808
0.70757180156658 0.128924833491912
0.70757180156658 0.129293893129771
0.70757180156658 0.129665071770335
0.70757180156658 0.130038387715931
0.70757180156658 0.130413859480269
0.70757180156658 0.130791505791506
0.70757180156658 0.131171345595353
0.70757180156658 0.131553398058252
0.70757180156658 0.131937682570594
0.70757180156658 0.13232421875
0.70757180156658 0.132713026444662
0.70757180156658 0.133104125736739
0.70757180156658 0.133497536945813
0.70757180156658 0.133893280632411
0.70757180156658 0.134291377601586
0.704960835509138 0.134194831013916
0.702349869451697 0.134097706879362
0.702349869451697 0.1345
0.699738903394256 0.134403209628887
0.697127937336815 0.13430583501006
0.697127937336815 0.134712411705348
0.694516971279373 0.134615384615385
0.694516971279373 0.13502538071066
0.691906005221932 0.134928716904277
0.691906005221932 0.135342185903984
0.691906005221932 0.135758196721311
0.689295039164491 0.135662898252826
0.689295039164491 0.136082474226804
0.68668407310705 0.135987590486039
0.68668407310705 0.136410788381743
0.681462140992167 0.13579604578564
0.681462140992167 0.136221294363257
0.681462140992167 0.136649214659686
0.681462140992167 0.137079831932773
0.676240208877285 0.136459430979979
0.676240208877285 0.136892177589852
0.676240208877285 0.137327677624602
0.676240208877285 0.137765957446809
0.676240208877285 0.13820704375667
0.676240208877285 0.13865096359743
0.676240208877285 0.139097744360902
0.676240208877285 0.139547413793103
0.676240208877285 0.14
0.676240208877285 0.140455531453362
0.668407310704961 0.139281828073993
0.66579634464752 0.139192139737991
0.66579634464752 0.139649507119387
0.66579634464752 0.14010989010989
0.663185378590078 0.140022050716648
0.663185378590078 0.140486725663717
0.663185378590078 0.140954495005549
0.663185378590078 0.141425389755011
0.663185378590078 0.141899441340782
0.660574412532637 0.141816143497758
0.657963446475196 0.141732283464567
0.657963446475196 0.142212189616253
0.657963446475196 0.142695356738392
0.657963446475196 0.143181818181818
0.657963446475196 0.143671607753706
0.655352480417755 0.143592677345538
0.652741514360313 0.143513203214696
0.652741514360313 0.144009216589862
0.650130548302872 0.14393063583815
0.650130548302872 0.144431554524362
0.650130548302872 0.144935972060536
0.64490861618799 0.144275700934579
0.64490861618799 0.144783118405627
0.64490861618799 0.145294117647059
0.64490861618799 0.145808736717828
0.642297650130548 0.145734597156398
0.642297650130548 0.146254458977408
0.639686684073107 0.14618138424821
0.637075718015666 0.146107784431138
0.634464751958224 0.146033653846154
0.631853785900783 0.145958986731001
0.629242819843342 0.145883777239709
0.629242819843342 0.146415552855407
0.629242819843342 0.146951219512195
0.629242819843342 0.147490820073439
0.626631853785901 0.147420147420147
0.62402088772846 0.147348951911221
0.62402088772846 0.14789603960396
0.62402088772846 0.148447204968944
0.62402088772846 0.149002493765586
0.621409921671018 0.148936170212766
0.621409921671018 0.149497487437186
0.621409921671018 0.150063051702396
0.621409921671018 0.150632911392405
0.621409921671018 0.151207115628971
0.621409921671018 0.151785714285714
0.618798955613577 0.151728553137004
0.618798955613577 0.152313624678663
0.618798955613577 0.152903225806452
0.618798955613577 0.153497409326425
0.618798955613577 0.154096228868661
0.616187989556136 0.154046997389034
0.616187989556136 0.154652686762779
0.616187989556136 0.155263157894737
0.616187989556136 0.155878467635403
0.616187989556136 0.156498673740053
0.613577023498694 0.156458055925433
0.613577023498694 0.157085561497326
0.610966057441253 0.157046979865772
0.610966057441253 0.157681940700809
0.608355091383812 0.157645466847091
0.605744125326371 0.157608695652174
0.605744125326371 0.158253751705321
0.60313315926893 0.158219178082192
0.60313315926893 0.158872077028886
0.60313315926893 0.159530386740331
0.600522193211488 0.159500693481276
0.600522193211488 0.16016713091922
0.597911227154047 0.16013986013986
0.595300261096606 0.160112359550562
0.592689295039164 0.160084626234133
0.592689295039164 0.160764872521246
0.590078328981723 0.160739687055477
0.590078328981723 0.161428571428571
0.584856396866841 0.160688665710187
0.5822454308094 0.160662824207493
0.5822454308094 0.161360347322721
0.5822454308094 0.162063953488372
0.579634464751958 0.162043795620438
0.577023498694517 0.162023460410557
0.574412532637076 0.1620029455081
0.574412532637076 0.162721893491124
0.571801566579634 0.162704309063893
0.566579634464752 0.161940298507463
0.566579634464752 0.162668665667166
0.563968668407311 0.162650602409639
0.561357702349869 0.162632375189107
0.556135770234987 0.161854103343465
0.550913838120104 0.161068702290076
0.550913838120104 0.16180981595092
0.550913838120104 0.162557781201849
0.550913838120104 0.163312693498452
0.548302872062663 0.163297045101089
0.548302872062663 0.1640625
0.548302872062663 0.164835164835165
0.548302872062663 0.165615141955836
0.548302872062663 0.166402535657686
0.543080939947781 0.165605095541401
0.543080939947781 0.1664
0.540469973890339 0.166398713826367
0.540469973890339 0.167205169628433
0.540469973890339 0.168019480519481
0.537859007832898 0.168026101141925
0.537859007832898 0.168852459016393
0.537859007832898 0.169686985172982
0.537859007832898 0.170529801324503
0.537859007832898 0.171381031613977
0.537859007832898 0.172240802675585
0.537859007832898 0.173109243697479
0.537859007832898 0.173986486486486
0.535248041775457 0.17402376910017
0.532637075718016 0.174061433447099
0.532637075718016 0.174957118353345
0.530026109660574 0.175
0.530026109660574 0.175909878682842
0.527415143603133 0.17595818815331
0.524804177545692 0.17600700525394
0.524804177545692 0.17693661971831
0.524804177545692 0.17787610619469
0.524804177545692 0.178825622775801
0.522193211488251 0.178890876565295
0.522193211488251 0.179856115107914
0.519582245430809 0.179927667269439
0.519582245430809 0.180909090909091
0.514360313315927 0.180073126142596
0.509138381201044 0.179227941176471
0.509138381201044 0.180221811460259
0.509138381201044 0.181226765799257
0.506527415143603 0.181308411214953
0.503916449086162 0.181390977443609
0.503916449086162 0.18241965973535
0.503916449086162 0.183460076045627
0.503916449086162 0.184512428298279
0.503916449086162 0.185576923076923
0.503916449086162 0.186653771760155
0.496083550913838 0.184824902723735
0.496083550913838 0.185909980430528
0.493472584856397 0.186023622047244
0.493472584856397 0.187128712871287
0.490861618798956 0.187250996015936
0.485639686684073 0.186372745490982
0.485639686684073 0.1875
0.485639686684073 0.188640973630832
0.480417754569191 0.187755102040816
0.477806788511749 0.18788501026694
0.477806788511749 0.18904958677686
0.477806788511749 0.19022869022869
0.477806788511749 0.191422594142259
0.475195822454308 0.191578947368421
0.475195822454308 0.192796610169492
0.475195822454308 0.194029850746269
0.472584856396867 0.194206008583691
0.472584856396867 0.195464362850972
0.472584856396867 0.196739130434783
0.469973890339426 0.196936542669584
0.467362924281984 0.197136563876652
0.467362924281984 0.198447893569845
0.467362924281984 0.199776785714286
0.462140992167102 0.198876404494382
0.462140992167102 0.200226244343891
0.456919060052219 0.199316628701595
0.451697127937337 0.198394495412844
0.449086161879896 0.198614318706697
0.449086161879896 0.2
0.446475195822454 0.200234192037471
0.443864229765013 0.200471698113208
0.443864229765013 0.201900237529691
0.438642297650131 0.200956937799043
0.438642297650131 0.202409638554217
0.438642297650131 0.203883495145631
0.438642297650131 0.205378973105134
0.436031331592689 0.205665024630542
0.433420365535248 0.205955334987593
0.430809399477807 0.20625
0.430809399477807 0.207808564231738
0.430809399477807 0.209390862944162
0.430809399477807 0.210997442455243
0.425587467362924 0.210051546391753
0.425587467362924 0.211688311688312
0.425587467362924 0.213350785340314
0.422976501305483 0.213720316622691
0.420365535248042 0.214095744680851
0.420365535248042 0.215817694369973
0.420365535248042 0.217567567567568
0.415143603133159 0.216621253405995
0.412532637075718 0.217032967032967
0.409921671018277 0.217451523545706
0.407310704960835 0.217877094972067
0.407310704960835 0.219718309859155
0.407310704960835 0.221590909090909
0.407310704960835 0.223495702005731
0.407310704960835 0.225433526011561
0.404699738903394 0.225947521865889
0.402088772845953 0.226470588235294
0.402088772845953 0.228486646884273
0.399477806788512 0.229041916167665
0.399477806788512 0.231117824773414
0.399477806788512 0.233231707317073
0.399477806788512 0.235384615384615
0.399477806788512 0.237577639751553
0.39686684073107 0.238244514106583
0.394255874673629 0.238924050632911
0.394255874673629 0.241214057507987
0.391644908616188 0.241935483870968
0.391644908616188 0.244299674267101
0.391644908616188 0.246710526315789
0.389033942558747 0.247508305647841
0.389033942558747 0.25
0.383812010443864 0.249152542372881
0.378590078328982 0.248287671232877
0.373368146214099 0.247404844290657
0.373368146214099 0.25
0.370757180156658 0.250883392226148
0.370757180156658 0.253571428571429
0.365535248041775 0.252707581227437
0.360313315926893 0.251824817518248
0.360313315926893 0.254612546125461
0.360313315926893 0.257462686567164
0.357702349869452 0.258490566037736
0.357702349869452 0.261450381679389
0.357702349869452 0.264478764478765
0.35509138381201 0.265625
0.352480417754569 0.266798418972332
0.344647519582245 0.264
0.342036553524804 0.265182186234818
0.336814621409922 0.264344262295082
0.33420365535248 0.265560165975104
0.331592689295039 0.266806722689076
0.328981723237598 0.268085106382979
0.323759791122715 0.267241379310345
0.321148825065274 0.268558951965066
0.321148825065274 0.27212389380531
0.315926892950392 0.271300448430493
0.315926892950392 0.275
0.31331592689295 0.276497695852535
0.31331592689295 0.280373831775701
0.310704960835509 0.281990521327014
0.308093994778068 0.283653846153846
0.305483028720627 0.285365853658537
0.305483028720627 0.28960396039604
0.297650130548303 0.28643216080402
0.289817232375979 0.283163265306122
0.287206266318538 0.284974093264249
0.284595300261097 0.286842105263158
0.284595300261097 0.29144385026738
0.281984334203655 0.293478260869565
0.276762402088773 0.292817679558011
0.27154046997389 0.292134831460674
0.266318537859008 0.291428571428571
0.266318537859008 0.296511627906977
0.263707571801567 0.298816568047337
0.258485639686684 0.298192771084337
0.255874673629243 0.300613496932515
0.25065274151436 0.3
0.248041775456919 0.302547770700637
0.242819843342037 0.301948051948052
0.240208877284595 0.304635761589404
0.237597911227154 0.307432432432432
0.237597911227154 0.313793103448276
0.234986945169713 0.316901408450704
0.234986945169713 0.323741007194245
0.232375979112272 0.327205882352941
0.22976501305483 0.330827067669173
0.227154046997389 0.334615384615385
0.227154046997389 0.34251968503937
0.227154046997389 0.350806451612903
0.227154046997389 0.359504132231405
0.221932114882507 0.360169491525424
0.216710182767624 0.360869565217391
0.216710182767624 0.370535714285714
0.211488250652742 0.371559633027523
0.2088772845953 0.377358490566038
0.2088772845953 0.388349514563107
0.206266318537859 0.395
0.203655352480418 0.402061855670103
0.198433420365535 0.404255319148936
0.195822454308094 0.412087912087912
0.190600522193211 0.414772727272727
0.18798955613577 0.423529411764706
0.182767624020888 0.426829268292683
0.180156657963446 0.436708860759494
0.174934725848564 0.440789473684211
0.172323759791123 0.452054794520548
0.169712793733681 0.464285714285714
0.16710182767624 0.477611940298507
0.164490861618799 0.4921875
0.159268929503916 0.5
0.154046997389034 0.508620689655172
0.148825065274151 0.518181818181818
0.140992167101828 0.519230769230769
0.133159268929504 0.520408163265306
0.130548302872063 0.543478260869565
0.120104438642298 0.534883720930233
0.112271540469974 0.5375
0.10443864229765 0.540540540540541
0.0966057441253264 0.544117647058823
0.0835509138381201 0.516129032258065
0.0704960835509138 0.482142857142857
0.0626631853785901 0.48
0.0574412532637076 0.5
0.0496083550913838 0.5
0.0469973890339426 0.5625
0.0391644908616188 0.576923076923077
0.031331592689295 0.6
0.0182767624020888 0.5
0.010443864229765 0.5
0.00522193211488251 1
};
\addlegendentry{KTC}
\addplot [ultra thick, darkorange25512714]
table {%
1 0.1
0.984334203655353 0.0996300211416491
0.97911227154047 0.0994167550371156
0.97911227154047 0.0997075245945227
0.97911227154047 0.099866844207723
0.976501305483029 0.0998131838804377
0.976501305483029 0.1
0.976501305483029 0.10021436227224
0.976501305483029 0.100483610961848
0.976501305483029 0.100645855758881
0.973890339425587 0.100539083557951
0.966057441253264 0.0999459751485683
0.966057441253264 0.100162425554954
0.963446475195822 0.100054229934924
0.963446475195822 0.100244498777506
0.960835509138381 0.100136054421769
0.95822454308094 0.100054525627045
0.95822454308094 0.100245834471456
0.95822454308094 0.100492880613363
0.955613577023499 0.100383982446517
0.955613577023499 0.100604727872457
0.953002610966057 0.100523271825943
0.953002610966057 0.100689655172414
0.953002610966057 0.100884466556108
0.953002610966057 0.101052048726467
0.953002610966057 0.10124826629681
0.945169712793734 0.100611450806003
0.945169712793734 0.100779510022272
0.945169712793734 0.100948131622978
0.945169712793734 0.101117318435754
0.945169712793734 0.101287073307219
0.945169712793734 0.101457399103139
0.945169712793734 0.101656837966863
0.942558746736292 0.10154711673699
0.942558746736292 0.101718794026486
0.942558746736292 0.101948602089805
0.942558746736292 0.102121640735502
0.942558746736292 0.102324263038549
0.942558746736292 0.102498580352073
0.939947780678851 0.102389078498294
0.939947780678851 0.102564102564103
0.939947780678851 0.102739726027397
0.939947780678851 0.102915951972556
0.93733681462141 0.102835863649384
0.934725848563969 0.102755453501722
0.934725848563969 0.102932719953997
0.934725848563969 0.103110599078341
0.934725848563969 0.103289094056549
0.934725848563969 0.103468208092486
0.934725848563969 0.103677961193165
0.934725848563969 0.103858427618219
0.934725848563969 0.104039523394362
0.934725848563969 0.104221251819505
0.934725848563969 0.10440361621464
0.934725848563969 0.104586619924043
0.934725848563969 0.104770266315481
0.934725848563969 0.104954558780416
0.932114882506527 0.104845814977974
0.929503916449086 0.104736687260959
0.929503916449086 0.104921898025346
0.929503916449086 0.105107764983761
0.924281984334204 0.104702750665484
0.924281984334204 0.104888888888889
0.924281984334204 0.105138105138105
0.924281984334204 0.105357142857143
0.921671018276762 0.105278854756934
0.921671018276762 0.105467582910069
0.919060052219321 0.105357677342113
0.919060052219321 0.105547226386807
0.919060052219321 0.105737458696305
0.919060052219321 0.105928377971712
0.919060052219321 0.10611998794091
0.919060052219321 0.106312292358804
0.919060052219321 0.106505295007564
0.919060052219321 0.106698999696878
0.919060052219321 0.106893410264197
0.919060052219321 0.107088530574992
0.919060052219321 0.107284364523011
0.919060052219321 0.107480916030534
0.919060052219321 0.107678189048639
0.919060052219321 0.107876187557462
0.919060052219321 0.108074915566472
0.91644908616188 0.107966779452476
0.913838120104439 0.107858243451464
0.911227154046997 0.107749305341155
0.911227154046997 0.10794927312094
0.911227154046997 0.108149984505733
0.908616187989556 0.108040981061782
0.908616187989556 0.108242612752722
0.908616187989556 0.108444998441882
0.908616187989556 0.108648142366531
0.906005221932115 0.10853925555208
0.906005221932115 0.108743340645566
0.906005221932115 0.10894819466248
0.906005221932115 0.10915382195659
0.906005221932115 0.109360226914592
0.903394255874674 0.10925165772024
0.903394255874674 0.109459031951914
0.903394255874674 0.109667194928685
0.903394255874674 0.109876151159098
0.903394255874674 0.110085905186128
0.900783289817232 0.109977685686962
0.900783289817232 0.110188438198659
0.900783289817232 0.1104
0.900783289817232 0.110612375761462
0.898172323759791 0.110504336652747
0.898172323759791 0.110717734148696
0.898172323759791 0.110931957433086
0.89556135770235 0.110823909531502
0.89556135770235 0.111039171252833
0.89556135770235 0.111255270840091
0.89556135770235 0.11147221319467
0.892950391644909 0.111364376424617
0.892950391644909 0.111582381729201
0.890339425587467 0.11147433801896
0.890339425587467 0.111693416311824
0.890339425587467 0.111913357400722
0.887728459530026 0.111805327195002
0.887728459530026 0.112026359143328
0.887728459530026 0.112248266754705
0.885117493472585 0.112140258021833
0.882506527415144 0.112031819688432
0.882506527415144 0.112255064762537
0.882506527415144 0.112479201331115
0.879895561357702 0.112370790263421
0.879895561357702 0.112596057467424
0.87467362924282 0.112152661533311
0.87467362924282 0.112378396511238
0.872062663185379 0.112268907563025
0.869451697127937 0.112158976086224
0.866840731070496 0.112048599392508
0.864229765013055 0.111937774771728
0.861618798955614 0.111826499491698
0.861618798955614 0.112054329371817
0.859007832898172 0.111942837699898
0.859007832898172 0.112171837708831
0.859007832898172 0.112401776563034
0.856396866840731 0.112290311537145
0.856396866840731 0.112521440823328
0.856396866840731 0.112753523547611
0.856396866840731 0.112986565621771
0.85378590078329 0.112875388332758
0.851174934725849 0.112763749567624
0.848563968668407 0.11265164644714
0.848563968668407 0.11288641889545
0.848563968668407 0.113122171945701
0.848563968668407 0.113358911754447
0.848563968668407 0.113596644529885
0.845953002610966 0.113485113835377
0.845953002610966 0.113724113724114
0.840731070496084 0.113260640168836
0.840731070496084 0.11350017624251
0.83289817232376 0.112681031437655
0.83289817232376 0.112920353982301
0.83289817232376 0.113160695282015
0.83289817232376 0.11340206185567
0.830287206266319 0.1132882080513
0.830287206266319 0.113530881827919
0.822454308093995 0.112701252236136
0.822454308093995 0.112943707422015
0.814621409921671 0.112109234638879
0.81201044386423 0.111991357580122
0.809399477806789 0.111872970046914
0.804177545691906 0.111392405063291
0.801566579634465 0.11127220007249
0.798955613577023 0.111151471122412
0.798955613577023 0.111394248270841
0.796344647519582 0.11127325793506
0.796344647519582 0.111517367458867
0.796344647519582 0.111762550384756
0.796344647519582 0.1120088138083
0.796344647519582 0.112256164887744
0.796344647519582 0.112504610844707
0.793733681462141 0.112384473197782
0.793733681462141 0.112634309003335
0.7911227154047 0.112513924990717
0.7911227154047 0.112765165612207
0.7911227154047 0.1130175307721
0.788511749347259 0.112897196261682
0.788511749347259 0.113150992881229
0.788511749347259 0.113405933158092
0.788511749347259 0.113662024840045
0.785900783289817 0.113542059600151
0.785900783289817 0.113799621928166
0.783289817232376 0.113679424024252
0.783289817232376 0.113938473224459
0.783289817232376 0.114198705748002
0.783289817232376 0.11446012972148
0.783289817232376 0.11472275334608
0.783289817232376 0.114986584898429
0.780678851174935 0.114867460622359
0.780678851174935 0.115132845591067
0.780678851174935 0.115399459668082
0.778067885117493 0.115280464216634
0.778067885117493 0.115548662272199
0.778067885117493 0.115818111154295
0.775456919060052 0.115699259836385
0.772845953002611 0.115579851620461
0.772845953002611 0.115851272015656
0.77023498694517 0.115731659474304
0.77023498694517 0.11600471883602
0.77023498694517 0.116279069767442
0.77023498694517 0.116554721453971
0.77023498694517 0.116831683168317
0.767624020887728 0.116712981341802
0.767624020887728 0.116991643454039
0.767624020887728 0.117271639409653
0.767624020887728 0.117552978808477
0.765013054830287 0.117434869739479
0.762402088772846 0.117316191241462
0.759791122715405 0.117196939186468
0.759791122715405 0.117480823576908
0.759791122715405 0.117766086604614
0.757180156657963 0.117647058823529
0.757180156657963 0.117934119560797
0.754569190600522 0.117814920505503
0.754569190600522 0.118103800572129
0.754569190600522 0.11839410077837
0.751958224543081 0.118275154004107
0.74934725848564 0.118155619596542
0.741514360313316 0.117210070160957
0.738903394255875 0.117087298303682
0.738903394255875 0.117378681045209
0.738903394255875 0.117671517671518
0.738903394255875 0.117965819091288
0.738903394255875 0.118261596322608
0.738903394255875 0.118558860494344
0.736292428198433 0.118437631247375
0.736292428198433 0.118736842105263
0.736292428198433 0.119037568594344
0.733681462140992 0.118916631400762
0.72845953002611 0.118370810352143
0.725848563968668 0.118247554232242
0.725848563968668 0.118550106609808
0.725848563968668 0.118854211201368
0.725848563968668 0.119159879982855
0.725848563968668 0.119467125053717
0.725848563968668 0.119775958638518
0.723237597911227 0.119654427645788
0.720626631853786 0.119532265049805
0.715404699738903 0.118975249674338
0.715404699738903 0.119286025250327
0.715404699738903 0.119598428633784
0.712793733681462 0.119474835886214
0.710182767624021 0.119350592365072
0.710182767624021 0.119665640123185
0.710182767624021 0.119982355535951
0.710182767624021 0.120300751879699
0.710182767624021 0.120620842572062
0.70757180156658 0.120497999110716
0.704960835509138 0.12037449843959
0.704960835509138 0.120697362539115
0.704960835509138 0.121021963245182
0.702349869451697 0.120898876404494
0.702349869451697 0.121225777377197
0.702349869451697 0.121554450971532
0.697127937336815 0.120978704123244
0.694516971279373 0.120854157201272
0.691906005221932 0.120728929384966
0.691906005221932 0.121059844677935
0.691906005221932 0.121392579019698
0.691906005221932 0.12172714745062
0.691906005221932 0.122063565177338
0.691906005221932 0.122401847575058
0.691906005221932 0.122742010189903
0.691906005221932 0.123084068741291
0.691906005221932 0.12342803912436
0.691906005221932 0.123773937412424
0.691906005221932 0.124121779859485
0.68668407310705 0.12353217472992
0.684073107049608 0.123410268487989
0.684073107049608 0.123760037789325
0.681462140992167 0.123638086215064
0.681462140992167 0.123990498812352
0.681462140992167 0.124344926155312
0.678851174934726 0.124223602484472
0.678851174934726 0.124580737901294
0.678851174934726 0.124939932724652
0.678851174934726 0.125301204819277
0.678851174934726 0.125664572257129
0.678851174934726 0.126030053320407
0.678851174934726 0.126397666504618
0.678851174934726 0.126767430521697
0.678851174934726 0.127139364303178
0.678851174934726 0.127513487003433
0.676240208877285 0.127397934087555
0.676240208877285 0.127775037000493
0.676240208877285 0.128154379020287
0.676240208877285 0.128535980148883
0.676240208877285 0.128919860627178
0.673629242819843 0.128806789815277
0.673629242819843 0.129193790686029
0.673629242819843 0.129583124058262
0.673629242819843 0.129974811083123
0.673629242819843 0.130368873168267
0.673629242819843 0.130765331981754
0.671018276762402 0.13065582104728
0.671018276762402 0.131055583885773
0.671018276762402 0.131457800511509
0.671018276762402 0.131862493586455
0.668407310704961 0.131755018013381
0.668407310704961 0.132163138874548
0.66579634464752 0.132055929570171
0.66579634464752 0.132467532467532
0.663185378590078 0.132360604481501
0.663185378590078 0.132775744903293
0.660574412532637 0.132669113791295
0.660574412532637 0.133087848500789
0.655352480417755 0.13245382585752
0.655352480417755 0.132874536791953
0.650130548302872 0.132235793945831
0.650130548302872 0.132658497602557
0.650130548302872 0.133083912346339
0.650130548302872 0.133512064343164
0.650130548302872 0.133942980096826
0.650130548302872 0.134376686454398
0.650130548302872 0.134813210611803
0.650130548302872 0.1352525801195
0.650130548302872 0.135694822888283
0.650130548302872 0.136139967195189
0.650130548302872 0.136588041689523
0.650130548302872 0.137039075399009
0.650130548302872 0.137493097736057
0.650130548302872 0.137950138504155
0.647519582245431 0.137854363535297
0.647519582245431 0.138315672058003
0.647519582245431 0.138780078343593
0.647519582245431 0.139247613700168
0.647519582245431 0.139718309859155
0.64490861618799 0.139626907857547
0.64490861618799 0.140102098695406
0.64490861618799 0.140580535002846
0.64490861618799 0.141062250142776
0.642297650130548 0.140974212034384
0.639686684073107 0.140885566417481
0.637075718015666 0.140796306982112
0.637075718015666 0.14128546612623
0.631853785900783 0.140615920976177
0.631853785900783 0.141107871720117
0.629242819843342 0.141018139262727
0.629242819843342 0.141514973576042
0.626631853785901 0.141426045963465
0.62402088772846 0.14133648728563
0.62402088772846 0.141839762611276
0.62402088772846 0.142346634901727
0.621409921671018 0.142259414225941
0.618798955613577 0.142171565686863
0.618798955613577 0.142685129440096
0.616187989556136 0.142598187311178
0.613577023498694 0.14251061249242
0.610966057441253 0.142422398052343
0.610966057441253 0.142944410507025
0.608355091383812 0.142857142857143
0.608355091383812 0.143384615384615
0.608355091383812 0.143915997529339
0.605744125326371 0.143831370117793
0.605744125326371 0.144368388301182
0.60313315926893 0.144284821986259
0.600522193211488 0.144200626959248
0.600522193211488 0.144745122718691
0.597911227154047 0.144662034112445
0.597911227154047 0.145212428662016
0.595300261096606 0.145130490133673
0.592689295039164 0.145047923322684
0.587467362924282 0.144323284156511
0.584856396866841 0.144236960721185
0.584856396866841 0.144796380090498
0.5822454308094 0.144711226476314
0.5822454308094 0.145276872964169
0.5822454308094 0.145846958796599
0.5822454308094 0.146421536441234
0.5822454308094 0.147000659195781
0.5822454308094 0.1475843812045
0.5822454308094 0.148172757475083
0.579634464751958 0.148098732488326
0.579634464751958 0.148693904889484
0.577023498694517 0.14862138533961
0.577023498694517 0.149223497636732
0.571801566579634 0.148474576271186
0.569190600522193 0.148400272294078
0.566579634464752 0.148325358851675
0.566579634464752 0.148936170212766
0.566579634464752 0.149552033080634
0.561357702349869 0.14878892733564
0.561357702349869 0.149409312022238
0.556135770234987 0.148639218422889
0.556135770234987 0.149264190609671
0.556135770234987 0.149894440534835
0.556135770234987 0.150530035335689
0.553524804177546 0.150461320085167
0.548302872062663 0.14967925873129
0.548302872062663 0.150322118826056
0.545691906005222 0.150251617541337
0.545691906005222 0.150902527075812
0.545691906005222 0.151559100797679
0.543080939947781 0.151493080844865
0.543080939947781 0.152158010241405
0.537859007832898 0.151359294636297
0.537859007832898 0.152029520295203
0.535248041775457 0.151964418087472
0.532637075718016 0.151898734177215
0.532637075718016 0.152580403889304
0.532637075718016 0.153268219383922
0.524804177545692 0.151698113207547
0.522193211488251 0.151630022744503
0.519582245430809 0.151561309977152
0.514360313315927 0.150726855394032
0.514360313315927 0.151421983089931
0.511749347258486 0.151351351351351
0.511749347258486 0.152055857253685
0.511749347258486 0.152766952455183
0.511749347258486 0.153484729835552
0.511749347258486 0.154209284028324
0.511749347258486 0.154940711462451
0.511749347258486 0.155679110405083
0.509138381201044 0.155626496408619
0.506527415143603 0.155573376102646
0.506527415143603 0.156325543916197
0.506527415143603 0.157085020242915
0.503916449086162 0.157038242473556
0.503916449086162 0.157808667211774
0.503916449086162 0.158586688578472
0.503916449086162 0.159372419488026
0.503916449086162 0.160165975103734
0.498694516971279 0.15929941618015
0.498694516971279 0.160100586756077
0.496083550913838 0.160067396798652
0.496083550913838 0.160880609652837
0.493472584856397 0.160851063829787
0.493472584856397 0.161676646706587
0.490861618798956 0.161650902837489
0.490861618798956 0.162489196197061
0.488250652741514 0.1624674196351
0.485639686684073 0.162445414847162
0.485639686684073 0.163301141352063
0.483028720626632 0.163283318623124
0.483028720626632 0.164152617568767
0.483028720626632 0.165031222123104
0.483028720626632 0.165919282511211
0.483028720626632 0.166816952209197
0.483028720626632 0.167724388032638
0.483028720626632 0.168641750227894
0.483028720626632 0.169569202566453
0.483028720626632 0.170506912442396
0.483028720626632 0.171455050973123
0.480417754569191 0.17148182665424
0.477806788511749 0.171508903467666
0.477806788511749 0.172478793590952
0.475195822454308 0.172511848341232
0.475195822454308 0.17349857006673
0.472584856396867 0.173537871524449
0.469973890339426 0.17357762777242
0.469973890339426 0.17458777885548
0.467362924281984 0.174634146341463
0.467362924281984 0.175662414131501
0.467362924281984 0.17670286278381
0.464751958224543 0.176762661370407
0.464751958224543 0.177822177822178
0.459530026109661 0.176884422110553
0.454308093994778 0.175935288169869
0.446475195822454 0.173957273652085
0.443864229765013 0.174002047082907
0.436031331592689 0.171987641606591
0.436031331592689 0.173056994818653
0.430809399477807 0.172054223149114
0.428198433420366 0.17208814270724
0.422976501305483 0.171066525871172
0.422976501305483 0.172157279489904
0.420365535248042 0.172192513368984
0.420365535248042 0.173304628632939
0.420365535248042 0.174431202600217
0.415143603133159 0.173391494002181
0.412532637075718 0.173435784851811
0.412532637075718 0.174585635359116
0.412532637075718 0.175750834260289
0.409921671018277 0.175811870100784
0.407310704960835 0.17587373167982
0.404699738903394 0.175936435868331
0.404699738903394 0.177142857142857
0.399477806788512 0.176064441887227
0.399477806788512 0.17728852838934
0.394255874673629 0.176196032672112
0.394255874673629 0.17743830787309
0.391644908616188 0.177514792899408
0.391644908616188 0.178784266984505
0.391644908616188 0.180072028811525
0.389033942558747 0.180169286577993
0.381201044386423 0.177831912302071
0.378590078328982 0.177914110429448
0.378590078328982 0.179233621755253
0.373368146214099 0.178082191780822
0.368146214099217 0.176913425345044
0.368146214099217 0.178255372945638
0.365535248041775 0.178343949044586
0.362924281984334 0.178433889602054
0.362924281984334 0.179818887451488
0.360313315926893 0.179921773142112
0.360313315926893 0.181340341655716
0.357702349869452 0.181456953642384
0.35509138381201 0.181575433911883
0.352480417754569 0.181695827725437
0.347258485639687 0.180461329715061
0.347258485639687 0.181942544459644
0.347258485639687 0.183448275862069
0.347258485639687 0.184979137691238
0.344647519582245 0.185133239831697
0.344647519582245 0.186704384724187
0.344647519582245 0.18830242510699
0.344647519582245 0.189928057553957
0.344647519582245 0.191582002902758
0.344647519582245 0.193265007320644
0.342036553524804 0.193500738552437
0.339425587467363 0.193740685543964
0.339425587467363 0.195488721804511
0.339425587467363 0.197268588770865
0.336814621409922 0.197549770290965
0.33420365535248 0.197836166924266
0.33420365535248 0.199687987519501
0.331592689295039 0.2
0.328981723237598 0.200317965023847
0.326370757180157 0.200642054574639
0.323759791122715 0.20097244732577
0.323759791122715 0.202945990180033
0.323759791122715 0.20495867768595
0.323759791122715 0.207011686143573
0.321148825065274 0.207419898819562
0.318537859007833 0.207836456558773
0.315926892950392 0.208261617900172
0.31331592689295 0.208695652173913
0.310704960835509 0.209138840070299
0.310704960835509 0.211367673179396
0.310704960835509 0.213644524236984
0.305483028720627 0.212341197822142
0.297650130548303 0.209174311926606
0.295039164490862 0.209647495361781
0.295039164490862 0.212007504690432
0.29242819843342 0.212523719165085
0.29242819843342 0.214971209213052
0.289817232375979 0.215533980582524
0.289817232375979 0.218074656188605
0.287206266318538 0.218687872763419
0.284595300261097 0.219315895372233
0.281984334203655 0.219959266802444
0.281984334203655 0.222680412371134
0.279373368146214 0.223382045929019
0.279373368146214 0.226215644820296
0.276762402088773 0.226980728051392
0.274151436031332 0.227765726681128
0.274151436031332 0.230769230769231
0.27154046997389 0.23162583518931
0.268929503916449 0.232505643340858
0.268929503916449 0.235697940503432
0.266318537859008 0.236658932714617
0.261096605744125 0.235294117647059
0.25065274151436 0.229116945107399
0.25065274151436 0.232445520581114
0.248041775456919 0.233415233415233
0.242819843342037 0.231920199501247
0.237597911227154 0.230379746835443
0.234986945169713 0.231362467866324
0.232375979112272 0.232375979112272
0.22976501305483 0.23342175066313
0.221932114882507 0.22911051212938
0.219321148825065 0.23013698630137
0.219321148825065 0.233983286908078
0.219321148825065 0.237960339943343
0.219321148825065 0.24207492795389
0.216710182767624 0.243401759530792
0.214099216710183 0.244776119402985
0.211488250652742 0.246200607902736
0.206266318537859 0.244582043343653
0.203655352480418 0.246056782334385
0.201044386422977 0.247588424437299
0.201044386422977 0.252459016393443
0.198433420365535 0.254180602006689
0.193211488250653 0.252559726962457
0.18798955613577 0.250871080139373
0.185378590078329 0.252669039145907
0.185378590078329 0.258181818181818
0.185378590078329 0.263940520446097
0.180156657963446 0.262357414448669
0.180156657963446 0.268482490272374
0.172323759791123 0.262948207171315
0.172323759791123 0.269387755102041
0.16710182767624 0.267782426778243
0.16710182767624 0.274678111587983
0.16710182767624 0.281938325991189
0.161879895561358 0.280542986425339
0.159268929503916 0.283720930232558
0.159268929503916 0.291866028708134
0.156657963446475 0.295566502463054
0.156657963446475 0.304568527918782
0.156657963446475 0.31413612565445
0.148825065274151 0.308108108108108
0.143603133159269 0.307262569832402
0.138381201044386 0.30635838150289
0.135770234986945 0.311377245508982
0.130548302872063 0.31055900621118
0.12532637075718 0.309677419354839
0.12532637075718 0.322147651006711
0.122715404699739 0.328671328671329
0.120104438642298 0.335766423357664
0.117493472584856 0.343511450381679
0.114882506527415 0.352
0.109660574412533 0.352941176470588
0.107049608355091 0.36283185840708
0.101827676240209 0.364485981308411
0.0966057441253264 0.366336633663366
0.0966057441253264 0.389473684210526
0.0913838120104439 0.393258426966292
0.0835509138381201 0.385542168674699
0.0731070496083551 0.363636363636364
0.0731070496083551 0.394366197183099
0.0731070496083551 0.430769230769231
0.0652741514360313 0.423728813559322
0.0600522193211488 0.433962264150943
0.0548302872062663 0.446808510638298
0.0522193211488251 0.48780487804878
0.0443864229765013 0.485714285714286
0.0391644908616188 0.517241379310345
0.0287206266318538 0.478260869565217
0.0182767624020888 0.411764705882353
0.0130548302872063 0.454545454545455
0.00261096605744125 0.2
};
\addlegendentry{Token Likelihood}
\addplot [ultra thick, forestgreen4416044]
table {%
1 0.1
0.93733681462141 0.115508365508366
0.93733681462141 0.115731785944552
0.93733681462141 0.115956072351421
0.934725848563969 0.115857605177994
0.932114882506527 0.115758754863813
0.926892950391645 0.115334632878493
0.926892950391645 0.115559895833333
0.924281984334204 0.11545988258317
0.924281984334204 0.115686274509804
0.924281984334204 0.115913555992141
0.924281984334204 0.116141732283465
0.924281984334204 0.116370808678501
0.921671018276762 0.116271409749671
0.921671018276762 0.116501650165016
0.919060052219321 0.116402116402116
0.91644908616188 0.116302186878728
0.913838120104439 0.116201859229748
0.911227154046997 0.116101131071191
0.911227154046997 0.116333333333333
0.911227154046997 0.116566466265865
0.911227154046997 0.116800535475234
0.911227154046997 0.117035546613011
0.911227154046997 0.117271505376344
0.911227154046997 0.117508417508418
0.911227154046997 0.11774628879892
0.911227154046997 0.117985125084517
0.911227154046997 0.118224932249322
0.911227154046997 0.11846571622539
0.911227154046997 0.118707482993197
0.911227154046997 0.11895023858214
0.908616187989556 0.118852459016393
0.908616187989556 0.119096509240246
0.908616187989556 0.119341563786008
0.908616187989556 0.119587628865979
0.908616187989556 0.119834710743802
0.908616187989556 0.12008281573499
0.908616187989556 0.120331950207469
0.906005221932115 0.12023562023562
0.906005221932115 0.120486111111111
0.906005221932115 0.120737647877523
0.906005221932115 0.120990237099024
0.906005221932115 0.121243885394829
0.906005221932115 0.121498599439776
0.903394255874674 0.12140350877193
0.900783289817232 0.121308016877637
0.900783289817232 0.121564482029598
0.900783289817232 0.121822033898305
0.900783289817232 0.12208067940552
0.900783289817232 0.122340425531915
0.900783289817232 0.122601279317697
0.900783289817232 0.122863247863248
0.898172323759791 0.122769450392577
0.898172323759791 0.123032904148784
0.898172323759791 0.123297491039427
0.89556135770235 0.123204022988506
0.89556135770235 0.123470122390209
0.890339425587467 0.123015873015873
0.887728459530026 0.12292118582791
0.885117493472585 0.122826086956522
0.885117493472585 0.123093681917211
0.885117493472585 0.123362445414847
0.885117493472585 0.12363238512035
0.885117493472585 0.12390350877193
0.885117493472585 0.124175824175824
0.885117493472585 0.124449339207048
0.885117493472585 0.124724061810155
0.885117493472585 0.125
0.885117493472585 0.125277161862528
0.882506527415144 0.125185185185185
0.879895561357702 0.125092798812175
0.879895561357702 0.125372023809524
0.877284595300261 0.125279642058166
0.877284595300261 0.125560538116592
0.877284595300261 0.125842696629213
0.877284595300261 0.126126126126126
0.877284595300261 0.126410835214447
0.87467362924282 0.1263197586727
0.872062663185379 0.126228269085412
0.872062663185379 0.126515151515152
0.869451697127937 0.126423690205011
0.869451697127937 0.126712328767123
0.869451697127937 0.127002288329519
0.869451697127937 0.127293577981651
0.869451697127937 0.127586206896552
0.869451697127937 0.127880184331797
0.866840731070496 0.127790608160123
0.864229765013055 0.127700617283951
0.861618798955614 0.127610208816705
0.861618798955614 0.127906976744186
0.859007832898172 0.127816627816628
0.856396866840731 0.127725856697819
0.856396866840731 0.128024980483997
0.856396866840731 0.128325508607199
0.85378590078329 0.128235294117647
0.85378590078329 0.128537735849057
0.851174934725849 0.128447596532703
0.851174934725849 0.128751974723539
0.845953002610966 0.128266033254157
0.843342036553525 0.128174603174603
0.843342036553525 0.128480509148767
0.838120104438642 0.12799043062201
0.838120104438642 0.128297362110312
0.835509138381201 0.128205128205128
0.835509138381201 0.1285140562249
0.835509138381201 0.128824476650564
0.835509138381201 0.129136400322841
0.835509138381201 0.129449838187702
0.835509138381201 0.129764801297648
0.835509138381201 0.130081300813008
0.835509138381201 0.13039934800326
0.83289817232376 0.13031045751634
0.83289817232376 0.130630630630631
0.83289817232376 0.130952380952381
0.83289817232376 0.131275720164609
0.830287206266319 0.131188118811881
0.830287206266319 0.13151364764268
0.830287206266319 0.131840796019901
0.830287206266319 0.13216957605985
0.830287206266319 0.1325
0.830287206266319 0.132832080200501
0.830287206266319 0.133165829145729
0.830287206266319 0.133501259445844
0.825065274151436 0.132996632996633
0.822454308093995 0.132911392405063
0.822454308093995 0.133248730964467
0.819843342036554 0.133163698049194
0.817232375979112 0.133078231292517
0.814621409921671 0.132992327365729
0.81201044386423 0.132905982905983
0.809399477806789 0.132819194515853
0.806788511749347 0.132731958762887
0.806788511749347 0.133074935400517
0.806788511749347 0.133419689119171
0.798955613577023 0.132467532467532
0.796344647519582 0.132378472222222
0.796344647519582 0.13272410791993
0.793733681462141 0.132635253054101
0.793733681462141 0.132983377077865
0.793733681462141 0.133333333333333
0.788511749347259 0.132805628847845
0.788511749347259 0.1331569664903
0.788511749347259 0.133510167992927
0.785900783289817 0.133421985815603
0.785900783289817 0.133777777777778
0.785900783289817 0.134135472370766
0.785900783289817 0.13449508489723
0.785900783289817 0.134856630824373
0.785900783289817 0.135220125786164
0.783289817232376 0.135135135135135
0.783289817232376 0.13550135501355
0.780678851174935 0.135416666666667
0.780678851174935 0.135785649409628
0.780678851174935 0.13615664845173
0.778067885117493 0.136073059360731
0.778067885117493 0.136446886446886
0.778067885117493 0.13682277318641
0.778067885117493 0.13720073664825
0.778067885117493 0.137580794090489
0.775456919060052 0.1375
0.775456919060052 0.137883008356546
0.772845953002611 0.13780260707635
0.77023498694517 0.137721755368814
0.765013054830287 0.137172284644195
0.765013054830287 0.137558685446009
0.765013054830287 0.137947269303202
0.765013054830287 0.13833805476865
0.765013054830287 0.138731060606061
0.762402088772846 0.138651471984805
0.762402088772846 0.139047619047619
0.762402088772846 0.139446036294174
0.762402088772846 0.139846743295019
0.759791122715405 0.139769452449568
0.757180156657963 0.139691714836224
0.754569190600522 0.139613526570048
0.751958224543081 0.13953488372093
0.751958224543081 0.139941690962099
0.751958224543081 0.140350877192982
0.74934725848564 0.140273704789834
0.746736292428198 0.140196078431373
0.746736292428198 0.140609636184857
0.744125326370757 0.140532544378698
0.741514360313316 0.140454995054402
0.741514360313316 0.140873015873016
0.738903394255875 0.140796019900498
0.736292428198433 0.140718562874251
0.736292428198433 0.141141141141141
0.733681462140992 0.141064257028112
0.72845953002611 0.140483383685801
0.72845953002611 0.140909090909091
0.72845953002611 0.141337386018237
0.723237597911227 0.140752032520325
0.718015665796345 0.140163098878695
0.715404699738903 0.140081799591002
0.715404699738903 0.140512820512821
0.712793733681462 0.140432098765432
0.712793733681462 0.140866873065015
0.710182767624021 0.140786749482402
0.710182767624021 0.14122533748702
0.70757180156658 0.141145833333333
0.704960835509138 0.141065830721003
0.704960835509138 0.141509433962264
0.704960835509138 0.141955835962145
0.704960835509138 0.142405063291139
0.704960835509138 0.142857142857143
0.704960835509138 0.143312101910828
0.704960835509138 0.143769968051118
0.704960835509138 0.144230769230769
0.704960835509138 0.144694533762058
0.704960835509138 0.145161290322581
0.704960835509138 0.145631067961165
0.704960835509138 0.146103896103896
0.702349869451697 0.146036916395223
0.702349869451697 0.146514161220044
0.702349869451697 0.146994535519126
0.697127937336815 0.146381578947368
0.694516971279373 0.146314631463146
0.694516971279373 0.146799116997792
0.694516971279373 0.147286821705426
0.694516971279373 0.147777777777778
0.694516971279373 0.148272017837235
0.694516971279373 0.148769574944072
0.694516971279373 0.149270482603816
0.694516971279373 0.149774774774775
0.694516971279373 0.150282485875706
0.691906005221932 0.150226757369615
0.691906005221932 0.150739476678043
0.689295039164491 0.150684931506849
0.684073107049608 0.150057273768614
0.684073107049608 0.150574712643678
0.681462140992167 0.150519031141869
0.678851174934726 0.150462962962963
0.678851174934726 0.150987224157956
0.678851174934726 0.151515151515152
0.676240208877285 0.151461988304094
0.676240208877285 0.151995305164319
0.676240208877285 0.152532391048292
0.676240208877285 0.153073286052009
0.673629242819843 0.153024911032028
0.671018276762402 0.15297619047619
0.671018276762402 0.15352449223417
0.668407310704961 0.15347721822542
0.66579634464752 0.153429602888087
0.66579634464752 0.153985507246377
0.66579634464752 0.154545454545455
0.66579634464752 0.155109489051095
0.66579634464752 0.155677655677656
0.66579634464752 0.15625
0.66579634464752 0.156826568265683
0.66579634464752 0.157407407407407
0.66579634464752 0.157992565055762
0.66579634464752 0.158582089552239
0.663185378590078 0.158551810237203
0.660574412532637 0.158521303258145
0.660574412532637 0.159119496855346
0.660574412532637 0.159722222222222
0.660574412532637 0.160329531051965
0.660574412532637 0.160941475826972
0.657963446475196 0.160919540229885
0.655352480417755 0.160897435897436
0.652741514360313 0.160875160875161
0.652741514360313 0.161498708010336
0.652741514360313 0.162127107652399
0.652741514360313 0.162760416666667
0.652741514360313 0.163398692810458
0.650130548302872 0.163385826771654
0.650130548302872 0.16403162055336
0.650130548302872 0.16468253968254
0.650130548302872 0.165338645418327
0.650130548302872 0.166
0.650130548302872 0.166666666666667
0.650130548302872 0.167338709677419
0.647519582245431 0.167341430499325
0.64490861618799 0.167344173441734
0.642297650130548 0.16734693877551
0.639686684073107 0.167349726775956
0.639686684073107 0.16803840877915
0.639686684073107 0.168732782369146
0.637075718015666 0.168741355463347
0.631853785900783 0.168055555555556
0.629242819843342 0.168061366806137
0.626631853785901 0.168067226890756
0.626631853785901 0.168776371308017
0.621409921671018 0.168079096045198
0.618798955613577 0.168085106382979
0.616187989556136 0.168091168091168
0.616187989556136 0.168812589413448
0.613577023498694 0.16882183908046
0.613577023498694 0.16955266955267
0.613577023498694 0.170289855072464
0.605744125326371 0.168850072780204
0.60313315926893 0.168859649122807
0.597911227154047 0.168135095447871
0.597911227154047 0.168879056047198
0.597911227154047 0.16962962962963
0.595300261096606 0.169642857142857
0.595300261096606 0.170403587443946
0.595300261096606 0.171171171171171
0.592689295039164 0.171191553544495
0.592689295039164 0.171969696969697
0.590078328981723 0.171993911719939
0.587467362924282 0.172018348623853
0.587467362924282 0.172811059907834
0.587467362924282 0.173611111111111
0.587467362924282 0.174418604651163
0.584856396866841 0.174454828660436
0.584856396866841 0.17527386541471
0.584856396866841 0.176100628930818
0.5822454308094 0.176145339652449
0.579634464751958 0.176190476190476
0.579634464751958 0.177033492822967
0.579634464751958 0.177884615384615
0.577023498694517 0.177938808373591
0.574412532637076 0.177993527508091
0.574412532637076 0.178861788617886
0.574412532637076 0.179738562091503
0.574412532637076 0.180623973727422
0.571801566579634 0.180693069306931
0.571801566579634 0.181592039800995
0.571801566579634 0.1825
0.566579634464752 0.181742043551089
0.566579634464752 0.182659932659933
0.566579634464752 0.183587140439932
0.561357702349869 0.182823129251701
0.558746736292428 0.182905982905983
0.558746736292428 0.183848797250859
0.558746736292428 0.184801381692573
0.556135770234987 0.184895833333333
0.550913838120104 0.184118673647469
0.548302872062663 0.184210526315789
0.545691906005222 0.184303350970018
0.543080939947781 0.184397163120567
0.540469973890339 0.184491978609626
0.540469973890339 0.185483870967742
0.540469973890339 0.186486486486486
0.537859007832898 0.186594202898551
0.537859007832898 0.187613843351548
0.535248041775457 0.187728937728938
0.535248041775457 0.188766114180479
0.535248041775457 0.189814814814815
0.535248041775457 0.190875232774674
0.535248041775457 0.191947565543071
0.535248041775457 0.193032015065913
0.535248041775457 0.194128787878788
0.535248041775457 0.195238095238095
0.532637075718016 0.195402298850575
0.530026109660574 0.195568400770713
0.530026109660574 0.196705426356589
0.527415143603133 0.196881091617934
0.524804177545692 0.197058823529412
0.524804177545692 0.198224852071006
0.519582245430809 0.197420634920635
0.519582245430809 0.198602794411178
0.519582245430809 0.199799196787149
0.516971279373368 0.2
0.516971279373368 0.201219512195122
0.514360313315927 0.201431492842536
0.509138381201044 0.200617283950617
0.506527415143603 0.200828157349896
0.503916449086162 0.201041666666667
0.503916449086162 0.20230607966457
0.503916449086162 0.203586497890295
0.503916449086162 0.204883227176221
0.503916449086162 0.206196581196581
0.503916449086162 0.20752688172043
0.501305483028721 0.207792207792208
0.501305483028721 0.209150326797386
0.498694516971279 0.209429824561404
0.498694516971279 0.210816777041943
0.498694516971279 0.212222222222222
0.496083550913838 0.212527964205817
0.496083550913838 0.213963963963964
0.493472584856397 0.214285714285714
0.490861618798956 0.214611872146119
0.490861618798956 0.216091954022989
0.490861618798956 0.217592592592593
0.488250652741514 0.217948717948718
0.485639686684073 0.21830985915493
0.485639686684073 0.219858156028369
0.485639686684073 0.221428571428571
0.483028720626632 0.221822541966427
0.483028720626632 0.223429951690821
0.483028720626632 0.225060827250608
0.483028720626632 0.22671568627451
0.480417754569191 0.22716049382716
0.480417754569191 0.228855721393035
0.480417754569191 0.230576441102757
0.477806788511749 0.231060606060606
0.472584856396867 0.23027989821883
0.472584856396867 0.232051282051282
0.472584856396867 0.233850129198966
0.469973890339426 0.234375
0.464751958224543 0.233595800524934
0.464751958224543 0.235449735449735
0.462140992167102 0.236
0.456919060052219 0.235215053763441
0.454308093994778 0.235772357723577
0.451697127937337 0.236338797814208
0.451697127937337 0.238292011019284
0.449086161879896 0.238888888888889
0.449086161879896 0.240896358543417
0.449086161879896 0.242937853107345
0.443864229765013 0.242165242165242
0.441253263707572 0.242816091954023
0.441253263707572 0.244927536231884
0.441253263707572 0.247076023391813
0.438642297650131 0.247787610619469
0.438642297650131 0.25
0.438642297650131 0.252252252252252
0.438642297650131 0.254545454545455
0.436031331592689 0.255351681957187
0.436031331592689 0.257716049382716
0.430809399477807 0.257009345794392
0.428198433420366 0.257861635220126
0.428198433420366 0.26031746031746
0.428198433420366 0.262820512820513
0.422976501305483 0.262135922330097
0.4177545691906 0.261437908496732
0.415143603133159 0.262376237623762
0.412532637075718 0.263333333333333
0.409921671018277 0.264309764309764
0.402088772845953 0.261904761904762
0.399477806788512 0.262886597938144
0.399477806788512 0.265625
0.399477806788512 0.268421052631579
0.39686684073107 0.269503546099291
0.394255874673629 0.270609318996416
0.389033942558747 0.269927536231884
0.386422976501305 0.271062271062271
0.386422976501305 0.274074074074074
0.381201044386423 0.273408239700375
0.378590078328982 0.274621212121212
0.37597911227154 0.275862068965517
0.368146214099217 0.273255813953488
0.368146214099217 0.276470588235294
0.368146214099217 0.279761904761905
0.368146214099217 0.283132530120482
0.365535248041775 0.284552845528455
0.365535248041775 0.288065843621399
0.360313315926893 0.2875
0.357702349869452 0.289029535864979
0.35509138381201 0.290598290598291
0.35509138381201 0.294372294372294
0.352480417754569 0.296052631578947
0.352480417754569 0.3
0.347258485639687 0.29954954954955
0.339425587467363 0.296803652968037
0.336814621409922 0.298611111111111
0.331592689295039 0.2981220657277
0.328981723237598 0.3
0.323759791122715 0.29951690821256
0.321148825065274 0.301470588235294
0.321148825065274 0.305970149253731
0.315926892950392 0.305555555555556
0.31331592689295 0.307692307692308
0.308093994778068 0.307291666666667
0.308093994778068 0.312169312169312
0.305483028720627 0.314516129032258
0.305483028720627 0.319672131147541
0.302872062663185 0.322222222222222
0.300261096605744 0.324858757062147
0.295039164490862 0.324712643678161
0.29242819843342 0.327485380116959
0.289817232375979 0.330357142857143
0.284595300261097 0.33030303030303
0.279373368146214 0.330246913580247
0.27154046997389 0.327044025157233
0.268929503916449 0.330128205128205
0.268929503916449 0.336601307189543
0.263707571801567 0.336666666666667
0.258485639686684 0.336734693877551
0.258485639686684 0.34375
0.258485639686684 0.351063829787234
0.255874673629243 0.355072463768116
0.253263707571802 0.359259259259259
0.253263707571802 0.367424242424242
0.245430809399478 0.364341085271318
0.245430809399478 0.373015873015873
0.242819843342037 0.378048780487805
0.242819843342037 0.3875
0.232375979112272 0.38034188034188
0.22976501305483 0.385964912280702
0.22976501305483 0.396396396396396
0.221932114882507 0.393518518518519
0.219321148825065 0.4
0.216710182767624 0.406862745098039
0.2088772845953 0.404040404040404
0.206266318537859 0.411458333333333
0.201044386422977 0.413978494623656
0.195822454308094 0.416666666666667
0.193211488250653 0.425287356321839
0.182767624020888 0.416666666666667
0.177545691906005 0.419753086419753
0.174934725848564 0.429487179487179
0.169712793733681 0.433333333333333
0.161879895561358 0.430555555555556
0.156657963446475 0.434782608695652
0.151436031331593 0.439393939393939
0.14621409921671 0.444444444444444
0.143603133159269 0.458333333333333
0.140992167101828 0.473684210526316
0.130548302872063 0.462962962962963
0.127937336814621 0.480392156862745
0.122715404699739 0.489583333333333
0.112271540469974 0.477777777777778
0.109660574412533 0.5
0.10443864229765 0.512820512820513
0.0966057441253264 0.513888888888889
0.0913838120104439 0.53030303030303
0.0835509138381201 0.533333333333333
0.0757180156657963 0.537037037037037
0.0652741514360313 0.520833333333333
0.0600522193211488 0.547619047619048
0.0522193211488251 0.555555555555556
0.0469973890339426 0.6
0.0417754569190601 0.666666666666667
0.0365535248041775 0.777777777777778
0.0261096605744125 0.833333333333333
0.010443864229765 0.666666666666667
0 1
};
\addlegendentry{CCP}
\addplot [ultra thick, crimson2143940]
table {%
1 0.1
0.984334203655353 0.0996300211416491
0.97911227154047 0.0994167550371156
0.97911227154047 0.0997075245945227
0.97911227154047 0.099866844207723
0.976501305483029 0.0998131838804377
0.976501305483029 0.1
0.976501305483029 0.10021436227224
0.976501305483029 0.100483610961848
0.976501305483029 0.100645855758881
0.973890339425587 0.100539083557951
0.966057441253264 0.0999459751485683
0.966057441253264 0.100162425554954
0.963446475195822 0.100054229934924
0.963446475195822 0.100244498777506
0.960835509138381 0.100136054421769
0.95822454308094 0.100054525627045
0.95822454308094 0.100245834471456
0.95822454308094 0.100492880613363
0.955613577023499 0.100383982446517
0.955613577023499 0.100604727872457
0.953002610966057 0.100523271825943
0.953002610966057 0.100689655172414
0.953002610966057 0.100884466556108
0.953002610966057 0.101052048726467
0.953002610966057 0.10124826629681
0.945169712793734 0.100611450806003
0.945169712793734 0.100779510022272
0.945169712793734 0.100948131622978
0.945169712793734 0.101117318435754
0.945169712793734 0.101287073307219
0.945169712793734 0.101457399103139
0.945169712793734 0.101656837966863
0.942558746736292 0.10154711673699
0.942558746736292 0.101718794026486
0.942558746736292 0.101948602089805
0.942558746736292 0.102121640735502
0.942558746736292 0.102324263038549
0.942558746736292 0.102498580352073
0.939947780678851 0.102389078498294
0.939947780678851 0.102564102564103
0.939947780678851 0.102739726027397
0.939947780678851 0.102915951972556
0.93733681462141 0.102835863649384
0.934725848563969 0.102755453501722
0.934725848563969 0.102932719953997
0.934725848563969 0.103110599078341
0.934725848563969 0.103289094056549
0.934725848563969 0.103468208092486
0.934725848563969 0.103677961193165
0.934725848563969 0.103858427618219
0.934725848563969 0.104039523394362
0.934725848563969 0.104221251819505
0.934725848563969 0.10440361621464
0.934725848563969 0.104586619924043
0.934725848563969 0.104770266315481
0.934725848563969 0.104954558780416
0.932114882506527 0.104845814977974
0.929503916449086 0.104736687260959
0.929503916449086 0.104921898025346
0.929503916449086 0.105107764983761
0.924281984334204 0.104702750665484
0.924281984334204 0.104888888888889
0.924281984334204 0.105138105138105
0.924281984334204 0.105357142857143
0.921671018276762 0.105278854756934
0.921671018276762 0.105467582910069
0.919060052219321 0.105357677342113
0.919060052219321 0.105547226386807
0.919060052219321 0.105737458696305
0.919060052219321 0.105928377971712
0.919060052219321 0.10611998794091
0.919060052219321 0.106312292358804
0.919060052219321 0.106505295007564
0.919060052219321 0.106698999696878
0.919060052219321 0.106893410264197
0.919060052219321 0.107088530574992
0.919060052219321 0.107284364523011
0.919060052219321 0.107480916030534
0.919060052219321 0.107678189048639
0.919060052219321 0.107876187557462
0.919060052219321 0.108074915566472
0.91644908616188 0.107966779452476
0.913838120104439 0.107858243451464
0.911227154046997 0.107749305341155
0.911227154046997 0.10794927312094
0.911227154046997 0.108149984505733
0.908616187989556 0.108040981061782
0.908616187989556 0.108242612752722
0.908616187989556 0.108444998441882
0.908616187989556 0.108648142366531
0.906005221932115 0.10853925555208
0.906005221932115 0.108743340645566
0.906005221932115 0.10894819466248
0.906005221932115 0.10915382195659
0.906005221932115 0.109360226914592
0.903394255874674 0.10925165772024
0.903394255874674 0.109459031951914
0.903394255874674 0.109667194928685
0.903394255874674 0.109876151159098
0.903394255874674 0.110085905186128
0.900783289817232 0.109977685686962
0.900783289817232 0.110188438198659
0.900783289817232 0.1104
0.900783289817232 0.110612375761462
0.898172323759791 0.110504336652747
0.898172323759791 0.110717734148696
0.898172323759791 0.110931957433086
0.89556135770235 0.110823909531502
0.89556135770235 0.111039171252833
0.89556135770235 0.111255270840091
0.89556135770235 0.11147221319467
0.892950391644909 0.111364376424617
0.892950391644909 0.111582381729201
0.890339425587467 0.11147433801896
0.890339425587467 0.111693416311824
0.890339425587467 0.111913357400722
0.887728459530026 0.111805327195002
0.887728459530026 0.112026359143328
0.887728459530026 0.112248266754705
0.885117493472585 0.112140258021833
0.882506527415144 0.112031819688432
0.882506527415144 0.112255064762537
0.882506527415144 0.112479201331115
0.879895561357702 0.112370790263421
0.879895561357702 0.112596057467424
0.87467362924282 0.112152661533311
0.87467362924282 0.112378396511238
0.872062663185379 0.112268907563025
0.869451697127937 0.112158976086224
0.866840731070496 0.112048599392508
0.864229765013055 0.111937774771728
0.861618798955614 0.111826499491698
0.861618798955614 0.112054329371817
0.859007832898172 0.111942837699898
0.859007832898172 0.112171837708831
0.859007832898172 0.112401776563034
0.856396866840731 0.112290311537145
0.856396866840731 0.112521440823328
0.856396866840731 0.112753523547611
0.856396866840731 0.112986565621771
0.85378590078329 0.112875388332758
0.851174934725849 0.112763749567624
0.848563968668407 0.11265164644714
0.848563968668407 0.11288641889545
0.848563968668407 0.113122171945701
0.848563968668407 0.113358911754447
0.848563968668407 0.113596644529885
0.845953002610966 0.113485113835377
0.845953002610966 0.113724113724114
0.840731070496084 0.113260640168836
0.840731070496084 0.11350017624251
0.83289817232376 0.112681031437655
0.83289817232376 0.112920353982301
0.83289817232376 0.113160695282015
0.83289817232376 0.11340206185567
0.830287206266319 0.1132882080513
0.830287206266319 0.113530881827919
0.822454308093995 0.112701252236136
0.822454308093995 0.112943707422015
0.814621409921671 0.112109234638879
0.81201044386423 0.111991357580122
0.809399477806789 0.111872970046914
0.804177545691906 0.111392405063291
0.801566579634465 0.11127220007249
0.798955613577023 0.111151471122412
0.798955613577023 0.111394248270841
0.796344647519582 0.11127325793506
0.796344647519582 0.111517367458867
0.796344647519582 0.111762550384756
0.796344647519582 0.1120088138083
0.796344647519582 0.112256164887744
0.796344647519582 0.112504610844707
0.793733681462141 0.112384473197782
0.793733681462141 0.112634309003335
0.7911227154047 0.112513924990717
0.7911227154047 0.112765165612207
0.7911227154047 0.1130175307721
0.788511749347259 0.112897196261682
0.788511749347259 0.113150992881229
0.788511749347259 0.113405933158092
0.788511749347259 0.113662024840045
0.785900783289817 0.113542059600151
0.785900783289817 0.113799621928166
0.783289817232376 0.113679424024252
0.783289817232376 0.113938473224459
0.783289817232376 0.114198705748002
0.783289817232376 0.11446012972148
0.783289817232376 0.11472275334608
0.783289817232376 0.114986584898429
0.780678851174935 0.114867460622359
0.780678851174935 0.115132845591067
0.780678851174935 0.115399459668082
0.778067885117493 0.115280464216634
0.778067885117493 0.115548662272199
0.778067885117493 0.115818111154295
0.775456919060052 0.115699259836385
0.772845953002611 0.115579851620461
0.772845953002611 0.115851272015656
0.77023498694517 0.115731659474304
0.77023498694517 0.11600471883602
0.77023498694517 0.116279069767442
0.77023498694517 0.116554721453971
0.77023498694517 0.116831683168317
0.767624020887728 0.116712981341802
0.767624020887728 0.116991643454039
0.767624020887728 0.117271639409653
0.767624020887728 0.117552978808477
0.765013054830287 0.117434869739479
0.762402088772846 0.117316191241462
0.759791122715405 0.117196939186468
0.759791122715405 0.117480823576908
0.759791122715405 0.117766086604614
0.757180156657963 0.117647058823529
0.757180156657963 0.117934119560797
0.754569190600522 0.117814920505503
0.754569190600522 0.118103800572129
0.754569190600522 0.11839410077837
0.751958224543081 0.118275154004107
0.74934725848564 0.118155619596542
0.741514360313316 0.117210070160957
0.736292428198433 0.116673562267273
0.736292428198433 0.116963915387806
0.736292428198433 0.117255717255717
0.736292428198433 0.117548978741142
0.736292428198433 0.117843710823234
0.736292428198433 0.118139924591537
0.733681462140992 0.118017639647207
0.733681462140992 0.118315789473684
0.733681462140992 0.118615449556775
0.731070496083551 0.118493440541684
0.725848563968668 0.11794654221468
0.723237597911227 0.117822203317737
0.723237597911227 0.118123667377399
0.723237597911227 0.11842667806755
0.723237597911227 0.118731247321046
0.723237597911227 0.119037387193812
0.723237597911227 0.119345109866437
0.720626631853786 0.119222462203024
0.720626631853786 0.119532265049805
0.715404699738903 0.118975249674338
0.712793733681462 0.118850674793209
0.712793733681462 0.119161938018333
0.710182767624021 0.119037199124726
0.70757180156658 0.118911803422554
0.70757180156658 0.11922569291685
0.70757180156658 0.119541243934715
0.70757180156658 0.119858469703671
0.70757180156658 0.120177383592018
0.70757180156658 0.120497999110716
0.702349869451697 0.119928666963888
0.702349869451697 0.120250335270451
0.702349869451697 0.120573733751681
0.699738903394256 0.120449438202247
0.699738903394256 0.120775123929698
0.699738903394256 0.12110257568911
0.697127937336815 0.120978704123244
0.691906005221932 0.120399818264425
0.689295039164491 0.120273348519362
0.689295039164491 0.120603015075377
0.689295039164491 0.12093449381585
0.689295039164491 0.121267799724391
0.689295039164491 0.121602947950253
0.689295039164491 0.121939953810624
0.689295039164491 0.12227883279296
0.689295039164491 0.122619600557362
0.689295039164491 0.122962272938985
0.689295039164491 0.12330686595049
0.689295039164491 0.123653395784543
0.68668407310705 0.12353217472992
0.681462140992167 0.122939236928874
0.678851174934726 0.122815304676429
0.676240208877285 0.122690667929891
0.676240208877285 0.123040380047506
0.676240208877285 0.12339209147213
0.673629242819843 0.123268036311515
0.673629242819843 0.123622424532822
0.673629242819843 0.123978856319077
0.673629242819843 0.12433734939759
0.673629242819843 0.124697921701305
0.671018276762402 0.124575860397479
0.671018276762402 0.124939231891104
0.671018276762402 0.125304729400293
0.671018276762402 0.125672371638142
0.668407310704961 0.125551741049534
0.668407310704961 0.125922282341367
0.66579634464752 0.125801677355698
0.66579634464752 0.126175160811479
0.66579634464752 0.126550868486352
0.66579634464752 0.126928820308611
0.663185378590078 0.126809785322017
0.660574412532637 0.126690035052579
0.660574412532637 0.12707182320442
0.660574412532637 0.127455919395466
0.660574412532637 0.127842344618494
0.660574412532637 0.128231120121642
0.660574412532637 0.128622267412303
0.660574412532637 0.129015808261091
0.657963446475196 0.128900255754476
0.657963446475196 0.129297075423294
0.657963446475196 0.129696345856922
0.657963446475196 0.130098089829633
0.657963446475196 0.130502330398757
0.655352480417755 0.13038961038961
0.652741514360313 0.130276185513288
0.652741514360313 0.130684788290643
0.652741514360313 0.131095962244363
0.650130548302872 0.130983692793267
0.650130548302872 0.131398416886544
0.647519582245431 0.131286394917946
0.647519582245431 0.131704726500266
0.64490861618799 0.131592967501332
0.642297650130548 0.13148049171566
0.637075718015666 0.13083109919571
0.637075718015666 0.131253362022593
0.637075718015666 0.131678359417161
0.637075718015666 0.132106118029237
0.637075718015666 0.132536664856057
0.637075718015666 0.132970027247956
0.637075718015666 0.133406232914161
0.637075718015666 0.133845309928689
0.637075718015666 0.134287286736379
0.637075718015666 0.134732192159028
0.637075718015666 0.135180055401662
0.637075718015666 0.135630906058922
0.637075718015666 0.136084774121584
0.637075718015666 0.136541689983212
0.637075718015666 0.13700168444694
0.634464751958224 0.136901408450704
0.634464751958224 0.137365743357829
0.634464751958224 0.137833238797504
0.634464751958224 0.138303927148549
0.634464751958224 0.138777841233581
0.634464751958224 0.139255014326648
0.631853785900783 0.139160437032777
0.631853785900783 0.139642238892095
0.631853785900783 0.140127388535032
0.631853785900783 0.140615920976177
0.629242819843342 0.140524781341108
0.626631853785901 0.140433001755413
0.62402088772846 0.140340575455079
0.62402088772846 0.140836770771951
0.62402088772846 0.14133648728563
0.618798955613577 0.140652818991098
0.618798955613577 0.141155449672424
0.616187989556136 0.141063956963539
0.616187989556136 0.141571685662867
0.613577023498694 0.141481035520771
0.610966057441253 0.141389728096677
0.610966057441253 0.141904184354154
0.608355091383812 0.141813755325624
0.605744125326371 0.141722663408674
0.605744125326371 0.142244022072348
0.60313315926893 0.142153846153846
0.600522193211488 0.142063001852996
0.597911227154047 0.141971481711097
0.595300261096606 0.141879278158058
0.592689295039164 0.141786383510306
0.592689295039164 0.142319749216301
0.590078328981723 0.142227816236627
0.590078328981723 0.142766898294378
0.590078328981723 0.143310082435003
0.587467362924282 0.143220878421388
0.587467362924282 0.143769968051118
0.587467362924282 0.144323284156511
0.584856396866841 0.144236960721185
0.584856396866841 0.144796380090498
0.5822454308094 0.144711226476314
0.5822454308094 0.145276872964169
0.579634464751958 0.145192936559843
0.577023498694517 0.14510833880499
0.574412532637076 0.14502307185234
0.571801566579634 0.14493712772998
0.566579634464752 0.144186046511628
0.566579634464752 0.1447631754503
0.563968668407311 0.144675150703282
0.561357702349869 0.144586415601883
0.556135770234987 0.143821742066172
0.556135770234987 0.144406779661017
0.556135770234987 0.14499659632403
0.556135770234987 0.145591250854409
0.556135770234987 0.146190803019904
0.553524804177546 0.146106133700896
0.553524804177546 0.146712802768166
0.553524804177546 0.147324530924253
0.550913838120104 0.147243545010468
0.548302872062663 0.147161878065872
0.545691906005222 0.147079521463758
0.543080939947781 0.146996466431095
0.543080939947781 0.147622427253371
0.537859007832898 0.146828225231646
0.530026109660574 0.145311381531854
0.527415143603133 0.145219266714594
0.527415143603133 0.145848375451264
0.527415143603133 0.1464829586657
0.524804177545692 0.14639475600874
0.524804177545692 0.147037307973665
0.522193211488251 0.14695077149155
0.516971279373368 0.146125461254613
0.516971279373368 0.146775389177168
0.514360313315927 0.14668652271035
0.509138381201044 0.145848915482423
0.509138381201044 0.146506386175808
0.509138381201044 0.147169811320755
0.506527415143603 0.147081122062168
0.503916449086162 0.146991622239147
0.501305483028721 0.1469013006886
0.498694516971279 0.146810146041507
0.498694516971279 0.147490347490347
0.493472584856397 0.146625290923196
0.493472584856397 0.147310989867498
0.493472584856397 0.148003132341425
0.493472584856397 0.148701809598741
0.493472584856397 0.149407114624506
0.488250652741514 0.148530579825258
0.488250652741514 0.149241819632881
0.483028720626632 0.148356054530874
0.480417754569191 0.148267526188558
0.477806788511749 0.148178137651822
0.477806788511749 0.148901545972335
0.475195822454308 0.148814390842191
0.475195822454308 0.149548069022186
0.472584856396867 0.149463253509496
0.472584856396867 0.150207468879668
0.469973890339426 0.150125104253545
0.464751958224543 0.149203688181056
0.464751958224543 0.149957877000842
0.456919060052219 0.148179508890771
0.454308093994778 0.148085106382979
0.451697127937337 0.147989734816082
0.451697127937337 0.148753224419604
0.446475195822454 0.147796024200519
0.446475195822454 0.148566463944396
0.446475195822454 0.149344978165939
0.438642297650131 0.147497805092186
0.438642297650131 0.148278905560459
0.438642297650131 0.149068322981366
0.438642297650131 0.149866190900981
0.438642297650131 0.15067264573991
0.438642297650131 0.151487826871055
0.438642297650131 0.152311876699909
0.438642297650131 0.153144940747493
0.438642297650131 0.153987167736022
0.438642297650131 0.154838709677419
0.436031331592689 0.154772937905468
0.433420365535248 0.1547064305685
0.433420365535248 0.155576382380506
0.433420365535248 0.156456173421301
0.433420365535248 0.157345971563981
0.430809399477807 0.157292659675882
0.430809399477807 0.158197507190796
0.430809399477807 0.159112825458052
0.430809399477807 0.16003879728419
0.430809399477807 0.160975609756098
0.430809399477807 0.161923454367026
0.428198433420366 0.161895360315893
0.425587467362924 0.161866931479643
0.425587467362924 0.162837162837163
0.422976501305483 0.162814070351759
0.422976501305483 0.163801820020222
0.420365535248042 0.163784333672431
0.420365535248042 0.164790174002047
0.420365535248042 0.165808444902163
0.4177545691906 0.16580310880829
0.4177545691906 0.166840458811262
0.4177545691906 0.167890870933893
0.415143603133159 0.167898627243928
0.409921671018277 0.166843783209352
0.409921671018277 0.167914438502674
0.407310704960835 0.167922497308934
0.407310704960835 0.169014084507042
0.407310704960835 0.170119956379498
0.404699738903394 0.170142700329308
0.404699738903394 0.171270718232044
0.404699738903394 0.172413793103448
0.402088772845953 0.172452407614782
0.402088772845953 0.173618940248027
0.402088772845953 0.174801362088536
0.402088772845953 0.176
0.402088772845953 0.177215189873418
0.402088772845953 0.178447276940904
0.399477806788512 0.17852975495916
0.39686684073107 0.1786133960047
0.394255874673629 0.178698224852071
0.391644908616188 0.178784266984505
0.386422976501305 0.177671068427371
0.386422976501305 0.178960096735187
0.383812010443864 0.17904993909866
0.378590078328982 0.177914110429448
0.378590078328982 0.179233621755253
0.378590078328982 0.180572851805729
0.378590078328982 0.181932245922208
0.378590078328982 0.183312262958281
0.378590078328982 0.184713375796178
0.37597911227154 0.184852374839538
0.37597911227154 0.186287192755498
0.373368146214099 0.186440677966102
0.368146214099217 0.185282522996058
0.360313315926893 0.182781456953642
0.360313315926893 0.184245660881175
0.35509138381201 0.183041722745626
0.35509138381201 0.184531886024423
0.35509138381201 0.186046511627907
0.349869451697128 0.184827586206897
0.349869451697128 0.186369958275382
0.344647519582245 0.185133239831697
0.344647519582245 0.186704384724187
0.342036553524804 0.186875891583452
0.342036553524804 0.188489208633094
0.342036553524804 0.190130624092888
0.339425587467363 0.190336749633968
0.339425587467363 0.192023633677991
0.336814621409922 0.192250372578241
0.336814621409922 0.193984962406015
0.336814621409922 0.195751138088012
0.336814621409922 0.197549770290965
0.336814621409922 0.199381761978362
0.331592689295039 0.198127925117005
0.328981723237598 0.198425196850394
0.326370757180157 0.19872813990461
0.323759791122715 0.199036918138042
0.321148825065274 0.19935170178282
0.318537859007833 0.199672667757774
0.318537859007833 0.201652892561983
0.318537859007833 0.203672787979967
0.318537859007833 0.205733558178752
0.318537859007833 0.207836456558773
0.31331592689295 0.206540447504303
0.308093994778068 0.205217391304348
0.305483028720627 0.205623901581722
0.302872062663185 0.206039076376554
0.300261096605744 0.206463195691203
0.300261096605744 0.208711433756806
0.295039164490862 0.207339449541284
0.29242819843342 0.207792207792208
0.29242819843342 0.210131332082552
0.289817232375979 0.210626185958254
0.287206266318538 0.211132437619962
0.281984334203655 0.209708737864078
0.281984334203655 0.212180746561886
0.279373368146214 0.21272365805169
0.279373368146214 0.215291750503018
0.274151436031332 0.213849287169043
0.27154046997389 0.214432989690722
0.27154046997389 0.217118997912317
0.266318537859008 0.215644820295983
0.266318537859008 0.218415417558887
0.266318537859008 0.221258134490239
0.266318537859008 0.224175824175824
0.266318537859008 0.2271714922049
0.263707571801567 0.227990970654628
0.263707571801567 0.231121281464531
0.263707571801567 0.234338747099768
0.263707571801567 0.237647058823529
0.263707571801567 0.241050119331742
0.261096605744125 0.242130750605327
0.261096605744125 0.245700245700246
0.258485639686684 0.246882793017456
0.255874673629243 0.248101265822785
0.255874673629243 0.251928020565553
0.253263707571802 0.253263707571802
0.248041775456919 0.251989389920424
0.248041775456919 0.256064690026954
0.242819843342037 0.254794520547945
0.240208877284595 0.256267409470752
0.237597911227154 0.257790368271955
0.234986945169713 0.259365994236311
0.232375979112272 0.26099706744868
0.232375979112272 0.265671641791045
0.22976501305483 0.267477203647416
0.227154046997389 0.269349845201238
0.224543080939948 0.271293375394322
0.221932114882507 0.273311897106109
0.221932114882507 0.278688524590164
0.214099216710183 0.274247491638796
0.211488250652742 0.276450511945392
0.2088772845953 0.278745644599303
0.2088772845953 0.284697508896797
0.206266318537859 0.287272727272727
0.206266318537859 0.29368029739777
0.203655352480418 0.296577946768061
0.203655352480418 0.303501945525292
0.201044386422977 0.306772908366534
0.198433420365535 0.310204081632653
0.193211488250653 0.309623430962343
0.190600522193211 0.313304721030043
0.185378590078329 0.312775330396476
0.185378590078329 0.321266968325792
0.182767624020888 0.325581395348837
0.177545691906005 0.325358851674641
0.169712793733681 0.320197044334975
0.164490861618799 0.319796954314721
0.164490861618799 0.329842931937173
0.159268929503916 0.32972972972973
0.154046997389034 0.329608938547486
0.14621409921671 0.323699421965318
0.140992167101828 0.323353293413174
0.138381201044386 0.329192546583851
0.135770234986945 0.335483870967742
0.135770234986945 0.348993288590604
0.130548302872063 0.34965034965035
0.127937336814621 0.357664233576642
0.12532637075718 0.366412213740458
0.120104438642298 0.368
0.114882506527415 0.369747899159664
0.107049608355091 0.36283185840708
0.0992167101827676 0.355140186915888
0.0992167101827676 0.376237623762376
0.0939947780678851 0.378947368421053
0.0939947780678851 0.404494382022472
0.0887728459530026 0.409638554216867
0.0835509138381201 0.415584415584416
0.0757180156657963 0.408450704225352
0.0704960835509138 0.415384615384615
0.0626631853785901 0.406779661016949
0.0574412532637076 0.415094339622642
0.0548302872062663 0.446808510638298
0.0417754569190601 0.390243902439024
0.0339425587467363 0.371428571428571
0.031331592689295 0.413793103448276
0.0287206266318538 0.478260869565217
0.0182767624020888 0.411764705882353
0.0130548302872063 0.454545454545455
0.00261096605744125 0.2
};
\addlegendentry{Max Likelihood}
\addplot [ultra thick, mediumpurple148103189]
table {%
1 0.1
0.994778067885117 0.100395256916996
0.994778067885117 0.10055423594616
0.994778067885117 0.10071371927042
0.992167101827676 0.100608948901244
0.984334203655353 0.099973481835057
0.97911227154047 0.099601593625498
0.976501305483029 0.0994945464219207
0.976501305483029 0.0996536104449774
0.976501305483029 0.0998131838804377
0.973890339425587 0.0997059609730019
0.973890339425587 0.0998661311914324
0.971279373368146 0.0997586484312148
0.968668407310705 0.0996508192318023
0.968668407310705 0.0998116760828625
0.966057441253264 0.0997035839396389
0.966057441253264 0.0998650472334683
0.966057441253264 0.100027034333604
0.963446475195822 0.0999187652315191
0.960835509138381 0.0998101437483049
0.960835509138381 0.099972833469166
0.960835509138381 0.100136054421769
0.960835509138381 0.100299809212319
0.960835509138381 0.1004641004641
0.95822454308094 0.10035548263604
0.95822454308094 0.100520405368392
0.95822454308094 0.100685871056241
0.95822454308094 0.100851882385271
0.955613577023499 0.10074318744839
0.953002610966057 0.100634132892197
0.953002610966057 0.100800883733775
0.950391644908616 0.100691562932227
0.950391644908616 0.100858963701856
0.950391644908616 0.101026922009437
0.950391644908616 0.101195440644982
0.950391644908616 0.101364522417154
0.950391644908616 0.101534170153417
0.950391644908616 0.101704386700196
0.947780678851175 0.10159529806885
0.947780678851175 0.101766190075694
0.947780678851175 0.101937657961247
0.947780678851175 0.10210970464135
0.947780678851175 0.102282333051564
0.947780678851175 0.102455546147333
0.947780678851175 0.102629346904156
0.947780678851175 0.102803738317757
0.947780678851175 0.102978723404255
0.947780678851175 0.103154305200341
0.947780678851175 0.10333048676345
0.947780678851175 0.103507271171942
0.947780678851175 0.103684661525278
0.947780678851175 0.103862660944206
0.947780678851175 0.104041272570937
0.947780678851175 0.104220499569337
0.947780678851175 0.104400345125108
0.947780678851175 0.104580812445981
0.947780678851175 0.104761904761905
0.947780678851175 0.104943625325239
0.947780678851175 0.105125977410947
0.947780678851175 0.105308964316797
0.947780678851175 0.105492589363557
0.947780678851175 0.105676855895197
0.947780678851175 0.10586176727909
0.947780678851175 0.106047326906223
0.945169712793734 0.105940883816213
0.945169712793734 0.106127235414834
0.945169712793734 0.106314243759178
0.945169712793734 0.106501912327155
0.942558746736292 0.106395520188624
0.939947780678851 0.106288751107174
0.939947780678851 0.106477373558119
0.939947780678851 0.106666666666667
0.93733681462141 0.106559810032651
0.93733681462141 0.106749925661612
0.93733681462141 0.10694072088174
0.93733681462141 0.10713219934348
0.93733681462141 0.107324364723468
0.934725848563969 0.107217729859239
0.934725848563969 0.107410741074107
0.934725848563969 0.107604448452059
0.934725848563969 0.107798855766335
0.934725848563969 0.107993966817496
0.934725848563969 0.108189785433666
0.934725848563969 0.108386315470784
0.934725848563969 0.10858356081286
0.934725848563969 0.108781525372227
0.929503916449086 0.108371385083714
0.929503916449086 0.108569685879841
0.924281984334204 0.108157653528873
0.924281984334204 0.108356290174472
0.921671018276762 0.108249003373198
0.921671018276762 0.108448540706605
0.921671018276762 0.108648815020006
0.919060052219321 0.108541473943879
0.913838120104439 0.108124806919988
0.911227154046997 0.108016094088517
0.908616187989556 0.107906976744186
0.908616187989556 0.108108108108108
0.908616187989556 0.108309990662932
0.906005221932115 0.108200810726536
0.903394255874674 0.108091221493283
0.903394255874674 0.10829420970266
0.903394255874674 0.108497961743493
0.900783289817232 0.108388312912347
0.900783289817232 0.108593012275732
0.900783289817232 0.10879848628193
0.900783289817232 0.109004739336493
0.898172323759791 0.108895220006331
0.89556135770235 0.108785283856644
0.89556135770235 0.108992691452177
0.89556135770235 0.109200891435848
0.89556135770235 0.109409888357257
0.89556135770235 0.109619686800895
0.89556135770235 0.109830291386487
0.89556135770235 0.110041706769329
0.892950391644909 0.1099324975892
0.887728459530026 0.109500805152979
0.887728459530026 0.109712810584059
0.887728459530026 0.109925638538636
0.887728459530026 0.110139293812763
0.887728459530026 0.110353781239857
0.887728459530026 0.110569105691057
0.885117493472585 0.110459433040078
0.885117493472585 0.110675808031342
0.885117493472585 0.110893032384691
0.885117493472585 0.111111111111111
0.882506527415144 0.111001642036125
0.882506527415144 0.111220796314577
0.879895561357702 0.111111111111111
0.877284595300261 0.111000991080278
0.87467362924282 0.110890433631248
0.87467362924282 0.111111111111111
0.87467362924282 0.111332668660685
0.87467362924282 0.111555111555112
0.87467362924282 0.111778445111778
0.872062663185379 0.111668338348378
0.872062663185379 0.111892797319933
0.872062663185379 0.112118160456529
0.866840731070496 0.111671712075345
0.866840731070496 0.111897539602292
0.866840731070496 0.112124282337048
0.866840731070496 0.112351945854484
0.866840731070496 0.112580535774839
0.866840731070496 0.112810057764186
0.866840731070496 0.1130405175349
0.866840731070496 0.113271920846128
0.864229765013055 0.113162393162393
0.864229765013055 0.113394998287085
0.861618798955614 0.113285272914521
0.861618798955614 0.113519091847265
0.859007832898172 0.113409169251982
0.859007832898172 0.113644214162349
0.85378590078329 0.11318795430945
0.851174934725849 0.113076656260839
0.851174934725849 0.113312478275982
0.851174934725849 0.113549285963079
0.851174934725849 0.113787085514834
0.851174934725849 0.114025883175936
0.851174934725849 0.114265685243603
0.851174934725849 0.114506498068142
0.845953002610966 0.114044350580781
0.845953002610966 0.114285714285714
0.845953002610966 0.114528101802757
0.845953002610966 0.114771519659936
0.845953002610966 0.115015974440895
0.845953002610966 0.115261472785486
0.845953002610966 0.115508021390374
0.845953002610966 0.115755627009646
0.845953002610966 0.116004296455424
0.843342036553525 0.115895227843559
0.843342036553525 0.116145271485077
0.843342036553525 0.116396396396396
0.840731070496084 0.116287468400144
0.838120104438642 0.116178067318132
0.838120104438642 0.116430903155604
0.835509138381201 0.116321337695383
0.83289817232376 0.116211293260474
0.83289817232376 0.116465863453815
0.83289817232376 0.116721551408708
0.83289817232376 0.116978364503117
0.83289817232376 0.117236310180081
0.830287206266319 0.117127071823204
0.830287206266319 0.117386489479513
0.830287206266319 0.117647058823529
0.830287206266319 0.117908787541713
0.830287206266319 0.118171683389075
0.830287206266319 0.118435754189944
0.822454308093995 0.117581187010078
0.822454308093995 0.117845117845118
0.822454308093995 0.118110236220472
0.822454308093995 0.118376550169109
0.822454308093995 0.11864406779661
0.822454308093995 0.118912797281993
0.819843342036554 0.118804388951949
0.814621409921671 0.118316268486917
0.81201044386423 0.118206005321171
0.809399477806789 0.118095238095238
0.809399477806789 0.118365788468881
0.809399477806789 0.118637581324148
0.809399477806789 0.118910625239739
0.809399477806789 0.11918492887351
0.806788511749347 0.119075144508671
0.806788511749347 0.119351100811124
0.804177545691906 0.119241192411924
0.801566579634465 0.119130772215755
0.796344647519582 0.118630882924932
0.796344647519582 0.118908382066277
0.796344647519582 0.119187182493161
0.796344647519582 0.119467293380337
0.796344647519582 0.119748723989007
0.796344647519582 0.120031483667847
0.793733681462141 0.119921104536489
0.7911227154047 0.119810201660735
0.7911227154047 0.120095124851367
0.788511749347259 0.119984108065157
0.788511749347259 0.120270808442851
0.785900783289817 0.120159680638723
0.785900783289817 0.120448179271709
0.783289817232376 0.120336943441637
0.783289817232376 0.120627261761158
0.783289817232376 0.120918984280532
0.783289817232376 0.121212121212121
0.783289817232376 0.121506682867558
0.780678851174935 0.121396670726756
0.780678851174935 0.121693121693122
0.780678851174935 0.121991024071807
0.780678851174935 0.122290388548057
0.780678851174935 0.122591225912259
0.778067885117493 0.122482531853679
0.775456919060052 0.122373300370828
0.775456919060052 0.122676579925651
0.775456919060052 0.122981366459627
0.775456919060052 0.123287671232877
0.775456919060052 0.123595505617978
0.775456919060052 0.123904881101377
0.772845953002611 0.123797574236721
0.772845953002611 0.124109014675052
0.772845953002611 0.12442202606137
0.772845953002611 0.124736620311842
0.772845953002611 0.125052809463456
0.77023498694517 0.124947056332063
0.767624020887728 0.12484076433121
0.762402088772846 0.124308216262239
0.759791122715405 0.124199743918054
0.759791122715405 0.124518613607189
0.759791122715405 0.124839124839125
0.759791122715405 0.125161290322581
0.757180156657963 0.1250539025442
0.757180156657963 0.125378296584522
0.757180156657963 0.125704377980061
0.757180156657963 0.126032159930465
0.754569190600522 0.125925925925926
0.751958224543081 0.125819134993447
0.751958224543081 0.126149802890933
0.751958224543081 0.126482213438735
0.746736292428198 0.125935711140467
0.746736292428198 0.126269315673289
0.746736292428198 0.126604692341744
0.746736292428198 0.126941855304039
0.746736292428198 0.127280818869604
0.746736292428198 0.127621597501116
0.744125326370757 0.12751677852349
0.744125326370757 0.1278600269179
0.741514360313316 0.127755285650023
0.741514360313316 0.128101037437979
0.741514360313316 0.128448665762099
0.736292428198433 0.127891156462585
0.736292428198433 0.128240109140518
0.736292428198433 0.12859097127223
0.733681462140992 0.128486511202561
0.731070496083551 0.128381476386978
0.72845953002611 0.128275862068966
0.72845953002611 0.128630705394191
0.723237597911227 0.128062875635691
0.723237597911227 0.128419100602689
0.723237597911227 0.128777312877731
0.723237597911227 0.129137529137529
0.718015665796345 0.128564749883123
0.715404699738903 0.128457571495546
0.712793733681462 0.128349788434415
0.70757180156658 0.127769919849128
0.70757180156658 0.128132387706856
0.704960835509138 0.128022759601707
0.704960835509138 0.128388017118402
0.704960835509138 0.128755364806867
0.704960835509138 0.129124820659971
0.704960835509138 0.129496402877698
0.704960835509138 0.12987012987013
0.699738903394256 0.129281234925229
0.699738903394256 0.129656507014998
0.697127937336815 0.129548762736536
0.697127937336815 0.12992700729927
0.694516971279373 0.129819424109322
0.691906005221932 0.129711209006363
0.691906005221932 0.130093274423171
0.691906005221932 0.130477597242738
0.691906005221932 0.130864197530864
0.691906005221932 0.131253095591877
0.689295039164491 0.131147540983607
0.689295039164491 0.131539611360239
0.68668407310705 0.131434282858571
0.68668407310705 0.131829573934837
0.68668407310705 0.132227249874309
0.68668407310705 0.13262733232476
0.68668407310705 0.133029843196763
0.68668407310705 0.133434804667681
0.681462140992167 0.132824427480916
0.678851174934726 0.132720775906075
0.678851174934726 0.133128520225294
0.678851174934726 0.133538777606574
0.678851174934726 0.133951571354972
0.678851174934726 0.134366925064599
0.678851174934726 0.134784862623121
0.678851174934726 0.135205408216329
0.678851174934726 0.135628586332812
0.678851174934726 0.136054421768707
0.676240208877285 0.135958005249344
0.676240208877285 0.13638757240653
0.676240208877285 0.136819862651875
0.673629242819843 0.136724960254372
0.668407310704961 0.136097820308347
0.668407310704961 0.136533333333333
0.668407310704961 0.13697164258962
0.66579634464752 0.136876006441224
0.66579634464752 0.137318255250404
0.663185378590078 0.137223122636413
0.660574412532637 0.137127371273713
0.657963446475196 0.137030995106036
0.657963446475196 0.137479541734861
0.657963446475196 0.137931034482759
0.657963446475196 0.13838550247117
0.655352480417755 0.138292011019284
0.655352480417755 0.138750690989497
0.652741514360313 0.138657792567942
0.652741514360313 0.139120756816917
0.650130548302872 0.139028475711893
0.650130548302872 0.139495798319328
0.64490861618799 0.138842046093311
0.642297650130548 0.138747884940778
0.639686684073107 0.138653084323713
0.637075718015666 0.138557637705849
0.637075718015666 0.139031339031339
0.637075718015666 0.139508290451687
0.637075718015666 0.139988525530694
0.634464751958224 0.139896373056995
0.631853785900783 0.139803581744656
0.629242819843342 0.139710144927536
0.629242819843342 0.140197789412449
0.629242819843342 0.140688849970811
0.626631853785901 0.140597539543058
0.626631853785901 0.141093474426808
0.626631853785901 0.141592920353982
0.626631853785901 0.142095914742451
0.626631853785901 0.142602495543672
0.626631853785901 0.143112701252236
0.62402088772846 0.143028126870138
0.621409921671018 0.142942942942943
0.621409921671018 0.143459915611814
0.618798955613577 0.143375680580762
0.616187989556136 0.143290831815422
0.616187989556136 0.143814747105424
0.613577023498694 0.143730886850153
0.613577023498694 0.144260282381829
0.608355091383812 0.143561306223044
0.608355091383812 0.144094001236858
0.608355091383812 0.144630664183737
0.608355091383812 0.145171339563863
0.605744125326371 0.145090681676048
0.605744125326371 0.145637162586315
0.605744125326371 0.146187775677379
0.605744125326371 0.14674256799494
0.60313315926893 0.146666666666667
0.60313315926893 0.147227533460803
0.600522193211488 0.147152911068458
0.595300261096606 0.146435452793834
0.592689295039164 0.14635718891038
0.592689295039164 0.146925566343042
0.590078328981723 0.146848602988954
0.590078328981723 0.147423352902805
0.590078328981723 0.14800261951539
0.590078328981723 0.148586456278764
0.587467362924282 0.148514851485149
0.584856396866841 0.148442677269715
0.5822454308094 0.148369926813041
0.579634464751958 0.148296593186373
0.579634464751958 0.148893360160966
0.577023498694517 0.148821548821549
0.577023498694517 0.149425287356322
0.577023498694517 0.150033944331297
0.574412532637076 0.149965916837082
0.574412532637076 0.150581793292266
0.571801566579634 0.150515463917526
0.571801566579634 0.151138716356108
0.569190600522193 0.151074151074151
0.569190600522193 0.151704940848991
0.566579634464752 0.151642208245982
0.566579634464752 0.152280701754386
0.566579634464752 0.15292459478506
0.566579634464752 0.153573956121727
0.563968668407311 0.153518123667377
0.561357702349869 0.153461812990721
0.561357702349869 0.154121863799283
0.558746736292428 0.154067674586033
0.558746736292428 0.154736080983369
0.556135770234987 0.154684095860566
0.553524804177546 0.154631655725748
0.550913838120104 0.154578754578755
0.550913838120104 0.155261221486387
0.550913838120104 0.155949741315595
0.550913838120104 0.156644394951745
0.550913838120104 0.157345264727815
0.550913838120104 0.158052434456929
0.545691906005222 0.157261098570354
0.545691906005222 0.157974300831444
0.540469973890339 0.157175398633257
0.540469973890339 0.157894736842105
0.535248041775457 0.157088122605364
0.535248041775457 0.157813702848345
0.532637075718016 0.157772621809745
0.530026109660574 0.157731157731158
0.527415143603133 0.157689305230289
0.527415143603133 0.15843137254902
0.524804177545692 0.15839243498818
0.524804177545692 0.159144893111639
0.524804177545692 0.159904534606205
0.524804177545692 0.160671462829736
0.524804177545692 0.16144578313253
0.524804177545692 0.162227602905569
0.524804177545692 0.16301703163017
0.524804177545692 0.163814180929095
0.524804177545692 0.164619164619165
0.524804177545692 0.165432098765432
0.524804177545692 0.166253101736973
0.522193211488251 0.166251039068994
0.519582245430809 0.16624895572264
0.519582245430809 0.167086481947943
0.516971279373368 0.167088607594937
0.514360313315927 0.167090754877014
0.511749347258486 0.167092924126172
0.511749347258486 0.167952013710368
0.511749347258486 0.168819982773471
0.511749347258486 0.16969696969697
0.511749347258486 0.170583115752829
0.509138381201044 0.170603674540682
0.509138381201044 0.171503957783641
0.506527415143603 0.171529619805482
0.506527415143603 0.172444444444444
0.506527415143603 0.173369079535299
0.501305483028721 0.172506738544474
0.501305483028721 0.173441734417344
0.501305483028721 0.174386920980926
0.498694516971279 0.174429223744292
0.498694516971279 0.175390266299357
0.493472584856397 0.174515235457064
0.488250652741514 0.173630454967502
0.488250652741514 0.174603174603175
0.483028720626632 0.173708920187793
0.483028720626632 0.174693106704438
0.483028720626632 0.175688509021842
0.483028720626632 0.176695319961796
0.483028720626632 0.177713736791547
0.483028720626632 0.178743961352657
0.483028720626632 0.179786200194363
0.483028720626632 0.180840664711632
0.483028720626632 0.181907571288102
0.483028720626632 0.182987141444115
0.480417754569191 0.183084577114428
0.472584856396867 0.181181181181181
0.469973890339426 0.181268882175227
0.467362924281984 0.181357649442756
0.467362924281984 0.182466870540265
0.467362924281984 0.183589743589744
0.464751958224543 0.183694530443756
0.464751958224543 0.184839044652129
0.462140992167102 0.184952978056426
0.462140992167102 0.186119873817035
0.462140992167102 0.187301587301587
0.459530026109661 0.187433439829606
0.459530026109661 0.188638799571275
0.459530026109661 0.189859762675297
0.459530026109661 0.191096634093377
0.459530026109661 0.192349726775956
0.456919060052219 0.192519251925193
0.456919060052219 0.193798449612403
0.454308093994778 0.193979933110368
0.451697127937337 0.194163860830528
0.449086161879896 0.194350282485876
0.446475195822454 0.194539249146758
0.446475195822454 0.195876288659794
0.443864229765013 0.196078431372549
0.441253263707572 0.196283391405343
0.441253263707572 0.19766081871345
0.441253263707572 0.199057714958775
0.441253263707572 0.200474495848161
0.441253263707572 0.201911589008363
0.438642297650131 0.202166064981949
0.438642297650131 0.203636363636364
0.436031331592689 0.203907203907204
0.436031331592689 0.205412054120541
0.436031331592689 0.206939281288724
0.436031331592689 0.208489388264669
0.436031331592689 0.210062893081761
0.433420365535248 0.210392902408112
0.430809399477807 0.210727969348659
0.425587467362924 0.20978120978121
0.422976501305483 0.21011673151751
0.420365535248042 0.210457516339869
0.415143603133159 0.209486166007905
0.412532637075718 0.209827357237716
0.409921671018277 0.210174029451138
0.409921671018277 0.211875843454791
0.409921671018277 0.213605442176871
0.409921671018277 0.215363511659808
0.409921671018277 0.217150760719225
0.409921671018277 0.218967921896792
0.409921671018277 0.220815752461322
0.409921671018277 0.222695035460993
0.407310704960835 0.223175965665236
0.404699738903394 0.223665223665224
0.399477806788512 0.222707423580786
0.394255874673629 0.221732745961821
0.394255874673629 0.223703703703704
0.394255874673629 0.225710014947683
0.391644908616188 0.226244343891403
0.389033942558747 0.226788432267884
0.383812010443864 0.225806451612903
0.381201044386423 0.226356589147287
0.378590078328982 0.226917057902973
0.373368146214099 0.225908372827804
0.370757180156658 0.226475279106858
0.368146214099217 0.227053140096618
0.365535248041775 0.227642276422764
0.365535248041775 0.229885057471264
0.357702349869452 0.227197346600332
0.357702349869452 0.229480737018425
0.357702349869452 0.231810490693739
0.349869451697128 0.229059829059829
0.349869451697128 0.231433506044905
0.344647519582245 0.230366492146597
0.344647519582245 0.232804232804233
0.342036553524804 0.233511586452763
0.342036553524804 0.236036036036036
0.342036553524804 0.238615664845173
0.342036553524804 0.241252302025783
0.339425587467363 0.242085661080074
0.339425587467363 0.244821092278719
0.336814621409922 0.245714285714286
0.33420365535248 0.246628131021195
0.328981723237598 0.245614035087719
0.326370757180157 0.2465483234714
0.323759791122715 0.24750499001996
0.323759791122715 0.250505050505051
0.323759791122715 0.253578732106339
0.321148825065274 0.254658385093168
0.321148825065274 0.257861635220126
0.315926892950392 0.256900212314225
0.310704960835509 0.255913978494624
0.310704960835509 0.259259259259259
0.308093994778068 0.260485651214128
0.308093994778068 0.263982102908277
0.302872062663185 0.263038548752834
0.302872062663185 0.266666666666667
0.302872062663185 0.27039627039627
0.300261096605744 0.271867612293144
0.297650130548303 0.273381294964029
0.297650130548303 0.277372262773723
0.295039164490862 0.279012345679012
0.29242819843342 0.280701754385965
0.29242819843342 0.28498727735369
0.287206266318538 0.284237726098191
0.287206266318538 0.288713910761155
0.287206266318538 0.293333333333333
0.281984334203655 0.292682926829268
0.276762402088773 0.292011019283747
0.274151436031332 0.294117647058824
0.27154046997389 0.296296296296296
0.27154046997389 0.301449275362319
0.27154046997389 0.306784660766962
0.268929503916449 0.309309309309309
0.266318537859008 0.311926605504587
0.263707571801567 0.314641744548287
0.261096605744125 0.317460317460317
0.258485639686684 0.320388349514563
0.255874673629243 0.323432343234323
0.255874673629243 0.32996632996633
0.255874673629243 0.336769759450172
0.253263707571802 0.340350877192982
0.25065274151436 0.344086021505376
0.245430809399478 0.344322344322344
0.242819843342037 0.348314606741573
0.240208877284595 0.352490421455939
0.232375979112272 0.349019607843137
0.224543080939948 0.345381526104418
0.219321148825065 0.345679012345679
0.219321148825065 0.354430379746835
0.214099216710183 0.354978354978355
0.211488250652742 0.36
0.206266318537859 0.360730593607306
0.201044386422977 0.36150234741784
0.201044386422977 0.371980676328502
0.198433420365535 0.378109452736318
0.190600522193211 0.374358974358974
0.18798955613577 0.380952380952381
0.182767624020888 0.382513661202186
0.180156657963446 0.389830508474576
0.180156657963446 0.403508771929825
0.174934725848564 0.406060606060606
0.172323759791123 0.415094339622642
0.164490861618799 0.411764705882353
0.161879895561358 0.421768707482993
0.154046997389034 0.418439716312057
0.151436031331593 0.42962962962963
0.148825065274151 0.441860465116279
0.143603133159269 0.447154471544715
0.135770234986945 0.444444444444444
0.133159268929504 0.459459459459459
0.127937336814621 0.466666666666667
0.12532637075718 0.484848484848485
0.117493472584856 0.483870967741935
0.114882506527415 0.505747126436782
0.107049608355091 0.506172839506173
0.0992167101827676 0.506666666666667
0.0913838120104439 0.507246376811594
0.0835509138381201 0.507936507936508
0.0809399477806789 0.543859649122807
0.0731070496083551 0.549019607843137
0.0626631853785901 0.533333333333333
0.0548302872062663 0.538461538461538
0.0417754569190601 0.484848484848485
0.0339425587467363 0.481481481481481
0.031331592689295 0.571428571428571
0.0234986945169713 0.6
0.0156657963446475 0.666666666666667
0.00522193211488251 0.666666666666667
};
\addlegendentry{SAR}
\addplot [ultra thick, sienna1408675]
table {%
1 0.1
0.994778067885117 0.100315955766193
0.992167101827676 0.100210970464135
0.984334203655353 0.0995773903856313
0.981723237597911 0.0994708994708995
0.97911227154047 0.0993640699523052
0.97911227154047 0.0995222929936306
0.97911227154047 0.0996810207336523
0.97911227154047 0.0998402555910543
0.976501305483029 0.0997333333333333
0.976501305483029 0.0998931623931624
0.976501305483029 0.100053504547887
0.976501305483029 0.10021436227224
0.976501305483029 0.100375738056897
0.976501305483029 0.100537634408602
0.976501305483029 0.100700053850296
0.968668407310705 0.100053937432578
0.966057441253264 0.0999459751485683
0.966057441253264 0.100108225108225
0.966057441253264 0.100271002710027
0.963446475195822 0.100162866449511
0.960835509138381 0.10005437737901
0.960835509138381 0.100217864923747
0.95822454308094 0.100109110747409
0.95822454308094 0.100273224043716
0.95822454308094 0.100437876299945
0.955613577023499 0.100328947368421
0.955613577023499 0.100494233937397
0.955613577023499 0.100660066006601
0.953002610966057 0.100550964187328
0.953002610966057 0.100717439293598
0.953002610966057 0.100884466556108
0.953002610966057 0.101052048726467
0.950391644908616 0.100942872989462
0.945169712793734 0.100555555555556
0.945169712793734 0.100723427935448
0.945169712793734 0.100891861761427
0.945169712793734 0.10106085985483
0.945169712793734 0.101230425055928
0.945169712793734 0.10140056022409
0.945169712793734 0.101571268237935
0.945169712793734 0.101742551995503
0.945169712793734 0.101914414414414
0.942558746736292 0.101804850535815
0.942558746736292 0.101977401129944
0.942558746736292 0.102150537634409
0.942558746736292 0.102324263038549
0.942558746736292 0.102498580352073
0.942558746736292 0.102673492605233
0.939947780678851 0.102564102564103
0.939947780678851 0.102739726027397
0.93733681462141 0.102630074328188
0.93733681462141 0.102806414662085
0.934725848563969 0.102696500286862
0.934725848563969 0.102873563218391
0.934725848563969 0.103051237766264
0.934725848563969 0.10322952710496
0.934725848563969 0.103408434430965
0.934725848563969 0.103587962962963
0.934725848563969 0.103768115942029
0.934725848563969 0.103948896631823
0.934725848563969 0.10413030831879
0.934725848563969 0.104312354312354
0.934725848563969 0.104495037945126
0.934725848563969 0.104678362573099
0.932114882506527 0.104569420035149
0.932114882506527 0.104753521126761
0.929503916449086 0.104644326866549
0.926892950391645 0.104534746760895
0.926892950391645 0.104719764011799
0.924281984334204 0.104609929078014
0.924281984334204 0.104795737122558
0.924281984334204 0.104982206405694
0.924281984334204 0.105169340463458
0.924281984334204 0.105357142857143
0.924281984334204 0.105545617173524
0.921671018276762 0.105436081242533
0.919060052219321 0.105326152004788
0.919060052219321 0.105515587529976
0.919060052219321 0.105705705705706
0.919060052219321 0.10589651022864
0.919060052219321 0.106088004822182
0.919060052219321 0.106280193236715
0.919060052219321 0.106473079249849
0.919060052219321 0.106666666666667
0.919060052219321 0.106860959319976
0.919060052219321 0.10705596107056
0.919060052219321 0.107251675807434
0.919060052219321 0.107448107448107
0.919060052219321 0.107645259938838
0.919060052219321 0.107843137254902
0.91644908616188 0.107734806629834
0.91644908616188 0.107933579335793
0.913838120104439 0.107825015403574
0.911227154046997 0.107716049382716
0.911227154046997 0.107915893630179
0.911227154046997 0.108116480793061
0.908616187989556 0.108007448789572
0.908616187989556 0.108208955223881
0.908616187989556 0.108411214953271
0.908616187989556 0.108614232209738
0.908616187989556 0.108818011257036
0.906005221932115 0.108709273182957
0.906005221932115 0.108913998744507
0.906005221932115 0.109119496855346
0.906005221932115 0.10932577189666
0.906005221932115 0.109532828282828
0.900783289817232 0.109108159392789
0.900783289817232 0.109315589353612
0.900783289817232 0.10952380952381
0.900783289817232 0.109732824427481
0.900783289817232 0.109942638623327
0.900783289817232 0.110153256704981
0.898172323759791 0.110044785668586
0.898172323759791 0.11025641025641
0.898172323759791 0.110468850353243
0.898172323759791 0.110682110682111
0.898172323759791 0.110896196002579
0.898172323759791 0.111111111111111
0.89556135770235 0.111003236245955
0.89556135770235 0.111219195849546
0.89556135770235 0.11143599740091
0.89556135770235 0.111653645833333
0.89556135770235 0.111872146118721
0.89556135770235 0.112091503267974
0.887728459530026 0.111329404060249
0.887728459530026 0.111548556430446
0.887728459530026 0.111768573307035
0.887728459530026 0.111989459815547
0.885117493472585 0.111881188118812
0.882506527415144 0.111772486772487
0.882506527415144 0.111994698475812
0.879895561357702 0.111885790172643
0.879895561357702 0.112109115103127
0.879895561357702 0.112333333333333
0.877284595300261 0.112224448897796
0.87467362924282 0.112115127175368
0.866840731070496 0.111334674714956
0.866840731070496 0.111559139784946
0.864229765013055 0.111447811447811
0.864229765013055 0.111673414304993
0.861618798955614 0.111561866125761
0.861618798955614 0.111788617886179
0.861618798955614 0.112016293279022
0.861618798955614 0.112244897959184
0.859007832898172 0.112133605998637
0.859007832898172 0.112363387978142
0.859007832898172 0.112594113620808
0.859007832898172 0.112825788751715
0.85378590078329 0.112371134020619
0.85378590078329 0.112603305785124
0.85378590078329 0.112836438923395
0.85378590078329 0.113070539419087
0.848563968668407 0.112612612612613
0.845953002610966 0.1125
0.845953002610966 0.112734864300626
0.840731070496084 0.112273361227336
0.838120104438642 0.112159329140461
0.838120104438642 0.112394957983193
0.838120104438642 0.112631578947368
0.838120104438642 0.112869198312236
0.838120104438642 0.113107822410148
0.838120104438642 0.113347457627119
0.835509138381201 0.113234253361642
0.83289817232376 0.113120567375887
0.830287206266319 0.113006396588486
0.827676240208877 0.112891737891738
0.825065274151436 0.11277658815132
0.822454308093995 0.112660944206009
0.822454308093995 0.112903225806452
0.819843342036554 0.112787356321839
0.81201044386423 0.111951043916487
0.806788511749347 0.111471861471861
0.806788511749347 0.111713665943601
0.801566579634465 0.111231884057971
0.801566579634465 0.111474219317357
0.801566579634465 0.111717612809316
0.801566579634465 0.111962071480671
0.798955613577023 0.111842105263158
0.798955613577023 0.112087912087912
0.796344647519582 0.111967694566814
0.796344647519582 0.112214863870493
0.793733681462141 0.112094395280236
0.7911227154047 0.111973392461197
0.7911227154047 0.112222222222222
0.7911227154047 0.112472160356347
0.7911227154047 0.112723214285714
0.788511749347259 0.112602535421327
0.788511749347259 0.112855007473842
0.788511749347259 0.11310861423221
0.785900783289817 0.112987987987988
0.783289817232376 0.112866817155756
0.783289817232376 0.113122171945701
0.783289817232376 0.113378684807256
0.783289817232376 0.113636363636364
0.783289817232376 0.113895216400911
0.783289817232376 0.114155251141553
0.783289817232376 0.11441647597254
0.778067885117493 0.113914373088685
0.778067885117493 0.114176245210728
0.778067885117493 0.114439324116743
0.775456919060052 0.11431870669746
0.775456919060052 0.114583333333333
0.775456919060052 0.114849187935035
0.775456919060052 0.115116279069767
0.775456919060052 0.115384615384615
0.775456919060052 0.115654205607477
0.775456919060052 0.115925058548009
0.775456919060052 0.116197183098592
0.77023498694517 0.115686274509804
0.77023498694517 0.115959119496855
0.77023498694517 0.116233254531127
0.77023498694517 0.11650868878357
0.77023498694517 0.116785431512272
0.77023498694517 0.117063492063492
0.77023498694517 0.117342879872713
0.77023498694517 0.11762360446571
0.767624020887728 0.117505995203837
0.765013054830287 0.117387820512821
0.759791122715405 0.116867469879518
0.757180156657963 0.116747181964573
0.757180156657963 0.117029862792575
0.754569190600522 0.116909385113269
0.754569190600522 0.117193836171938
0.751958224543081 0.117073170731707
0.74934725848564 0.116951915240424
0.74934725848564 0.117238562091503
0.74934725848564 0.117526617526618
0.746736292428198 0.117405582922824
0.741514360313316 0.116872427983539
0.741514360313316 0.117161716171617
0.741514360313316 0.117452440033085
0.738903394255875 0.117330016583748
0.736292428198433 0.117206982543641
0.733681462140992 0.117083333333333
0.733681462140992 0.117376775271512
0.731070496083551 0.117252931323283
0.72845953002611 0.117128463476071
0.725848563968668 0.117003367003367
0.723237597911227 0.116877637130802
0.723237597911227 0.117174280879865
0.723237597911227 0.117472434266327
0.720626631853786 0.11734693877551
0.720626631853786 0.117647058823529
0.720626631853786 0.117948717948718
0.720626631853786 0.118251928020566
0.718015665796345 0.118127147766323
0.718015665796345 0.118432385874246
0.715404699738903 0.118307426597582
0.715404699738903 0.118614718614719
0.715404699738903 0.118923611111111
0.715404699738903 0.119234116623151
0.712793733681462 0.119109947643979
0.712793733681462 0.119422572178478
0.712793733681462 0.119736842105263
0.710182767624021 0.119613016710642
0.710182767624021 0.119929453262787
0.70757180156658 0.119805481874447
0.70757180156658 0.120124113475177
0.70757180156658 0.120444444444444
0.702349869451697 0.119875222816399
0.702349869451697 0.120196604110813
0.702349869451697 0.120519713261649
0.702349869451697 0.120844564240791
0.699738903394256 0.120720720720721
0.699738903394256 0.121047877145438
0.694516971279373 0.120471014492754
0.694516971279373 0.120799273387829
0.691906005221932 0.120673952641166
0.691906005221932 0.121004566210046
0.691906005221932 0.121336996336996
0.691906005221932 0.121671258034894
0.689295039164491 0.121546961325967
0.68668407310705 0.121421975992613
0.68668407310705 0.121759259259259
0.68668407310705 0.122098421541318
0.684073107049608 0.121973929236499
0.684073107049608 0.122315592903828
0.681462140992167 0.122191011235955
0.678851174934726 0.122065727699531
0.676240208877285 0.121939736346516
0.673629242819843 0.121813031161473
0.673629242819843 0.122159090909091
0.673629242819843 0.122507122507123
0.668407310704961 0.121904761904762
0.668407310704961 0.12225405921681
0.668407310704961 0.122605363984674
0.66579634464752 0.122478386167147
0.66579634464752 0.122832369942197
0.66579634464752 0.123188405797101
0.66579634464752 0.123546511627907
0.66579634464752 0.123906705539359
0.663185378590078 0.123781676413255
0.663185378590078 0.124144672531769
0.663185378590078 0.124509803921569
0.663185378590078 0.124877089478859
0.663185378590078 0.125246548323471
0.663185378590078 0.125618199802176
0.657963446475196 0.125
0.657963446475196 0.125373134328358
0.655352480417755 0.125249500998004
0.655352480417755 0.125625625625626
0.655352480417755 0.126004016064257
0.655352480417755 0.12638469284995
0.655352480417755 0.126767676767677
0.655352480417755 0.127152988855117
0.650130548302872 0.126524390243902
0.650130548302872 0.126911314984709
0.647519582245431 0.12678936605317
0.64490861618799 0.126666666666667
0.642297650130548 0.126543209876543
0.639686684073107 0.126418988648091
0.639686684073107 0.126811594202899
0.639686684073107 0.127206645898235
0.637075718015666 0.127083333333333
0.634464751958224 0.126959247648903
0.634464751958224 0.127358490566038
0.634464751958224 0.127760252365931
0.631853785900783 0.127637130801688
0.631853785900783 0.128042328042328
0.629242819843342 0.12791932059448
0.629242819843342 0.128328008519702
0.629242819843342 0.128739316239316
0.626631853785901 0.128617363344051
0.621409921671018 0.127956989247312
0.621409921671018 0.128371089536138
0.621409921671018 0.128787878787879
0.618798955613577 0.128664495114007
0.618798955613577 0.129084967320261
0.618798955613577 0.129508196721311
0.618798955613577 0.129934210526316
0.618798955613577 0.13036303630363
0.618798955613577 0.130794701986755
0.618798955613577 0.131229235880399
0.616187989556136 0.131111111111111
0.616187989556136 0.131549609810479
0.613577023498694 0.131431767337808
0.613577023498694 0.131874298540965
0.613577023498694 0.13231981981982
0.610966057441253 0.132203389830508
0.610966057441253 0.13265306122449
0.610966057441253 0.133105802047782
0.610966057441253 0.133561643835616
0.608355091383812 0.133447880870561
0.605744125326371 0.133333333333333
0.605744125326371 0.133794694348328
0.60313315926893 0.133680555555556
0.600522193211488 0.133565621370499
0.600522193211488 0.134032634032634
0.595300261096606 0.133333333333333
0.595300261096606 0.133802816901408
0.595300261096606 0.134275618374558
0.595300261096606 0.134751773049645
0.595300261096606 0.135231316725979
0.595300261096606 0.135714285714286
0.590078328981723 0.135005973715651
0.590078328981723 0.135491606714628
0.587467362924282 0.135379061371841
0.587467362924282 0.135869565217391
0.584856396866841 0.135757575757576
0.584856396866841 0.13625304136253
0.584856396866841 0.136752136752137
0.5822454308094 0.136642156862745
0.5822454308094 0.137146371463715
0.5822454308094 0.137654320987654
0.5822454308094 0.13816604708798
0.577023498694517 0.137437810945274
0.577023498694517 0.137952559300874
0.574412532637076 0.137844611528822
0.571801566579634 0.137735849056604
0.571801566579634 0.138257575757576
0.571801566579634 0.138783269961977
0.569190600522193 0.138676844783715
0.569190600522193 0.139208173690932
0.569190600522193 0.13974358974359
0.566579634464752 0.13963963963964
0.563968668407311 0.13953488372093
0.558746736292428 0.138780804150454
0.558746736292428 0.139322916666667
0.558746736292428 0.139869281045752
0.553524804177546 0.139107611548556
0.553524804177546 0.13965744400527
0.545691906005222 0.138227513227513
0.545691906005222 0.138778220451527
0.545691906005222 0.139333333333333
0.545691906005222 0.139892904953146
0.543080939947781 0.139784946236559
0.543080939947781 0.140350877192982
0.540469973890339 0.140243902439024
0.540469973890339 0.140816326530612
0.537859007832898 0.140710382513661
0.537859007832898 0.141289437585734
0.532637075718016 0.140495867768595
0.530026109660574 0.140387275242047
0.530026109660574 0.140972222222222
0.530026109660574 0.141562064156206
0.527415143603133 0.141456582633053
0.527415143603133 0.142053445850914
0.527415143603133 0.142655367231638
0.527415143603133 0.143262411347518
0.524804177545692 0.143162393162393
0.524804177545692 0.143776824034335
0.522193211488251 0.14367816091954
0.522193211488251 0.144300144300144
0.519582245430809 0.144202898550725
0.519582245430809 0.144832605531295
0.516971279373368 0.144736842105263
0.516971279373368 0.145374449339207
0.516971279373368 0.146017699115044
0.516971279373368 0.146666666666667
0.516971279373368 0.147321428571429
0.516971279373368 0.147982062780269
0.511749347258486 0.147147147147147
0.509138381201044 0.147058823529412
0.509138381201044 0.147727272727273
0.506527415143603 0.147640791476408
0.503916449086162 0.147553516819572
0.503916449086162 0.148233486943164
0.503916449086162 0.14891975308642
0.501305483028721 0.148837209302326
0.501305483028721 0.149532710280374
0.501305483028721 0.150234741784038
0.498694516971279 0.150157232704403
0.493472584856397 0.149289099526066
0.493472584856397 0.15
0.493472584856397 0.150717703349282
0.490861618798956 0.150641025641026
0.488250652741514 0.150563607085346
0.485639686684073 0.150485436893204
0.485639686684073 0.151219512195122
0.483028720626632 0.151143790849673
0.480417754569191 0.151067323481117
0.477806788511749 0.150990099009901
0.475195822454308 0.150912106135987
0.475195822454308 0.151666666666667
0.472584856396867 0.151591289782245
0.472584856396867 0.152356902356902
0.467362924281984 0.151438240270728
0.467362924281984 0.152210884353741
0.467362924281984 0.152991452991453
0.467362924281984 0.153780068728522
0.467362924281984 0.154576856649396
0.464751958224543 0.154513888888889
0.462140992167102 0.154450261780105
0.462140992167102 0.155263157894737
0.462140992167102 0.156084656084656
0.459530026109661 0.156028368794326
0.459530026109661 0.156862745098039
0.456919060052219 0.156810035842294
0.454308093994778 0.156756756756757
0.449086161879896 0.155797101449275
0.446475195822454 0.155737704918033
0.443864229765013 0.155677655677656
0.441253263707572 0.155616942909761
0.441253263707572 0.156481481481481
0.438642297650131 0.156424581005587
0.438642297650131 0.157303370786517
0.438642297650131 0.15819209039548
0.438642297650131 0.159090909090909
0.436031331592689 0.159047619047619
0.433420365535248 0.159003831417625
0.430809399477807 0.158959537572254
0.430809399477807 0.159883720930233
0.430809399477807 0.160818713450292
0.430809399477807 0.161764705882353
0.428198433420366 0.161735700197239
0.422976501305483 0.160714285714286
0.422976501305483 0.161676646706587
0.422976501305483 0.162650602409639
0.422976501305483 0.163636363636364
0.422976501305483 0.164634146341463
0.422976501305483 0.165644171779141
0.422976501305483 0.166666666666667
0.422976501305483 0.167701863354037
0.422976501305483 0.16875
0.420365535248042 0.168763102725367
0.420365535248042 0.169831223628692
0.420365535248042 0.170912951167728
0.420365535248042 0.172008547008547
0.420365535248042 0.173118279569892
0.415143603133159 0.172077922077922
0.412532637075718 0.172113289760349
0.412532637075718 0.173245614035088
0.412532637075718 0.17439293598234
0.412532637075718 0.175555555555556
0.409921671018277 0.175615212527964
0.409921671018277 0.176801801801802
0.407310704960835 0.17687074829932
0.402088772845953 0.175799086757991
0.402088772845953 0.177011494252874
0.402088772845953 0.178240740740741
0.402088772845953 0.179487179487179
0.402088772845953 0.18075117370892
0.394255874673629 0.178486997635934
0.394255874673629 0.179761904761905
0.391644908616188 0.179856115107914
0.389033942558747 0.179951690821256
0.389033942558747 0.181265206812652
0.386422976501305 0.181372549019608
0.386422976501305 0.182716049382716
0.383812010443864 0.182835820895522
0.381201044386423 0.182957393483709
0.378590078328982 0.183080808080808
0.37597911227154 0.183206106870229
0.37597911227154 0.184615384615385
0.373368146214099 0.184754521963824
0.370757180156658 0.184895833333333
0.365535248041775 0.183727034120735
0.362924281984334 0.183862433862434
0.360313315926893 0.184
0.360313315926893 0.185483870967742
0.357702349869452 0.185636856368564
0.357702349869452 0.187158469945355
0.357702349869452 0.18870523415978
0.357702349869452 0.190277777777778
0.357702349869452 0.19187675070028
0.352480417754569 0.190677966101695
0.349869451697128 0.190883190883191
0.342036553524804 0.188218390804598
0.336814621409922 0.18695652173913
0.33420365535248 0.187134502923977
0.33420365535248 0.188790560471976
0.33420365535248 0.19047619047619
0.33420365535248 0.192192192192192
0.331592689295039 0.192424242424242
0.326370757180157 0.191131498470948
0.323759791122715 0.191358024691358
0.323759791122715 0.193146417445483
0.323759791122715 0.19496855345912
0.321148825065274 0.195238095238095
0.318537859007833 0.195512820512821
0.318537859007833 0.197411003236246
0.315926892950392 0.197712418300654
0.315926892950392 0.1996699669967
0.308093994778068 0.196666666666667
0.308093994778068 0.198653198653199
0.305483028720627 0.198979591836735
0.305483028720627 0.201030927835052
0.305483028720627 0.203125
0.302872062663185 0.203508771929825
0.302872062663185 0.205673758865248
0.302872062663185 0.207885304659498
0.297650130548303 0.206521739130435
0.295039164490862 0.206959706959707
0.289817232375979 0.205555555555556
0.284595300261097 0.204119850187266
0.284595300261097 0.206439393939394
0.284595300261097 0.208812260536398
0.284595300261097 0.211240310077519
0.284595300261097 0.213725490196078
0.284595300261097 0.216269841269841
0.284595300261097 0.218875502008032
0.281984334203655 0.219512195121951
0.274151436031332 0.216049382716049
0.27154046997389 0.216666666666667
0.268929503916449 0.217299578059072
0.266318537859008 0.217948717948718
0.266318537859008 0.220779220779221
0.266318537859008 0.223684210526316
0.263707571801567 0.224444444444444
0.258485639686684 0.222972972972973
0.255874673629243 0.223744292237443
0.253263707571802 0.224537037037037
0.253263707571802 0.227699530516432
0.253263707571802 0.230952380952381
0.253263707571802 0.234299516908213
0.248041775456919 0.232843137254902
0.245430809399478 0.233830845771144
0.245430809399478 0.237373737373737
0.245430809399478 0.241025641025641
0.245430809399478 0.244791666666667
0.242819843342037 0.246031746031746
0.240208877284595 0.247311827956989
0.234986945169713 0.245901639344262
0.234986945169713 0.25
0.234986945169713 0.254237288135593
0.22976501305483 0.252873563218391
0.224543080939948 0.251461988304094
0.221932114882507 0.25297619047619
0.219321148825065 0.254545454545455
0.214099216710183 0.253086419753086
0.214099216710183 0.257861635220126
0.214099216710183 0.262820512820513
0.203655352480418 0.254901960784314
0.201044386422977 0.256666666666667
0.201044386422977 0.261904761904762
0.198433420365535 0.263888888888889
0.193211488250653 0.26241134751773
0.193211488250653 0.268115942028986
0.18798955613577 0.266666666666667
0.18798955613577 0.272727272727273
0.18798955613577 0.27906976744186
0.18798955613577 0.285714285714286
0.18798955613577 0.292682926829268
0.185378590078329 0.295833333333333
0.182767624020888 0.299145299145299
0.180156657963446 0.302631578947368
0.172323759791123 0.297297297297297
0.169712793733681 0.300925925925926
0.16710182767624 0.304761904761905
0.16710182767624 0.313725490196078
0.164490861618799 0.318181818181818
0.161879895561358 0.322916666666667
0.156657963446475 0.32258064516129
0.154046997389034 0.327777777777778
0.14621409921671 0.32183908045977
0.140992167101828 0.321428571428571
0.135770234986945 0.320987654320988
0.133159268929504 0.326923076923077
0.12532637075718 0.32
0.122715404699739 0.326388888888889
0.120104438642298 0.333333333333333
0.107049608355091 0.310606060606061
0.10443864229765 0.317460317460317
0.10443864229765 0.333333333333333
0.10443864229765 0.350877192982456
0.0992167101827676 0.351851851851852
0.0966057441253264 0.362745098039216
0.0939947780678851 0.375
0.0887728459530026 0.377777777777778
0.0861618798955614 0.392857142857143
0.0783289817232376 0.384615384615385
0.0731070496083551 0.388888888888889
0.0678851174934726 0.393939393939394
0.0652741514360313 0.416666666666667
0.0574412532637076 0.407407407407407
0.0522193211488251 0.416666666666667
0.0443864229765013 0.404761904761905
0.0391644908616188 0.416666666666667
0.0391644908616188 0.5
0.0287206266318538 0.458333333333333
0.0234986945169713 0.5
0.0130548302872063 0.416666666666667
0.00522193211488251 0.333333333333333
0 1
};
\addlegendentry{Token Entropy}
\end{groupplot}

\end{tikzpicture}


==> figures/results/pr_per_lang/pr_per_lang_1_0.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
every axis plot/.append style={very thick, line width=1.5pt},
every mark/.append style={solid}, very thick,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.4},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={font=\large},
xlabel={Recall},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
y label style={font=\large},
ylabel={Precision},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
1 0.517733763242745
0.986654804270463 0.524846190250828
0.98576512455516 0.526365795724466
0.983985765124555 0.527168732125834
0.981316725978648 0.527246653919694
0.979537366548043 0.527804410354746
0.977758007117438 0.528365384615385
0.976868327402135 0.529411764705882
0.974199288256228 0.529497098646035
0.972419928825623 0.530067895247333
0.970640569395018 0.530642023346304
0.967081850533808 0.530243902439024
0.9644128113879 0.530332681017613
0.962633451957295 0.530912659470069
0.96085409252669 0.531496062992126
0.96085409252669 0.533070088845015
0.959074733096085 0.533663366336634
0.956405693950178 0.533763654419066
0.955516014234875 0.534860557768924
0.954626334519573 0.535964035964036
0.951957295373665 0.536072144288577
0.950177935943061 0.536683417085427
0.948398576512456 0.537298387096774
0.947508896797153 0.538422649140546
0.944839857651246 0.538539553752535
0.943060498220641 0.539165818921668
0.941281138790036 0.539795918367347
0.939501779359431 0.54042988741044
0.936832740213523 0.540554414784394
0.935943060498221 0.541709577754892
0.933274021352313 0.541838842975207
0.931494661921708 0.542487046632124
0.928825622775801 0.542619542619543
0.927046263345196 0.543274244004171
0.926156583629893 0.544456066945607
0.924377224199288 0.545120671563484
0.923487544483986 0.546315789473684
0.919928825622776 0.545934530095037
0.917259786476868 0.546080508474576
0.916370106761566 0.547290116896918
0.915480427046263 0.548507462686567
0.914590747330961 0.549732620320856
0.911032028469751 0.549356223175966
0.910142348754448 0.55059203444564
0.910142348754448 0.552375809935205
0.910142348754448 0.554171180931744
0.908362989323843 0.554891304347826
0.906583629893238 0.555616139585605
0.904804270462633 0.556345733041576
0.903024911032028 0.557080131723381
0.901245551601424 0.557819383259912
0.898576512455516 0.558011049723757
0.895907473309609 0.55820399113082
0.894128113879004 0.558954393770857
0.892348754448399 0.559709821428571
0.890569395017794 0.56047032474804
0.888790035587189 0.56123595505618
0.887010676156584 0.562006764374295
0.884341637010676 0.562217194570136
0.882562277580071 0.562996594778661
0.880782918149466 0.56378132118451
0.876334519572954 0.562857142857143
0.874555160142349 0.563646788990826
0.873665480427046 0.565017261219793
0.870996441281139 0.565242494226328
0.868327402135231 0.565469293163384
0.865658362989324 0.565697674418605
0.862099644128114 0.56534422403734
0.860320284697509 0.56615925058548
0.856761565836299 0.565804935370153
0.854982206405694 0.566627358490566
0.854982206405694 0.568639053254438
0.853202846975089 0.569477434679335
0.853202846975089 0.571513706793802
0.852313167259786 0.572966507177033
0.850533807829182 0.573829531812725
0.848754448398576 0.574698795180723
0.846085409252669 0.57496977025393
0.843416370106762 0.575242718446602
0.840747330960854 0.575517661388551
0.838078291814947 0.575794621026895
0.835409252669039 0.576073619631902
0.833629893238434 0.576970443349754
0.830960854092527 0.57725587144623
0.829181494661922 0.578163771712159
0.829181494661922 0.580323785803238
0.828291814946619 0.581875
0.826512455516014 0.582810539523212
0.824733096085409 0.58375314861461
0.824733096085409 0.585967130214918
0.822953736654804 0.586928934010152
0.820284697508897 0.587261146496815
0.818505338078292 0.588235294117647
0.817615658362989 0.589858793324775
0.813167259786477 0.588917525773196
0.813167259786477 0.591203104786546
0.809608540925267 0.590909090909091
0.808718861209964 0.592568448500652
0.806939501779359 0.593586387434555
0.80338078291815 0.593298291721419
0.801601423487544 0.594327176781003
0.798042704626335 0.594039735099338
0.796263345195729 0.595079787234043
0.796263345195729 0.597463284379172
0.796263345195729 0.599865951742627
0.793594306049822 0.600269179004038
0.793594306049822 0.602702702702703
0.790925266903915 0.603120759837178
0.787366548042705 0.602861035422343
0.7855871886121 0.603967168262654
0.784697508896797 0.605769230769231
0.78202846975089 0.606206896551724
0.780249110320285 0.607340720221607
0.777580071174377 0.60778859527121
0.777580071174377 0.610335195530726
0.776690391459075 0.612201963534362
0.775800711743772 0.614084507042253
0.774021352313167 0.615275813295615
0.772241992882562 0.616477272727273
0.768683274021352 0.616262482168331
0.766014234875445 0.61676217765043
0.76423487544484 0.617985611510791
0.76067615658363 0.617774566473988
0.758007117437722 0.618287373004354
0.756227758007117 0.619533527696793
0.754448398576512 0.620790629575403
0.750889679715303 0.620588235294118
0.749110320284697 0.621861152141802
0.745551601423488 0.621661721068249
0.741992882562278 0.621460506706408
0.740213523131673 0.622754491017964
0.738434163701068 0.62406015037594
0.736654804270463 0.625377643504532
0.733096085409253 0.625189681335357
0.731316725978648 0.626524390243902
0.72864768683274 0.627105666156202
0.725978647686833 0.627692307692308
0.723309608540925 0.628284389489954
0.720640569395018 0.62888198757764
0.718861209964413 0.630265210608424
0.717081850533808 0.63166144200627
0.713523131672598 0.631496062992126
0.71085409252669 0.632120253164557
0.708185053380783 0.63275039745628
0.706405693950178 0.634185303514377
0.701067615658363 0.632423756019262
0.699288256227758 0.633870967741936
0.695729537366548 0.633711507293355
0.693950177935943 0.635179153094462
0.690391459074733 0.635024549918167
0.688612099644128 0.636513157894737
0.686832740213523 0.63801652892562
0.683274021352313 0.637873754152824
0.680604982206406 0.638564273789649
0.677935943060498 0.639261744966443
0.674377224199288 0.639123102866779
0.671708185053381 0.639830508474576
0.670818505338078 0.642248722316865
0.670818505338078 0.645547945205479
0.668149466192171 0.646299483648881
0.665480427046263 0.647058823529412
0.662811387900356 0.647826086956522
0.661921708185053 0.65034965034965
0.661032028469751 0.652899824253076
0.657473309608541 0.652826855123675
0.653914590747331 0.652753108348135
0.651245551601424 0.653571428571429
0.647686832740214 0.653500897666068
0.645017793594306 0.654332129963899
0.642348754448399 0.655172413793103
0.640569395017794 0.656934306569343
0.638790035587189 0.658715596330275
0.636120996441281 0.659594095940959
0.632562277580071 0.659554730983302
0.630782918149466 0.661380597014925
0.628113879003559 0.662288930581614
0.625444839857651 0.663207547169811
0.620996441281139 0.662239089184061
0.618327402135231 0.663167938931298
0.615658362989324 0.664107485604607
0.613879003558719 0.666023166023166
0.610320284697509 0.666019417475728
0.605871886120996 0.6650390625
0.604092526690391 0.666994106090373
0.602313167259786 0.66897233201581
0.599644128113879 0.669980119284294
0.596975088967972 0.671
0.594306049822064 0.672032193158954
0.591637010676157 0.673076923076923
0.590747330960854 0.676171079429735
0.587188612099644 0.676229508196721
0.584519572953737 0.677319587628866
0.581850533807829 0.678423236514523
0.581850533807829 0.682672233820459
0.580071174377224 0.684873949579832
0.576512455516014 0.684989429175476
0.573843416370107 0.686170212765957
0.571174377224199 0.687366167023555
0.568505338078292 0.688577586206897
0.563167259786477 0.686550976138829
0.560498220640569 0.687772925764192
0.556049822064057 0.686813186813187
0.552491103202847 0.686946902654867
0.550711743772242 0.689309576837416
0.547153024911032 0.689461883408072
0.544483985765125 0.690744920993228
0.541814946619217 0.692045454545455
0.53914590747331 0.693363844393593
0.5355871886121 0.693548387096774
0.53202846975089 0.693735498839907
0.529359430604982 0.695093457943925
0.52491103202847 0.694117647058824
0.524021352313167 0.697867298578199
0.520462633451957 0.698090692124105
0.518683274021352 0.700721153846154
0.516014234875445 0.702179176755448
0.513345195729537 0.703658536585366
0.508896797153025 0.702702702702703
0.506227758007117 0.704207920792079
0.504448398576512 0.706982543640898
0.502669039145907 0.709798994974874
0.497330960854093 0.707594936708861
0.49644128113879 0.711734693877551
0.493772241992883 0.713367609254499
0.490213523131673 0.713730569948187
0.486654804270463 0.714099216710183
0.484875444839858 0.717105263157895
0.483096085409253 0.720159151193634
0.479537366548043 0.720588235294118
0.475978647686833 0.721024258760108
0.47153024911032 0.720108695652174
0.468861209964413 0.721917808219178
0.467081850533808 0.725138121546961
0.4644128113879 0.727019498607242
0.459074733096085 0.724719101123595
0.455516014234875 0.725212464589235
0.451957295373665 0.725714285714286
0.448398576512456 0.726224783861671
0.445729537366548 0.728197674418605
0.441281138790036 0.727272727272727
0.438612099644128 0.729289940828402
0.435943060498221 0.73134328358209
0.431494661921708 0.730421686746988
0.426156583629893 0.727963525835866
0.424377224199288 0.73159509202454
0.421708185053381 0.73374613003096
0.419039145907473 0.7359375
0.414590747330961 0.735015772870662
0.412811387900356 0.738853503184713
0.411032028469751 0.742765273311897
0.406583629893238 0.741883116883117
0.403914590747331 0.744262295081967
0.399466192170819 0.743377483443709
0.395907473309609 0.744147157190635
0.392348754448399 0.744932432432432
0.387900355871886 0.744027303754266
0.384341637010676 0.744827586206897
0.381672597864769 0.747386759581881
0.378113879003559 0.748239436619718
0.373665480427046 0.747330960854093
0.370996441281139 0.75
0.368327402135231 0.752727272727273
0.366548042704626 0.757352941176471
0.362099644128114 0.756505576208178
0.357651245551601 0.755639097744361
0.353202846975089 0.754752851711027
0.348754448398576 0.753846153846154
0.346085409252669 0.756809338521401
0.343416370106762 0.759842519685039
0.340747330960854 0.762948207171315
0.336298932384342 0.762096774193548
0.331850533807829 0.761224489795918
0.330960854092527 0.768595041322314
0.327402135231317 0.769874476987448
0.322953736654804 0.769067796610169
0.320284697508897 0.772532188841202
0.314946619217082 0.769565217391304
0.311387900355872 0.770925110132159
0.306939501779359 0.770089285714286
0.304270462633452 0.773755656108597
0.301601423487544 0.777522935779816
0.29982206405694 0.783720930232558
0.294483985765125 0.780660377358491
0.29270462633452 0.787081339712919
0.28914590747331 0.788834951456311
0.2855871886121 0.79064039408867
0.282918149466192 0.795
0.279359430604982 0.796954314720812
0.276690391459075 0.801546391752577
0.273131672597865 0.803664921465969
0.26779359430605 0.800531914893617
0.262455516014235 0.797297297297297
0.259786476868327 0.802197802197802
0.255338078291815 0.801675977653631
0.251779359430605 0.803977272727273
0.248220640569395 0.80635838150289
0.244661921708185 0.808823529411765
0.240213523131673 0.808383233532934
0.23576512455516 0.807926829268293
0.23220640569395 0.81055900621118
0.226868327402135 0.806962025316456
0.223309608540925 0.809677419354839
0.220640569395018 0.815789473684211
0.21797153024911 0.822147651006711
0.215302491103203 0.828767123287671
0.212633451957295 0.835664335664336
0.208185053380783 0.835714285714286
0.204626334519573 0.839416058394161
0.201067615658363 0.843283582089552
0.196619217081851 0.843511450381679
0.191281138790036 0.83984375
0.185943060498221 0.836
0.182384341637011 0.840163934426229
0.178825622775801 0.84453781512605
0.175266903914591 0.849137931034483
0.170818505338078 0.849557522123894
0.166370106761566 0.85
0.161921708185053 0.850467289719626
0.157473309608541 0.850961538461538
0.153024911032028 0.851485148514851
0.148576512455516 0.852040816326531
0.144128113879004 0.852631578947368
0.140569395017794 0.858695652173913
0.137010676156584 0.865168539325843
0.133451957295374 0.872093023255814
0.129893238434164 0.879518072289157
0.126334519572954 0.8875
0.123665480427046 0.902597402597403
0.120106761565836 0.912162162162162
0.115658362989324 0.915492957746479
0.110320284697509 0.911764705882353
0.105871886120996 0.915384615384615
0.103202846975089 0.935483870967742
0.097864768683274 0.932203389830508
0.0943060498220641 0.946428571428571
0.0898576512455516 0.952830188679245
0.0845195729537367 0.95
0.0800711743772242 0.957446808510638
0.0747330960854092 0.954545454545455
0.0702846975088968 0.963414634146341
0.0649466192170818 0.960526315789474
0.0596085409252669 0.957142857142857
0.054270462633452 0.953125
0.048932384341637 0.948275862068966
0.0435943060498221 0.942307692307692
0.0391459074733096 0.956521739130435
0.0346975088967972 0.975
0.0293594306049822 0.970588235294118
0.0240213523131673 0.964285714285714
0.0195729537366548 1
0.0142348754448399 1
0.00889679715302491 1
0.00355871886120996 1
};
\addlegendentry{KTC}
\addplot [ultra thick, darkorange25512714]
table {%
1 0.517733763242745
0.986654804270463 0.525343439128375
0.98576512455516 0.526365795724466
0.984875444839858 0.527393997141496
0.98220640569395 0.527724665391969
0.979537366548043 0.527804410354746
0.977758007117438 0.528365384615385
0.975978647686833 0.528929604628737
0.974199288256228 0.529753265602322
0.973309608540925 0.531067961165049
0.968861209964413 0.530185004868549
0.966192170818505 0.5302734375
0.9644128113879 0.530852105778648
0.962633451957295 0.531695331695332
0.961743772241993 0.532774765894529
0.959964412811388 0.533366287691547
0.95729537366548 0.533465542885473
0.956405693950178 0.534559920437593
0.954626334519573 0.535162094763092
0.952846975088968 0.535767883941971
0.951067615658363 0.536377320622178
0.949288256227758 0.536990437845999
0.947508896797153 0.537607269056032
0.945729537366548 0.538227848101266
0.943950177935943 0.538852209243271
0.941281138790036 0.538970962812022
0.937722419928826 0.538579458354624
0.937722419928826 0.540235776524859
0.936832740213523 0.541388174807198
0.935943060498221 0.542547705002579
0.932384341637011 0.54216244180031
0.929715302491103 0.542293720809549
0.926156583629893 0.541905257678293
0.925266903914591 0.543080939947781
0.921708185053381 0.542692509167103
0.921708185053381 0.544403573305307
0.919928825622776 0.545071164997364
0.917259786476868 0.545214172395558
0.915480427046263 0.545888594164456
0.914590747330961 0.54709952102182
0.914590747330961 0.548852108916177
0.913701067615658 0.550080342795929
0.911032028469751 0.550241805480924
0.909252669039146 0.550943396226415
0.908362989323843 0.552190373174689
0.906583629893238 0.552902875746066
0.905693950177936 0.554164398475776
0.904804270462633 0.555434188967777
0.903024911032028 0.556164383561644
0.903024911032028 0.557998900494777
0.903024911032028 0.55984555984556
0.900355871886121 0.560044272274488
0.897686832740214 0.560244308717379
0.895907473309609 0.56100278551532
0.893238434163701 0.5612073784237
0.888790035587189 0.560291643297813
0.886120996441281 0.560495216657288
0.883451957295374 0.560700169395822
0.881672597864769 0.561473087818697
0.881672597864769 0.563388288800455
0.879003558718861 0.563605248146035
0.876334519572954 0.563823697767602
0.874555160142349 0.564618035611717
0.871886120996441 0.564841498559078
0.870106761565836 0.565644881434355
0.867437722419929 0.565873476494486
0.864768683274021 0.566103669190448
0.861209964412811 0.565751022793688
0.859430604982206 0.566568914956012
0.857651245551601 0.567392583872866
0.854982206405694 0.567631423508565
0.854092526690391 0.569057498518079
0.853202846975089 0.570493753718025
0.851423487544484 0.57134328358209
0.849644128113879 0.572198921509886
0.847864768683274 0.573060733613951
0.845195729537367 0.573325286662643
0.842526690391459 0.57359176256814
0.841637010676157 0.575075987841945
0.840747330960854 0.576571079926785
0.838967971530249 0.577464788732394
0.836298932384342 0.577750460971112
0.833629893238434 0.578038247995065
0.832740213523132 0.579566563467492
0.830071174377224 0.579863269111249
0.828291814946619 0.580786026200873
0.827402135231317 0.582341891045711
0.825622775800712 0.583280955373979
0.825622775800712 0.585488958990536
0.823843416370107 0.586447118429386
0.822064056939502 0.587412587412587
0.821174377224199 0.589023611997447
0.819395017793594 0.590006406149904
0.818505338078292 0.591639871382637
0.815836298932384 0.591994835377663
0.813167259786477 0.592352559948153
0.813167259786477 0.594664931685101
0.810498220640569 0.595035924232528
0.808718861209964 0.596065573770492
0.805160142348754 0.595786701777485
0.802491103202847 0.596166556510245
0.799822064056939 0.596549435965494
0.796263345195729 0.596269153897402
0.796263345195729 0.59866220735786
0.793594306049822 0.599059771658831
0.79270462633452 0.600809170600135
0.790925266903915 0.601895734597156
0.790035587188612 0.603670972127804
0.787366548042705 0.604095563139932
0.7855871886121 0.605209047292666
0.784697508896797 0.607019958706125
0.782918149466192 0.608154803040774
0.780249110320285 0.608605135322693
0.77846975088968 0.609756097560976
0.775800711743772 0.610216934919524
0.772241992882562 0.609978917779339
0.769572953736655 0.610444601270289
0.766903914590747 0.610914245216159
0.765124555160142 0.612099644128114
0.761565836298932 0.611865618298785
0.76067615658363 0.6137832017229
0.758896797153025 0.614996395097332
0.758007117437722 0.616944243301955
0.756227758007117 0.618181818181818
0.752669039145907 0.617969320672023
0.75 0.618942731277533
0.74644128113879 0.618731563421829
0.745551601423488 0.620740740740741
0.741103202846975 0.619791666666667
0.738434163701068 0.620328849028401
0.736654804270463 0.621621621621622
0.734875444839858 0.622926093514329
0.733985765124555 0.625
0.733096085409253 0.627092846270928
0.730427046263345 0.627675840978593
0.726868327402135 0.627496159754224
0.723309608540925 0.627314814814815
0.719750889679715 0.627131782945736
0.716192170818505 0.626947040498442
0.715302491103203 0.629107981220657
0.7144128113879 0.631289308176101
0.711743772241993 0.631911532385466
0.709074733096085 0.632539682539683
0.706405693950178 0.633173843700159
0.701957295373665 0.632211538461538
0.700177935943061 0.63365539452496
0.69661921708185 0.633495145631068
0.694839857651246 0.634959349593496
0.691281138790036 0.634803921568627
0.688612099644128 0.635467980295567
0.685943060498221 0.636138613861386
0.683274021352313 0.63681592039801
0.683274021352313 0.64
0.681494661921708 0.641541038525963
0.679715302491103 0.643097643097643
0.677935943060498 0.644670050761421
0.675266903914591 0.645408163265306
0.673487544483986 0.647008547008547
0.670818505338078 0.647766323024055
0.668149466192171 0.64853195164076
0.665480427046263 0.649305555555556
0.662811387900356 0.650087260034904
0.661921708185053 0.652631578947368
0.656583629893238 0.650793650793651
0.653914590747331 0.651595744680851
0.651245551601424 0.6524064171123
0.647686832740214 0.652329749103943
0.644128113879004 0.652252252252252
0.639679715302491 0.651268115942029
0.636120996441281 0.651183970856102
0.633451957295374 0.652014652014652
0.629893238434164 0.651933701657459
0.627224199288256 0.652777777777778
0.623665480427046 0.652700186219739
0.621886120996441 0.654494382022472
0.618327402135231 0.654425612052731
0.613879003558719 0.653409090909091
0.612099644128114 0.655238095238095
0.610320284697509 0.657088122605364
0.606761565836299 0.657032755298651
0.603202846975089 0.656976744186046
0.601423487544484 0.658869395711501
0.597864768683274 0.658823529411765
0.595195729537367 0.659763313609467
0.593416370106762 0.661706349206349
0.591637010676157 0.663672654690619
0.589857651245552 0.66566265060241
0.588078291814947 0.667676767676768
0.585409252669039 0.66869918699187
0.584519572953737 0.671779141104294
0.581850533807829 0.672839506172839
0.579181494661922 0.673913043478261
0.574733096085409 0.672916666666667
0.571174377224199 0.672955974842767
0.569395017793594 0.675105485232067
0.565836298932384 0.67515923566879
0.562277580071174 0.675213675213675
0.559608540925267 0.676344086021505
0.557829181494662 0.678571428571429
0.554270462633452 0.678649237472767
0.551601423487544 0.679824561403509
0.548042704626335 0.679911699779249
0.546263345195729 0.682222222222222
0.54270462633452 0.682326621923937
0.540035587188612 0.683558558558559
0.538256227758007 0.6859410430839
0.5355871886121 0.687214611872146
0.533807829181495 0.689655172413793
0.531138790035587 0.690972222222222
0.527580071174377 0.691142191142191
0.524021352313167 0.69131455399061
0.519572953736655 0.690307328605201
0.516014234875445 0.69047619047619
0.512455516014235 0.690647482014389
0.508896797153025 0.690821256038647
0.506227758007117 0.692214111922141
0.502669039145907 0.692401960784314
0.499110320284697 0.692592592592593
0.495551601423488 0.692786069651741
0.491992882562278 0.692982456140351
0.488434163701068 0.693181818181818
0.484875444839858 0.693384223918575
0.480427046263345 0.692307692307692
0.47864768683274 0.695090439276486
0.475978647686833 0.696614583333333
0.473309608540925 0.698162729658793
0.469750889679715 0.698412698412698
0.46797153024911 0.701333333333333
0.4644128113879 0.701612903225806
0.46085409252669 0.70189701897019
0.45729537366548 0.702185792349727
0.45373665480427 0.702479338842975
0.451957295373665 0.705555555555556
0.448398576512456 0.705882352941177
0.443060498220641 0.703389830508475
0.438612099644128 0.702279202279202
0.434163701067616 0.701149425287356
0.431494661921708 0.702898550724638
0.427046263345196 0.701754385964912
0.422597864768683 0.700589970501475
0.419039145907473 0.700892857142857
0.416370106761566 0.702702702702703
0.412811387900356 0.703030303030303
0.409252669039146 0.703363914373089
0.404804270462633 0.702160493827161
0.403024911032028 0.705607476635514
0.399466192170819 0.705974842767296
0.395907473309609 0.706349206349206
0.393238434163701 0.708333333333333
0.389679715302491 0.70873786407767
0.386120996441281 0.709150326797386
0.380782918149466 0.706270627062706
0.377224199288256 0.706666666666667
0.373665480427046 0.707070707070707
0.370106761565836 0.707482993197279
0.367437722419929 0.709621993127148
0.362989323843416 0.708333333333333
0.360320284697509 0.710526315789474
0.355871886120996 0.709219858156028
0.351423487544484 0.707885304659498
0.348754448398576 0.710144927536232
0.343416370106762 0.706959706959707
0.339857651245552 0.707407407407407
0.337188612099644 0.709737827715356
0.331850533807829 0.706439393939394
0.328291814946619 0.706896551724138
0.324733096085409 0.707364341085271
0.320284697508897 0.705882352941177
0.317615658362989 0.708333333333333
0.316725978647687 0.714859437751004
0.312277580071174 0.713414634146341
0.306939501779359 0.709876543209877
0.303380782918149 0.710416666666667
0.301601423487544 0.715189873417722
0.298042704626335 0.715811965811966
0.294483985765125 0.716450216450216
0.290925266903915 0.717105263157895
0.286476868327402 0.715555555555556
0.282918149466192 0.716216216216216
0.27846975088968 0.714611872146119
0.27491103202847 0.715277777777778
0.272241992882562 0.71830985915493
0.269572953736655 0.721428571428571
0.266903914590747 0.72463768115942
0.26423487544484 0.727941176470588
0.26067615658363 0.728855721393035
0.256227758007117 0.727272727272727
0.251779359430605 0.725641025641026
0.247330960854093 0.723958333333333
0.243772241992883 0.724867724867725
0.240213523131673 0.725806451612903
0.236654804270463 0.726775956284153
0.233096085409253 0.727777777777778
0.229537366548043 0.728813559322034
0.22508896797153 0.727011494252874
0.22153024911032 0.728070175438597
0.218861209964413 0.732142857142857
0.213523131672598 0.727272727272727
0.209074733096085 0.725308641975309
0.20729537366548 0.732704402515723
0.202846975088968 0.730769230769231
0.20017793594306 0.735294117647059
0.194839857651246 0.73
0.191281138790036 0.731292517006803
0.187722419928826 0.732638888888889
0.185053380782918 0.737588652482269
0.182384341637011 0.742753623188406
0.177046263345196 0.737037037037037
0.175266903914591 0.746212121212121
0.171708185053381 0.748062015503876
0.166370106761566 0.742063492063492
0.161921708185053 0.739837398373984
0.158362989323843 0.741666666666667
0.154804270462633 0.743589743589744
0.151245551601424 0.745614035087719
0.149466192170818 0.756756756756757
0.147686832740214 0.768518518518518
0.143238434163701 0.766666666666667
0.139679715302491 0.769607843137255
0.135231316725979 0.767676767676768
0.130782918149466 0.765625
0.125444839857651 0.758064516129032
0.120996441281139 0.755555555555556
0.117437722419929 0.758620689655172
0.112989323843416 0.755952380952381
0.107651245551601 0.746913580246914
0.103202846975089 0.743589743589744
0.099644128113879 0.746666666666667
0.096085409252669 0.75
0.0925266903914591 0.753623188405797
0.0889679715302491 0.757575757575758
0.0854092526690391 0.761904761904762
0.0809608540925267 0.758333333333333
0.0765124555160142 0.754385964912281
0.0720640569395018 0.75
0.0702846975088968 0.774509803921569
0.0667259786476868 0.78125
0.0622775800711744 0.777777777777778
0.0569395017793594 0.761904761904762
0.052491103202847 0.756410256410256
0.048932384341637 0.763888888888889
0.045373665480427 0.772727272727273
0.0427046263345196 0.8
0.0391459074733096 0.814814814814815
0.0355871886120996 0.833333333333333
0.0311387900355872 0.833333333333333
0.0266903914590747 0.833333333333333
0.0213523131672598 0.8
0.0169039145907473 0.791666666666667
0.0124555160142349 0.777777777777778
0.00800711743772242 0.75
0.00355871886120996 0.666666666666667
0 1
};
\addlegendentry{Token Likelihood}
\addplot [ultra thick, forestgreen4416044]
table {%
1 0.517733763242745
0.96085409252669 0.529152376286134
0.96085409252669 0.530712530712531
0.958185053380783 0.530803351404633
0.955516014234875 0.530894710825507
0.953736654804271 0.531482399603371
0.950177935943061 0.531079065141721
0.947508896797153 0.531172069825436
0.944839857651246 0.531265632816408
0.943950177935943 0.532363271450075
0.939501779359431 0.531454453950679
0.935053380782918 0.530540131246845
0.933274021352313 0.531139240506329
0.931494661921708 0.531742001015744
0.928825622775801 0.531839021905247
0.927935943060498 0.532958610117527
0.925266903914591 0.53305996924654
0.920818505338078 0.532133676092545
0.919928825622776 0.533264569365652
0.918149466192171 0.533885152612519
0.917259786476868 0.535028541774779
0.915480427046263 0.535658511192087
0.914590747330961 0.536814621409922
0.912811387900356 0.537454164484023
0.910142348754448 0.53757225433526
0.908362989323843 0.53821823932525
0.905693950177936 0.538339502908514
0.903024911032028 0.538461538461538
0.899466192170818 0.53805215540181
0.898576512455516 0.539241857981847
0.898576512455516 0.540974825923942
0.897686832740214 0.54218162278345
0.895907473309609 0.542857142857143
0.892348754448399 0.542455381287182
0.888790035587189 0.542051003798155
0.887010676156584 0.542732716385411
0.886120996441281 0.54396504642272
0.884341637010676 0.544657534246575
0.883451957295374 0.54590434304563
0.881672597864769 0.546607832322118
0.881672597864769 0.548422800221361
0.879893238434164 0.549139367018323
0.877224199288256 0.549303621169916
0.876334519572954 0.550586920067077
0.875444839857651 0.551878855860909
0.872775800711744 0.552054023635341
0.870996441281139 0.552795031055901
0.870106761565836 0.554107648725212
0.868327402135231 0.554860716316089
0.865658362989324 0.555048488305762
0.863879003558719 0.555809959931311
0.860320284697509 0.555427914991384
0.858540925266904 0.556195965417867
0.856761565836299 0.556969346443031
0.854982206405694 0.557748113755078
0.853202846975089 0.558532323820617
0.850533807829182 0.558737580362361
0.848754448398576 0.559530791788856
0.847864768683274 0.560918187168923
0.845195729537367 0.561134081512109
0.844306049822064 0.562537048014226
0.843416370106762 0.5639500297442
0.842526690391459 0.565373134328358
0.840747330960854 0.566207309766327
0.838078291814947 0.566446181599519
0.836298932384342 0.567290283645142
0.834519572953737 0.568140520896426
0.832740213523132 0.568996960486322
0.831850533807829 0.570469798657718
0.829181494661922 0.570728720146969
0.828291814946619 0.572218807621389
0.825622775800712 0.57248611967921
0.823843416370107 0.573374613003096
0.822953736654804 0.574891236793039
0.821174377224199 0.575795383655646
0.817615658362989 0.575453976205385
0.814946619217082 0.575738529226901
0.812277580071174 0.57602523659306
0.809608540925267 0.576314122862571
0.807829181494662 0.577240940877304
0.806049822064057 0.578174856413529
0.80338078291815 0.57847533632287
0.802491103202847 0.580064308681672
0.801601423487544 0.58166559070368
0.799822064056939 0.582631237848347
0.797153024911032 0.58295380611581
0.793594306049822 0.582625734813847
0.793594306049822 0.584918032786885
0.791814946619217 0.585911784068466
0.788256227758007 0.585591539986781
0.7855871886121 0.585932315859323
0.784697508896797 0.587608261159227
0.782918149466192 0.588628762541806
0.77846975088968 0.587642713230356
0.77491103202847 0.58732299393122
0.773131672597865 0.588354773188896
0.770462633451957 0.588715159755269
0.76779359430605 0.589078498293515
0.76423487544484 0.588759424263194
0.76067615658363 0.588437715072264
0.759786476868327 0.590186592950933
0.75711743772242 0.590562109646079
0.755338078291815 0.591637630662021
0.754448398576512 0.593421973407978
0.75355871886121 0.595221363316936
0.75355871886121 0.597741707833451
0.751779359430605 0.598866052445074
0.75 0.6
0.749110320284697 0.601858470335954
0.748220640569395 0.603732950466619
0.744661921708185 0.603460706560923
0.743772241992883 0.605358435916003
0.741992882562278 0.606545454545454
0.741992882562278 0.609203798392988
0.73932384341637 0.609684519442406
0.737544483985765 0.610906411201179
0.736654804270463 0.612879348630644
0.734875444839858 0.614126394052045
0.733985765124555 0.61613144137416
0.73220640569395 0.617404351087772
0.72864768683274 0.617181612660136
0.724199288256228 0.616199848599546
0.723309608540925 0.618250950570342
0.720640569395018 0.618792971734148
0.71797153024911 0.619339984650806
0.713523131672598 0.618350038550501
0.712633451957295 0.620449264136328
0.711743772241993 0.622568093385214
0.709964412811388 0.623924941360438
0.708185053380783 0.625294579732914
0.706405693950178 0.626677190213102
0.704626334519573 0.628072957969865
0.702846975088968 0.629482071713147
0.701067615658363 0.630904723779023
0.698398576512456 0.631536604987932
0.694839857651246 0.631366208569119
0.693950177935943 0.633631194151097
0.693060498220641 0.635918367346939
0.692170818505338 0.638228055783429
0.689501779359431 0.638911788953009
0.688612099644128 0.64125932062966
0.686832740213523 0.642797668609492
0.682384341637011 0.6418410041841
0.680604982206406 0.643397813288478
0.679715302491103 0.6458157227388
0.677046263345196 0.646559048428207
0.675266903914591 0.648163962425278
0.671708185053381 0.648068669527897
0.669039145907473 0.648835202761001
0.665480427046263 0.648742411101474
0.664590747330961 0.6512641673932
0.662811387900356 0.652936021034181
0.659252669039146 0.652863436123348
0.656583629893238 0.653675819309123
0.654804270462633 0.655387355298308
0.653024911032028 0.657117278424351
0.650355871886121 0.657965796579658
0.646797153024911 0.657918552036199
0.643238434163701 0.657870791628753
0.640569395017794 0.658737419945105
0.637900355871886 0.659613615455382
0.635231316725979 0.66049953746531
0.632562277580071 0.661395348837209
0.629003558718861 0.661365762394761
0.625444839857651 0.661335841956726
0.623665480427046 0.663197729422895
0.620996441281139 0.664129400570885
0.618327402135231 0.665071770334928
0.617437722419929 0.667949951876805
0.614768683274021 0.66892545982575
0.612989323843416 0.670886075949367
0.609430604982206 0.670910871694417
0.607651245551601 0.672906403940887
0.605871886120996 0.674925668979187
0.604092526690391 0.676969092721834
0.603202846975089 0.680040120361083
0.598754448398576 0.679112008072654
0.596085409252669 0.680203045685279
0.594306049822064 0.682328907048008
0.589857651245552 0.681397738951696
0.588078291814947 0.683557394002068
0.582740213523132 0.681581685744017
0.580071174377224 0.682722513089005
0.577402135231317 0.683877766069547
0.575622775800712 0.68610816542948
0.573843416370107 0.688367129135539
0.571174377224199 0.689581095596133
0.567615658362989 0.68972972972973
0.565836298932384 0.692056583242655
0.562277580071174 0.692223439211391
0.559608540925267 0.693495038588754
0.556939501779359 0.694783573806881
0.55338078291815 0.694972067039106
0.549822064056939 0.695163104611924
0.547153024911032 0.696489241223103
0.54270462633452 0.695553021664766
0.538256227758007 0.694603903559127
0.533807829181495 0.69364161849711
0.530249110320285 0.693830034924331
0.527580071174377 0.695193434935522
0.52491103202847 0.696576151121606
0.522241992882562 0.697978596908442
0.518683274021352 0.698203592814371
0.516903914590747 0.700844390832328
0.511565836298932 0.698663426488457
0.508007117437722 0.698898408812729
0.506227758007117 0.701602959309494
0.504448398576512 0.704347826086957
0.501779359430605 0.705882352941177
0.497330960854093 0.704918032786885
0.49288256227758 0.703939008894536
0.488434163701068 0.702944942381562
0.484875444839858 0.703225806451613
0.481316725978648 0.703511053315995
0.476868327402135 0.702490170380079
0.472419928825623 0.701453104359313
0.469750889679715 0.70306258322237
0.46797153024911 0.706040268456376
0.4644128113879 0.706359945872801
0.461743772241993 0.708049113233288
0.46085409252669 0.71251719394773
0.45729537366548 0.712898751733703
0.452846975088968 0.711888111888112
0.451067615658363 0.71509167842031
0.445729537366548 0.712660028449502
0.442170818505338 0.713055954088953
0.436832740213523 0.710564399421129
0.433274021352313 0.710948905109489
0.429715302491103 0.711340206185567
0.426156583629893 0.711738484398217
0.422597864768683 0.712143928035982
0.418149466192171 0.711043872919818
0.416370106761566 0.714503816793893
0.413701067615658 0.716486902927581
0.411032028469751 0.71850699844479
0.407473309608541 0.718995290423862
0.403914590747331 0.719492868462758
0.401245551601424 0.7216
0.397686832740214 0.722132471728595
0.393238434163701 0.721044045676998
0.390569395017794 0.723228995057661
0.387010676156584 0.723793677204659
0.385231316725979 0.727731092436975
0.380782918149466 0.726655348047538
0.377224199288256 0.727272727272727
0.372775800711744 0.726169844020797
0.368327402135231 0.725043782837128
0.365658362989324 0.727433628318584
0.361209964412811 0.726296958855098
0.358540925266904 0.72875226039783
0.354982206405694 0.729433272394881
0.350533807829181 0.728280961182994
0.347864768683274 0.730841121495327
0.345195729537367 0.733459357277883
0.340747330960854 0.732313575525813
0.337188612099644 0.733075435203095
0.335409252669039 0.737769080234834
0.332740213523132 0.740594059405941
0.329181494661922 0.741482965931864
0.324733096085409 0.740365111561866
0.320284697508897 0.739219712525667
0.318505338078292 0.744282744282744
0.314946619217082 0.745263157894737
0.313167259786477 0.750533049040512
0.309608540925267 0.751619870410367
0.307829181494662 0.757111597374179
0.303380782918149 0.75609756097561
0.298042704626335 0.752808988764045
0.29626334519573 0.758542141230068
0.29270462633452 0.759815242494226
0.290035587188612 0.763466042154567
0.284697508896797 0.760095011876485
0.283807829181495 0.768674698795181
0.280249110320285 0.770171149144254
0.277580071174377 0.774193548387097
0.274021352313167 0.775818639798489
0.270462633451957 0.777493606138107
0.266903914590747 0.779220779220779
0.26423487544484 0.783641160949868
0.261565836298932 0.788203753351206
0.25711743772242 0.787465940054496
0.252669039145907 0.786703601108033
0.249110320284698 0.788732394366197
0.244661921708185 0.787965616045845
0.24288256227758 0.795918367346939
0.238434163701068 0.795252225519288
0.233985765124555 0.794561933534743
0.229537366548043 0.793846153846154
0.225978647686833 0.796238244514107
0.224199288256228 0.805111821086262
0.219750889679715 0.804560260586319
0.215302491103203 0.803986710963455
0.211743772241993 0.806779661016949
0.206405693950178 0.802768166089965
0.201957295373665 0.802120141342756
0.197508896797153 0.8014440433213
0.193950177935943 0.804428044280443
0.189501779359431 0.80377358490566
0.186832740213523 0.810810810810811
0.181494661921708 0.806324110671937
0.177046263345196 0.805668016194332
0.172597864768683 0.804979253112033
0.168149466192171 0.804255319148936
0.164590747330961 0.807860262008734
0.159252669039146 0.802690582959641
0.155693950177936 0.806451612903226
0.150355871886121 0.800947867298578
0.145017793594306 0.795121951219512
0.140569395017794 0.793969849246231
0.136120996441281 0.792746113989637
0.130782918149466 0.786096256684492
0.127224199288256 0.790055248618785
0.123665480427046 0.794285714285714
0.119217081850534 0.792899408284024
0.113879003558719 0.785276073619632
0.111209964412811 0.796178343949045
0.108540925266904 0.80794701986755
0.103202846975089 0.8
0.099644128113879 0.805755395683453
0.096085409252669 0.81203007518797
0.0934163701067616 0.826771653543307
0.0889679715302491 0.826446280991736
0.0845195729537367 0.826086956521739
0.0800711743772242 0.825688073394495
0.0747330960854092 0.815533980582524
0.0702846975088968 0.814432989690722
0.0649466192170818 0.802197802197802
0.0613879003558719 0.811764705882353
0.0569395017793594 0.810126582278481
0.054270462633452 0.835616438356164
0.0498220640569395 0.835820895522388
0.045373665480427 0.836065573770492
0.0409252669039146 0.836363636363636
0.0355871886120996 0.816326530612245
0.0329181494661922 0.86046511627907
0.0284697508896797 0.864864864864865
0.0240213523131673 0.870967741935484
0.0204626334519573 0.92
0.0151245551601423 0.894736842105263
0.0097864768683274 0.846153846153846
0.00533807829181495 0.857142857142857
0.000889679715302491 1
};
\addlegendentry{CCP}
\addplot [ultra thick, crimson2143940]
table {%
1 0.517733763242745
0.986654804270463 0.525343439128375
0.98576512455516 0.526365795724466
0.984875444839858 0.527393997141496
0.98220640569395 0.527724665391969
0.979537366548043 0.527804410354746
0.977758007117438 0.528365384615385
0.975978647686833 0.528929604628737
0.974199288256228 0.529753265602322
0.973309608540925 0.531067961165049
0.968861209964413 0.530185004868549
0.966192170818505 0.5302734375
0.9644128113879 0.530852105778648
0.962633451957295 0.531695331695332
0.961743772241993 0.532774765894529
0.959964412811388 0.533366287691547
0.95729537366548 0.533465542885473
0.956405693950178 0.534559920437593
0.954626334519573 0.535162094763092
0.952846975088968 0.535767883941971
0.951067615658363 0.536377320622178
0.949288256227758 0.536990437845999
0.947508896797153 0.537607269056032
0.945729537366548 0.538227848101266
0.943950177935943 0.538852209243271
0.941281138790036 0.538970962812022
0.937722419928826 0.538579458354624
0.937722419928826 0.540235776524859
0.936832740213523 0.541388174807198
0.935943060498221 0.542547705002579
0.932384341637011 0.54216244180031
0.929715302491103 0.542293720809549
0.926156583629893 0.541905257678293
0.925266903914591 0.543080939947781
0.921708185053381 0.542692509167103
0.921708185053381 0.544403573305307
0.919928825622776 0.545071164997364
0.917259786476868 0.545214172395558
0.915480427046263 0.545888594164456
0.914590747330961 0.54709952102182
0.914590747330961 0.548852108916177
0.913701067615658 0.550080342795929
0.911032028469751 0.550241805480924
0.909252669039146 0.550943396226415
0.908362989323843 0.552190373174689
0.906583629893238 0.552902875746066
0.905693950177936 0.554164398475776
0.904804270462633 0.555434188967777
0.903024911032028 0.556164383561644
0.903024911032028 0.557998900494777
0.903024911032028 0.55984555984556
0.900355871886121 0.560044272274488
0.897686832740214 0.560244308717379
0.895907473309609 0.56100278551532
0.893238434163701 0.5612073784237
0.888790035587189 0.560291643297813
0.886120996441281 0.560495216657288
0.883451957295374 0.560700169395822
0.881672597864769 0.561473087818697
0.881672597864769 0.563388288800455
0.879003558718861 0.563605248146035
0.876334519572954 0.563823697767602
0.874555160142349 0.564618035611717
0.871886120996441 0.564841498559078
0.870106761565836 0.565644881434355
0.867437722419929 0.565873476494486
0.864768683274021 0.566103669190448
0.861209964412811 0.565751022793688
0.859430604982206 0.566568914956012
0.857651245551601 0.567392583872866
0.854982206405694 0.567631423508565
0.854092526690391 0.569057498518079
0.853202846975089 0.570493753718025
0.851423487544484 0.57134328358209
0.849644128113879 0.572198921509886
0.847864768683274 0.573060733613951
0.845195729537367 0.573325286662643
0.842526690391459 0.57359176256814
0.841637010676157 0.575075987841945
0.840747330960854 0.576571079926785
0.838967971530249 0.577464788732394
0.836298932384342 0.577750460971112
0.833629893238434 0.578038247995065
0.832740213523132 0.579566563467492
0.830071174377224 0.579863269111249
0.828291814946619 0.580786026200873
0.827402135231317 0.582341891045711
0.825622775800712 0.583280955373979
0.825622775800712 0.585488958990536
0.823843416370107 0.586447118429386
0.822064056939502 0.587412587412587
0.821174377224199 0.589023611997447
0.819395017793594 0.590006406149904
0.818505338078292 0.591639871382637
0.815836298932384 0.591994835377663
0.813167259786477 0.592352559948153
0.813167259786477 0.594664931685101
0.810498220640569 0.595035924232528
0.809608540925267 0.59672131147541
0.806049822064057 0.596445029624753
0.802491103202847 0.596166556510245
0.799822064056939 0.596549435965494
0.796263345195729 0.596269153897402
0.796263345195729 0.59866220735786
0.794483985765125 0.599731363331095
0.793594306049822 0.601483479433581
0.79270462633452 0.603249830737982
0.790035587188612 0.603670972127804
0.788256227758007 0.604778156996587
0.786476868327402 0.605894448252228
0.784697508896797 0.607019958706125
0.783807829181495 0.608845888044229
0.78202846975089 0.60999306037474
0.77846975088968 0.609756097560976
0.775800711743772 0.610216934919524
0.773131672597865 0.610681658468025
0.770462633451957 0.611150317572336
0.76779359430605 0.611622962437987
0.765124555160142 0.612099644128114
0.762455516014235 0.612580414581844
0.76067615658363 0.6137832017229
0.759786476868327 0.615717375630858
0.758007117437722 0.616944243301955
0.755338078291815 0.617454545454545
0.75355871886121 0.618699780861943
0.750889679715303 0.619222303741746
0.747330960854093 0.619469026548673
0.744661921708185 0.62
0.741992882562278 0.620535714285714
0.73932384341637 0.621076233183857
0.736654804270463 0.621621621621622
0.73576512455516 0.6236802413273
0.733985765124555 0.625
0.73220640569395 0.626331811263318
0.730427046263345 0.627675840978593
0.72864768683274 0.629032258064516
0.724199288256228 0.628086419753086
0.720640569395018 0.627906976744186
0.717081850533808 0.627725856697819
0.712633451957295 0.626760563380282
0.71085409252669 0.62814465408805
0.709964412811388 0.630331753554502
0.709074733096085 0.632539682539683
0.706405693950178 0.633173843700159
0.704626334519573 0.634615384615385
0.700177935943061 0.63365539452496
0.69661921708185 0.633495145631068
0.693950177935943 0.634146341463415
0.692170818505338 0.63562091503268
0.687722419928826 0.634646962233169
0.685943060498221 0.636138613861386
0.682384341637011 0.635986733001658
0.678825622775801 0.635833333333333
0.677046263345196 0.637353433835846
0.674377224199288 0.638047138047138
0.672597864768683 0.639593908629442
0.672597864768683 0.642857142857143
0.669928825622776 0.643589743589744
0.668149466192171 0.645189003436426
0.666370106761566 0.646804835924007
0.664590747330961 0.6484375
0.662811387900356 0.650087260034904
0.660142348754448 0.650877192982456
0.655693950177936 0.649911816578483
0.654804270462633 0.652482269503546
0.651245551601424 0.6524064171123
0.649466192170818 0.654121863799283
0.647686832740214 0.655855855855856
0.643238434163701 0.654891304347826
0.638790035587189 0.65391621129326
0.636120996441281 0.654761904761905
0.633451957295374 0.655616942909761
0.631672597864769 0.657407407407407
0.628113879003559 0.657355679702048
0.624555160142349 0.657303370786517
0.620106761565836 0.656308851224105
0.616548042704626 0.65625
0.613879003558719 0.657142857142857
0.610320284697509 0.657088122605364
0.607651245551601 0.657996146435453
0.604092526690391 0.657945736434108
0.602313167259786 0.659844054580897
0.598754448398576 0.659803921568627
0.596085409252669 0.660749506903353
0.591637010676157 0.659722222222222
0.589857651245552 0.661676646706587
0.587188612099644 0.662650602409639
0.585409252669039 0.664646464646465
0.581850533807829 0.664634146341463
0.578291814946619 0.664621676891616
0.578291814946619 0.668724279835391
0.574733096085409 0.668737060041408
0.571174377224199 0.66875
0.568505338078292 0.669811320754717
0.566725978647687 0.671940928270042
0.564946619217082 0.674097664543524
0.563167259786477 0.676282051282051
0.561387900355872 0.678494623655914
0.558718861209964 0.67965367965368
0.556939501779359 0.681917211328976
0.555160142348754 0.684210526315789
0.552491103202847 0.685430463576159
0.550711743772242 0.687777777777778
0.547153024911032 0.687919463087248
0.54270462633452 0.686936936936937
0.540035587188612 0.688208616780045
0.537366548042705 0.689497716894977
0.534697508896797 0.690804597701149
0.53202846975089 0.69212962962963
0.527580071174377 0.691142191142191
0.52491103202847 0.692488262910798
0.523131672597865 0.695035460992908
0.518683274021352 0.694047619047619
0.51423487544484 0.693045563549161
0.511565836298932 0.694444444444444
0.508007117437722 0.694647201946472
0.505338078291815 0.696078431372549
0.501779359430605 0.696296296296296
0.5 0.699004975124378
0.497330960854093 0.700501253132832
0.495551601423488 0.703282828282828
0.49288256227758 0.704834605597964
0.491992882562278 0.708974358974359
0.488434163701068 0.709302325581395
0.486654804270463 0.712239583333333
0.483096085409253 0.71259842519685
0.480427046263345 0.714285714285714
0.475978647686833 0.713333333333333
0.47153024911032 0.712365591397849
0.467081850533808 0.711382113821138
0.463523131672598 0.711748633879781
0.46085409252669 0.713498622589532
0.45729537366548 0.713888888888889
0.452846975088968 0.712885154061625
0.449288256227758 0.713276836158192
0.444839857651246 0.712250712250712
0.440391459074733 0.711206896551724
0.437722419928826 0.71304347826087
0.434163701067616 0.713450292397661
0.431494661921708 0.715339233038348
0.426156583629893 0.712797619047619
0.422597864768683 0.713213213213213
0.419039145907473 0.713636363636364
0.415480427046263 0.714067278287462
0.413701067615658 0.717592592592593
0.411032028469751 0.719626168224299
0.407473309608541 0.720125786163522
0.405693950177936 0.723809523809524
0.401245551601424 0.72275641025641
0.399466192170819 0.726537216828479
0.395017793594306 0.725490196078431
0.393238434163701 0.729372937293729
0.388790035587189 0.728333333333333
0.386120996441281 0.730639730639731
0.382562277580071 0.731292517006803
0.380782918149466 0.735395189003436
0.377224199288256 0.736111111111111
0.373665480427046 0.736842105263158
0.369217081850534 0.735815602836879
0.363879003558719 0.732974910394265
0.359430604982206 0.731884057971015
0.354982206405694 0.730769230769231
0.351423487544484 0.731481481481482
0.347864768683274 0.732209737827715
0.344306049822064 0.732954545454545
0.338967971530249 0.729885057471264
0.337188612099644 0.734496124031008
0.332740213523132 0.733333333333333
0.328291814946619 0.732142857142857
0.323843416370107 0.730923694779116
0.320284697508897 0.731707317073171
0.317615658362989 0.734567901234568
0.314946619217082 0.7375
0.313167259786477 0.742616033755274
0.307829181494662 0.739316239316239
0.304270462633452 0.74025974025974
0.300711743772242 0.741228070175439
0.298042704626335 0.744444444444444
0.29270462633452 0.740990990990991
0.28914590747331 0.742009132420091
0.2855871886121 0.743055555555556
0.282918149466192 0.746478873239437
0.279359430604982 0.747619047619048
0.27491103202847 0.746376811594203
0.27135231316726 0.747549019607843
0.268683274021352 0.751243781094527
0.265124555160142 0.752525252525252
0.26067615658363 0.751282051282051
0.255338078291815 0.747395833333333
0.251779359430605 0.748677248677249
0.249110320284698 0.752688172043011
0.245551601423488 0.754098360655738
0.241992882562278 0.755555555555556
0.236654804270463 0.751412429378531
0.233096085409253 0.752873563218391
0.227758007117438 0.748538011695906
0.223309608540925 0.74702380952381
0.220640569395018 0.751515151515151
0.21797153024911 0.756172839506173
0.2144128113879 0.757861635220126
0.21085409252669 0.759615384615385
0.209074733096085 0.76797385620915
0.205516014234875 0.77
0.201067615658363 0.768707482993197
0.196619217081851 0.767361111111111
0.193060498220641 0.769503546099291
0.191281138790036 0.778985507246377
0.186832740213523 0.777777777777778
0.182384341637011 0.776515151515151
0.177935943060498 0.775193798449612
0.175266903914591 0.781746031746032
0.171708185053381 0.784552845528455
0.168149466192171 0.7875
0.162811387900356 0.782051282051282
0.159252669039146 0.785087719298246
0.154804270462633 0.783783783783784
0.151245551601424 0.787037037037037
0.147686832740214 0.79047619047619
0.145017793594306 0.799019607843137
0.140569395017794 0.797979797979798
0.135231316725979 0.791666666666667
0.130782918149466 0.790322580645161
0.125444839857651 0.783333333333333
0.120996441281139 0.781609195402299
0.116548042704626 0.779761904761905
0.114768683274021 0.796296296296296
0.111209964412811 0.801282051282051
0.106761565836299 0.8
0.104092526690391 0.8125
0.099644128113879 0.811594202898551
0.0951957295373665 0.810606060606061
0.0916370106761566 0.817460317460317
0.0880782918149466 0.825
0.0827402135231317 0.815789473684211
0.0791814946619217 0.824074074074074
0.0765124555160142 0.843137254901961
0.0738434163701068 0.864583333333333
0.0693950177935943 0.866666666666667
0.0640569395017794 0.857142857142857
0.0587188612099644 0.846153846153846
0.0533807829181495 0.833333333333333
0.0498220640569395 0.848484848484849
0.045373665480427 0.85
0.0435943060498221 0.907407407407407
0.0391459074733096 0.916666666666667
0.0346975088967972 0.928571428571429
0.0293594306049822 0.916666666666667
0.0240213523131673 0.9
0.0195729537366548 0.916666666666667
0.0151245551601423 0.944444444444444
0.0097864768683274 0.916666666666667
0.00533807829181495 1
0 1
};
\addlegendentry{Max Likelihood}
\addplot [ultra thick, mediumpurple148103189]
table {%
1 0.517733763242745
0.987544483985765 0.525070955534532
0.986654804270463 0.526091081593928
0.983096085409253 0.525689819219791
0.983096085409253 0.52719465648855
0.98220640569395 0.52822966507177
0.98220640569395 0.529750479846449
0.980427046263345 0.530317613089509
0.975978647686833 0.529440154440154
0.974199288256228 0.53000968054211
0.972419928825623 0.530582524271845
0.969750889679715 0.530671859785784
0.967081850533808 0.53076171875
0.963523131672598 0.530362389813908
0.963523131672598 0.531925343811395
0.959964412811388 0.531527093596059
0.95729537366548 0.531620553359684
0.954626334519573 0.531714568880079
0.953736654804271 0.532803180914513
0.952846975088968 0.533898305084746
0.951067615658363 0.5345
0.950177935943061 0.535606820461384
0.948398576512456 0.536217303822938
0.94661921708185 0.536831483350151
0.944839857651246 0.537449392712551
0.943060498220641 0.538071065989848
0.940391459074733 0.538187372708758
0.937722419928826 0.538304392236976
0.935943060498221 0.538934426229508
0.935053380782918 0.540082219938335
0.933274021352313 0.540721649484536
0.928825622775801 0.53981385729059
0.927935943060498 0.54097510373444
0.925266903914591 0.541103017689906
0.925266903914591 0.542797494780793
0.923487544483986 0.543455497382199
0.922597864768683 0.544642857142857
0.920818505338078 0.545310853530032
0.919039145907473 0.545983086680761
0.918149466192171 0.547189819724284
0.916370106761566 0.547872340425532
0.915480427046263 0.549092849519744
0.912811387900356 0.549250535331906
0.911921708185053 0.550483351235231
0.911032028469751 0.551724137931034
0.906583629893238 0.550810810810811
0.904804270462633 0.551518438177874
0.902135231316726 0.551686615886834
0.900355871886121 0.552401746724891
0.899466192170818 0.553669222343921
0.897686832740214 0.554395604395604
0.895907473309609 0.555126791620728
0.892348754448399 0.554756637168142
0.891459074733096 0.556048834628191
0.890569395017794 0.557349665924276
0.889679715302491 0.558659217877095
0.888790035587189 0.559977578475336
0.887010676156584 0.5607424071991
0.883451957295374 0.56038374717833
0.881672597864769 0.561155152887882
0.879893238434164 0.561931818181818
0.879003558718861 0.563283922462942
0.877224199288256 0.564073226544622
0.875444839857651 0.564867967853042
0.872775800711744 0.565092165898618
0.871886120996441 0.566473988439306
0.869217081850534 0.566705336426914
0.868327402135231 0.568102444703143
0.867437722419929 0.569509345794392
0.863879003558719 0.569167643610785
0.862099644128114 0.57
0.859430604982206 0.570247933884298
0.857651245551601 0.571090047393365
0.857651245551601 0.573127229488704
0.854982206405694 0.573389021479714
0.852313167259786 0.573652694610778
0.852313167259786 0.575721153846154
0.848754448398576 0.575392038600724
0.847864768683274 0.576876513317191
0.846975088967972 0.578371810449575
0.845195729537367 0.579268292682927
0.840747330960854 0.578335373317013
0.838967971530249 0.579238329238329
0.836298932384342 0.579531442663379
0.834519572953737 0.580445544554455
0.833629893238434 0.581987577639752
0.831850533807829 0.582917705735661
0.830071174377224 0.583854818523154
0.828291814946619 0.584798994974874
0.828291814946619 0.587011349306431
0.828291814946619 0.589240506329114
0.826512455516014 0.590216010165184
0.822953736654804 0.589923469387755
0.820284697508897 0.590268886043534
0.817615658362989 0.590616966580977
0.815836298932384 0.591612903225806
0.813167259786477 0.591968911917098
0.807829181494662 0.59037711313394
0.806049822064057 0.591383812010444
0.80338078291815 0.591743119266055
0.802491103202847 0.593421052631579
0.801601423487544 0.595112285336856
0.799822064056939 0.596153846153846
0.798932384341637 0.597869507323569
0.797153024911032 0.598930481283422
0.795373665480427 0.6
0.794483985765125 0.601752021563342
0.790925266903915 0.60148849797023
0.790925266903915 0.603940217391304
0.787366548042705 0.603683492496589
0.7855871886121 0.604794520547945
0.783807829181495 0.605914718019257
0.78202846975089 0.607044198895028
0.781138790035587 0.608876560332871
0.780249110320285 0.610724233983287
0.777580071174377 0.611188811188811
0.77491103202847 0.611657303370786
0.773131672597865 0.612834978843442
0.769572953736655 0.612606232294618
0.769572953736655 0.615220483641536
0.76779359430605 0.616428571428571
0.765124555160142 0.616929698708752
0.762455516014235 0.617435158501441
0.76067615658363 0.618668596237337
0.758896797153025 0.619912790697674
0.755338078291815 0.61970802919708
0.751779359430605 0.61950146627566
0.747330960854093 0.618556701030928
0.74644128113879 0.620562130177515
0.744661921708185 0.62184249628529
0.741992882562278 0.622388059701493
0.740213523131673 0.623688155922039
0.737544483985765 0.624246987951807
0.733985765124555 0.624054462934947
0.729537366548043 0.623100303951368
0.72864768683274 0.625190839694656
0.726868327402135 0.626533742331288
0.724199288256228 0.627118644067797
0.722419928825623 0.628482972136223
0.720640569395018 0.629860031104199
0.719750889679715 0.63203125
0.718861209964413 0.634222919937206
0.715302491103203 0.634069400630915
0.7144128113879 0.636291600633914
0.711743772241993 0.636942675159236
0.708185053380783 0.6368
0.706405693950178 0.638263665594855
0.705516014234875 0.640549273021002
0.703736654804271 0.642045454545455
0.701067615658363 0.642740619902121
0.697508896797153 0.642622950819672
0.693060498220641 0.64168039538715
0.691281138790036 0.643211920529801
0.688612099644128 0.643926788685524
0.685053380782918 0.6438127090301
0.681494661921708 0.643697478991597
0.679715302491103 0.64527027027027
0.677935943060498 0.646859083191851
0.676156583629893 0.648464163822526
0.674377224199288 0.65008576329331
0.670818505338078 0.65
0.667259786476868 0.649913344887348
0.664590747330961 0.650696864111498
0.660142348754448 0.649737302977233
0.656583629893238 0.649647887323944
0.653914590747331 0.650442477876106
0.649466192170818 0.649466192170818
0.645017793594306 0.648479427549195
0.641459074733096 0.648381294964029
0.640569395017794 0.650994575045208
0.637010676156584 0.650909090909091
0.632562277580071 0.649908592321755
0.629003558718861 0.649816176470588
0.627224199288256 0.651571164510166
0.623665480427046 0.651486988847584
0.621886120996441 0.653271028037383
0.620106761565836 0.655075187969925
0.619217081850534 0.657844990548204
0.617437722419929 0.659695817490494
0.613879003558719 0.659655831739962
0.609430604982206 0.658653846153846
0.606761565836299 0.659574468085106
0.604982206405694 0.66147859922179
0.601423487544484 0.661448140900196
0.596975088967972 0.660433070866142
0.593416370106762 0.66039603960396
0.590747330960854 0.661354581673307
0.588078291814947 0.662324649298597
0.584519572953737 0.662298387096774
0.581850533807829 0.663286004056795
0.579181494661922 0.664285714285714
0.576512455516014 0.665297741273101
0.573843416370107 0.666322314049587
0.570284697508897 0.666320166320166
0.565836298932384 0.665271966527197
0.563167259786477 0.666315789473684
0.558718861209964 0.665254237288136
0.555160142348754 0.665245202558635
0.552491103202847 0.666309012875536
0.549822064056939 0.667386609071274
0.548042704626335 0.669565217391304
0.543594306049822 0.668490153172867
0.541814946619217 0.670704845814978
0.540035587188612 0.672949002217295
0.538256227758007 0.675223214285714
0.534697508896797 0.675280898876405
0.530249110320285 0.67420814479638
0.525800711743772 0.673120728929385
0.52491103202847 0.676605504587156
0.52491103202847 0.681293302540416
0.523131672597865 0.683720930232558
0.520462633451957 0.685011709601874
0.516014234875445 0.683962264150943
0.513345195729537 0.685273159144893
0.511565836298932 0.687799043062201
0.509786476868327 0.690361445783133
0.506227758007117 0.690533980582524
0.502669039145907 0.690709046454768
0.500889679715303 0.693349753694581
0.498220640569395 0.694789081885856
0.494661921708185 0.695
0.491103202846975 0.695214105793451
0.488434163701068 0.696700507614213
0.48576512455516 0.698209718670077
0.484875444839858 0.702319587628866
0.481316725978648 0.702597402597403
0.47864768683274 0.704188481675393
0.476868327402135 0.70712401055409
0.473309608540925 0.707446808510638
0.469750889679715 0.707774798927614
0.467081850533808 0.709459459459459
0.463523131672598 0.709809264305177
0.461743772241993 0.712912087912088
0.45729537366548 0.71191135734072
0.454626334519573 0.713687150837989
0.451067615658363 0.714084507042254
0.446619217081851 0.713068181818182
0.443060498220641 0.713467048710602
0.439501779359431 0.713872832369942
0.438612099644128 0.71865889212828
0.435053380782918 0.719117647058824
0.432384341637011 0.72106824925816
0.430604982206406 0.724550898203593
0.427046263345196 0.725075528700906
0.424377224199288 0.727134146341463
0.419039145907473 0.724615384615385
0.416370106761566 0.726708074534162
0.412811387900356 0.727272727272727
0.410142348754448 0.729430379746835
0.405693950177936 0.728434504792332
0.402135231316726 0.729032258064516
0.398576512455516 0.729641693811075
0.395907473309609 0.731907894736842
0.390569395017794 0.729235880398671
0.388790035587189 0.733221476510067
0.385231316725979 0.733898305084746
0.381672597864769 0.73458904109589
0.378113879003559 0.735294117647059
0.373665480427046 0.734265734265734
0.370996441281139 0.736749116607774
0.367437722419929 0.7375
0.362989323843416 0.736462093862816
0.359430604982206 0.737226277372263
0.354982206405694 0.736162361623616
0.351423487544484 0.736940298507463
0.347864768683274 0.737735849056604
0.345195729537367 0.740458015267176
0.341637010676157 0.741312741312741
0.338078291814947 0.7421875
0.333629893238434 0.741106719367589
0.330071174377224 0.742
0.326512455516014 0.742914979757085
0.322953736654804 0.743852459016393
0.321174377224199 0.74896265560166
0.316725978647687 0.747899159663866
0.313167259786477 0.748936170212766
0.309608540925267 0.75
0.306049822064057 0.751091703056769
0.302491103202847 0.752212389380531
0.298042704626335 0.751121076233184
0.294483985765125 0.752272727272727
0.291814946619217 0.755760368663594
0.287366548042705 0.754672897196262
0.283807829181495 0.755924170616114
0.281138790035587 0.759615384615385
0.27846975088968 0.763414634146341
0.273131672597865 0.75990099009901
0.269572953736655 0.761306532663317
0.266014234875445 0.762755102040816
0.262455516014235 0.764248704663212
0.258007117437722 0.763157894736842
0.252669039145907 0.759358288770054
0.249110320284698 0.760869565217391
0.244661921708185 0.759668508287293
0.23932384341637 0.75561797752809
0.23576512455516 0.757142857142857
0.233096085409253 0.761627906976744
0.229537366548043 0.763313609467456
0.22508896797153 0.762048192771084
0.220640569395018 0.760736196319018
0.217081850533808 0.7625
0.215302491103203 0.770700636942675
0.21085409252669 0.769480519480519
0.205516014234875 0.764900662251656
0.202846975088968 0.77027027027027
0.198398576512456 0.768965517241379
0.194839857651246 0.77112676056338
0.190391459074733 0.76978417266187
0.186832740213523 0.772058823529412
0.185053380782918 0.781954887218045
0.180604982206406 0.780769230769231
0.177935943060498 0.78740157480315
0.174377224199288 0.790322580645161
0.171708185053381 0.797520661157025
0.168149466192171 0.800847457627119
0.164590747330961 0.804347826086957
0.161032028469751 0.808035714285714
0.156583629893238 0.807339449541284
0.153914590747331 0.816037735849057
0.151245551601424 0.825242718446602
0.145907473309609 0.82
0.141459074733096 0.819587628865979
0.137010676156584 0.819148936170213
0.132562277580071 0.818681318681319
0.127224199288256 0.8125
0.122775800711744 0.811764705882353
0.119217081850534 0.817073170731707
0.115658362989324 0.822784810126582
0.112099644128114 0.828947368421053
0.108540925266904 0.835616438356164
0.104982206405694 0.842857142857143
0.100533807829181 0.843283582089552
0.096085409252669 0.84375
0.0907473309608541 0.836065573770492
0.0862989323843416 0.836206896551724
0.0827402135231317 0.845454545454545
0.0782918149466192 0.846153846153846
0.0738434163701068 0.846938775510204
0.0693950177935943 0.847826086956522
0.0640569395017794 0.837209302325581
0.0596085409252669 0.8375
0.0551601423487545 0.837837837837838
0.0498220640569395 0.823529411764706
0.0444839857651246 0.806451612903226
0.0418149466192171 0.839285714285714
0.0382562277580071 0.86
0.0329181494661922 0.840909090909091
0.0275800711743772 0.815789473684211
0.0231316725978648 0.8125
0.0186832740213523 0.807692307692308
0.0142348754448399 0.8
0.0097864768683274 0.785714285714286
0.00622775800711744 0.875
0.00177935943060498 1
};
\addlegendentry{SAR}
\addplot [ultra thick, sienna1408675]
table {%
1 0.517733763242745
0.990213523131673 0.524505183788878
0.987544483985765 0.524574669187146
0.986654804270463 0.525592417061611
0.98576512455516 0.526615969581749
0.983985765124555 0.527168732125834
0.98220640569395 0.527724665391969
0.979537366548043 0.527804410354746
0.97864768683274 0.528846153846154
0.976868327402135 0.529411764705882
0.97508896797153 0.529980657640232
0.974199288256228 0.531037827352085
0.970640569395018 0.530642023346304
0.967081850533808 0.530243902439024
0.965302491103203 0.530821917808219
0.963523131672598 0.531403336604514
0.961743772241993 0.531988188976378
0.959964412811388 0.532576505429418
0.956405693950178 0.532178217821782
0.956405693950178 0.533763654419066
0.954626334519573 0.534362549800797
0.952846975088968 0.534965034965035
0.951067615658363 0.535571142284569
0.948398576512456 0.535678391959799
0.947508896797153 0.53679435483871
0.945729537366548 0.537411526794742
0.943950177935943 0.538032454361055
0.943060498220641 0.539165818921668
0.939501779359431 0.538775510204082
0.936832740213523 0.538894575230297
0.936832740213523 0.540554414784394
0.935943060498221 0.541709577754892
0.934163701067616 0.542355371900826
0.931494661921708 0.542487046632124
0.929715302491103 0.543139293139293
0.925266903914591 0.542231491136601
0.923487544483986 0.542887029288703
0.921708185053381 0.543546694648478
0.921708185053381 0.545263157894737
0.919039145907473 0.545406546990496
0.918149466192171 0.546610169491525
0.915480427046263 0.546758767268863
0.914590747330961 0.547974413646055
0.914590747330961 0.549732620320856
0.912811387900356 0.550429184549356
0.910142348754448 0.55059203444564
0.907473309608541 0.550755939524838
0.907473309608541 0.552546045503792
0.906583629893238 0.553804347826087
0.905693950177936 0.555070883315158
0.903914590747331 0.555798687089716
0.903024911032028 0.557080131723381
0.901245551601424 0.557819383259912
0.901245551601424 0.559668508287293
0.899466192170818 0.560421286031042
0.897686832740214 0.561179087875417
0.894128113879004 0.560825892857143
0.892348754448399 0.561590145576708
0.888790035587189 0.56123595505618
0.884341637010676 0.560315670800451
0.883451957295374 0.561651583710407
0.880782918149466 0.561861520998865
0.879003558718861 0.562642369020501
0.877224199288256 0.563428571428571
0.877224199288256 0.565366972477064
0.875444839857651 0.566168009205984
0.872775800711744 0.566397228637413
0.869217081850534 0.566048667439166
0.867437722419929 0.566860465116279
0.864768683274021 0.567094515752625
0.862099644128114 0.567330210772834
0.860320284697509 0.568155111633373
0.855871886120996 0.567216981132076
0.854982206405694 0.568639053254438
0.854092526690391 0.570071258907363
0.849644128113879 0.569129916567342
0.848754448398576 0.570574162679426
0.847864768683274 0.57202881152461
0.845195729537367 0.572289156626506
0.843416370106762 0.573155985489722
0.842526690391459 0.574635922330097
0.840747330960854 0.575517661388551
0.839857651245552 0.577017114914425
0.837188612099644 0.577300613496933
0.834519572953737 0.577586206896552
0.833629893238434 0.579110012360939
0.833629893238434 0.581265508684863
0.830071174377224 0.580946450809464
0.829181494661922 0.5825
0.828291814946619 0.584065244667503
0.826512455516014 0.585012594458438
0.826512455516014 0.587231352718078
0.822953736654804 0.586928934010152
0.822064056939502 0.588535031847134
0.822064056939502 0.59079283887468
0.819395017793594 0.591142490372272
0.817615658362989 0.592139175257732
0.815836298932384 0.593143596377749
0.814946619217082 0.594805194805195
0.812277580071174 0.595176010430248
0.809608540925267 0.595549738219895
0.806939501779359 0.59592641261498
0.805160142348754 0.596965699208443
0.801601423487544 0.596688741721854
0.799822064056939 0.597739361702128
0.798042704626335 0.598798397863818
0.795373665480427 0.599195710455764
0.791814946619217 0.598923283983849
0.790925266903915 0.600675675675676
0.78914590747331 0.601763907734057
0.787366548042705 0.602861035422343
0.786476868327402 0.604651162790698
0.783807829181495 0.605082417582418
0.782918149466192 0.606896551724138
0.78202846975089 0.608725761772853
0.781138790035587 0.610570236439499
0.780249110320285 0.612430167597765
0.777580071174377 0.612903225806452
0.77491103202847 0.613380281690141
0.77135231316726 0.613154172560113
0.768683274021352 0.613636363636364
0.766014234875445 0.614122681883024
0.766014234875445 0.61676217765043
0.765124555160142 0.618705035971223
0.762455516014235 0.619219653179191
0.76067615658363 0.620464441219158
0.758896797153025 0.621720116618076
0.75711743772242 0.62298682284041
0.752669039145907 0.622058823529412
0.75 0.622599704579025
0.747330960854093 0.623145400593472
0.744661921708185 0.623695976154993
0.741992882562278 0.624251497005988
0.740213523131673 0.625563909774436
0.737544483985765 0.626132930513595
0.734875444839858 0.626707132018209
0.731316725978648 0.626524390243902
0.72864768683274 0.627105666156202
0.725978647686833 0.627692307692308
0.723309608540925 0.628284389489954
0.720640569395018 0.62888198757764
0.71797153024911 0.629485179407176
0.716192170818505 0.630877742946709
0.715302491103203 0.633070866141732
0.71085409252669 0.632120253164557
0.709074733096085 0.633545310015898
0.706405693950178 0.634185303514377
0.705516014234875 0.636436597110754
0.701957295373665 0.636290322580645
0.700177935943061 0.637763371150729
0.69661921708185 0.637622149837134
0.692170818505338 0.636661211129296
0.690391459074733 0.638157894736842
0.686832740213523 0.63801652892562
0.683274021352313 0.637873754152824
0.682384341637011 0.640233722871452
0.678825622775801 0.64010067114094
0.676156583629893 0.640809443507589
0.673487544483986 0.641525423728814
0.670818505338078 0.642248722316865
0.669039145907473 0.643835616438356
0.665480427046263 0.643717728055077
0.663701067615658 0.645328719723183
0.661921708185053 0.64695652173913
0.659252669039146 0.647727272727273
0.657473309608541 0.649384885764499
0.654804270462633 0.65017667844523
0.651245551601424 0.650088809946714
0.647686832740214 0.65
0.646797153024911 0.652603231597846
0.645017793594306 0.654332129963899
0.640569395017794 0.653357531760436
0.637900355871886 0.654197080291971
0.636120996441281 0.655963302752294
0.633451957295374 0.656826568265683
0.629003558718861 0.655844155844156
0.628113879003559 0.658582089552239
0.623665480427046 0.657598499061914
0.620106761565836 0.657547169811321
0.617437722419929 0.658444022770398
0.615658362989324 0.66030534351145
0.613879003558719 0.662188099808061
0.610320284697509 0.662162162162162
0.605871886120996 0.661165048543689
0.603202846975089 0.662109375
0.599644128113879 0.662082514734774
0.596085409252669 0.662055335968379
0.594306049822064 0.664015904572565
0.589857651245552 0.663
0.587188612099644 0.663983903420523
0.582740213523132 0.662955465587045
0.580071174377224 0.663951120162933
0.577402135231317 0.664959016393443
0.573843416370107 0.664948453608247
0.572064056939502 0.66701244813278
0.568505338078292 0.667014613778706
0.566725978647687 0.669117647058823
0.564056939501779 0.670190274841438
0.562277580071174 0.672340425531915
0.561387900355872 0.67558886509636
0.560498220640569 0.678879310344828
0.557829181494662 0.680043383947939
0.556049822064057 0.682314410480349
0.55338078291815 0.683516483516484
0.550711743772242 0.684734513274336
0.548042704626335 0.685968819599109
0.546263345195729 0.688340807174888
0.540925266903915 0.686230248306998
0.53914590747331 0.688636363636364
0.536476868327402 0.689931350114417
0.532918149466192 0.690092165898618
0.530249110320285 0.691415313225058
0.526690391459075 0.691588785046729
0.52491103202847 0.694117647058824
0.522241992882562 0.695497630331754
0.519572953736655 0.696897374701671
0.516903914590747 0.698317307692308
0.512455516014235 0.697336561743341
0.508896797153025 0.697560975609756
0.50711743772242 0.7002457002457
0.505338078291815 0.702970297029703
0.502669039145907 0.704488778054863
0.497330960854093 0.702261306532663
0.493772241992883 0.70253164556962
0.48932384341637 0.701530612244898
0.486654804270463 0.703084832904884
0.483985765124555 0.704663212435233
0.479537366548043 0.703655352480418
0.47508896797153 0.702631578947368
0.47153024911032 0.702917771883289
0.46797153024911 0.703208556149733
0.4644128113879 0.703504043126685
0.462633451957295 0.706521739130435
0.46085409252669 0.70958904109589
0.458185053380783 0.711325966850829
0.455516014234875 0.713091922005571
0.452846975088968 0.714887640449438
0.449288256227758 0.715297450424929
0.447508896797153 0.718571428571429
0.443950177935943 0.719020172910663
0.443950177935943 0.725290697674419
0.438612099644128 0.722873900293255
0.435943060498221 0.724852071005917
0.433274021352313 0.726865671641791
0.429715302491103 0.727409638554217
0.426156583629893 0.727963525835866
0.422597864768683 0.728527607361963
0.419039145907473 0.729102167182663
0.416370106761566 0.73125
0.412811387900356 0.73186119873817
0.407473309608541 0.729299363057325
0.403024911032028 0.728295819935691
0.400355871886121 0.730519480519481
0.395907473309609 0.729508196721312
0.392348754448399 0.730132450331126
0.387900355871886 0.729096989966555
0.385231316725979 0.731418918918919
0.382562277580071 0.733788395904437
0.379893238434164 0.736206896551724
0.375444839857651 0.735191637630662
0.371886120996441 0.735915492957746
0.367437722419929 0.734875444839858
0.362989323843416 0.733812949640288
0.360320284697509 0.736363636363636
0.357651245551601 0.738970588235294
0.355871886120996 0.743494423791822
0.353202846975089 0.746240601503759
0.347864768683274 0.743346007604563
0.342526690391459 0.740384615384615
0.338967971530249 0.74124513618677
0.335409252669039 0.742125984251969
0.332740213523132 0.745019920318725
0.328291814946619 0.743951612903226
0.325622775800712 0.746938775510204
0.321174377224199 0.745867768595041
0.318505338078292 0.748953974895398
0.316725978647687 0.754237288135593
0.314056939501779 0.757510729613734
0.312277580071174 0.76304347826087
0.309608540925267 0.766519823788546
0.304270462633452 0.763392857142857
0.300711743772242 0.764705882352941
0.295373665480427 0.761467889908257
0.290925266903915 0.76046511627907
0.28914590747331 0.766509433962264
0.286476868327402 0.770334928229665
0.281138790035587 0.766990291262136
0.275800711743772 0.763546798029557
0.273131672597865 0.7675
0.268683274021352 0.766497461928934
0.26423487544484 0.765463917525773
0.258896797153025 0.761780104712042
0.254448398576512 0.76063829787234
0.250889679715303 0.762162162162162
0.245551601423488 0.758241758241758
0.241992882562278 0.759776536312849
0.236654804270463 0.755681818181818
0.23220640569395 0.754335260115607
0.229537366548043 0.758823529411765
0.225978647686833 0.760479041916168
0.224199288256228 0.768292682926829
0.222419928825623 0.77639751552795
0.21797153024911 0.775316455696203
0.2144128113879 0.77741935483871
0.21085409252669 0.779605263157895
0.206405693950178 0.778523489932886
0.201957295373665 0.777397260273973
0.196619217081851 0.772727272727273
0.192170818505338 0.771428571428571
0.189501779359431 0.777372262773723
0.187722419928826 0.787313432835821
0.182384341637011 0.782442748091603
0.177935943060498 0.78125
0.174377224199288 0.784
0.169928825622776 0.782786885245902
0.166370106761566 0.785714285714286
0.162811387900356 0.788793103448276
0.157473309608541 0.783185840707965
0.153024911032028 0.781818181818182
0.149466192170818 0.785046728971963
0.146797153024911 0.793269230769231
0.142348754448399 0.792079207920792
0.137900355871886 0.790816326530612
0.133451957295374 0.789473684210526
0.129893238434164 0.793478260869565
0.127224199288256 0.803370786516854
0.124555160142349 0.813953488372093
0.120996441281139 0.819277108433735
0.115658362989324 0.8125
0.111209964412811 0.811688311688312
0.107651245551601 0.817567567567568
0.103202846975089 0.816901408450704
0.099644128113879 0.823529411764706
0.0951957295373665 0.823076923076923
0.0925266903914591 0.838709677419355
0.0889679715302491 0.847457627118644
0.0845195729537367 0.848214285714286
0.0809608540925267 0.858490566037736
0.0756227758007118 0.85
0.0711743772241993 0.851063829787234
0.0658362989323843 0.840909090909091
0.0613879003558719 0.841463414634146
0.0569395017793594 0.842105263157895
0.052491103202847 0.842857142857143
0.0480427046263345 0.84375
0.0435943060498221 0.844827586206897
0.0400355871886121 0.865384615384615
0.0364768683274021 0.891304347826087
0.0320284697508897 0.9
0.0284697508896797 0.941176470588235
0.0231316725978648 0.928571428571429
0.0177935943060498 0.909090909090909
0.0124555160142349 0.875
0.00800711743772242 0.9
0.00355871886120996 1
};
\addlegendentry{Token Entropy}
\end{groupplot}

\end{tikzpicture}


==> figures/results/pr_per_lang/pr_per_lang_1_1.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
every axis plot/.append style={very thick, line width=1.5pt},
every mark/.append style={solid}, very thick,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.4},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={font=\large},
xlabel={Recall},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
y label style={font=\large},
ylabel={Precision},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
1 0.447992700729927
0.981670061099796 0.459923664122137
0.977596741344195 0.460652591170825
0.975560081466395 0.462355212355212
0.969450101832994 0.462135922330097
0.969450101832994 0.46484375
0.965376782077393 0.465618860510805
0.965376782077393 0.468379446640316
0.961303462321792 0.469184890656064
0.953156822810591 0.468
0.95112016293279 0.469818913480885
0.94908350305499 0.47165991902834
0.945010183299389 0.472505091649695
0.940936863543788 0.473360655737705
0.930753564154786 0.471134020618557
0.926680244399185 0.471991701244813
0.920570264765784 0.471816283924843
0.912423625254583 0.470588235294118
0.912423625254583 0.473572938689218
0.908350305498982 0.474468085106383
0.904276985743381 0.475374732334047
0.90224032586558 0.477370689655172
0.90020366598778 0.47939262472885
0.90020366598778 0.482532751091703
0.896130346232179 0.483516483516484
0.887983706720978 0.482300884955752
0.885947046843177 0.484409799554566
0.879837067209776 0.484304932735426
0.877800407331976 0.486455981941309
0.873727087576375 0.4875
0.867617107942974 0.487414187643021
0.861507128309572 0.487327188940092
0.853360488798371 0.486078886310905
0.84928716904277 0.48714953271028
0.845213849287169 0.488235294117647
0.843177189409369 0.490521327014218
0.839103869653768 0.491646778042959
0.839103869653768 0.495192307692308
0.835030549898167 0.49636803874092
0.832993890020367 0.498780487804878
0.828920570264766 0.5
0.828920570264766 0.503712871287129
0.824847250509165 0.50498753117207
0.820773930753564 0.506281407035176
0.818737270875764 0.508860759493671
0.812627291242363 0.508928571428571
0.810590631364562 0.511568123393316
0.810590631364562 0.515544041450777
0.806517311608961 0.516971279373368
0.79837067209776 0.515789473684211
0.794297352342159 0.517241379310345
0.790224032586558 0.518716577540107
0.788187372708758 0.521563342318059
0.784114052953157 0.523097826086957
0.778004073319756 0.523287671232877
0.771894093686354 0.523480662983425
0.765784114052953 0.523676880222841
0.763747454175153 0.526685393258427
0.757637474541752 0.526912181303116
0.753564154786151 0.528571428571429
0.75152749490835 0.531700288184438
0.74949083503055 0.534883720930233
0.747454175152749 0.538123167155425
0.743380855397149 0.539940828402367
0.739307535641548 0.541791044776119
0.737270875763748 0.545180722891566
0.733197556008147 0.547112462006079
0.731160896130346 0.550613496932515
0.725050916496945 0.551083591331269
0.725050916496945 0.55625
0.723014256619145 0.55993690851735
0.714867617107943 0.558917197452229
0.708757637474542 0.559485530546624
0.702647657841141 0.560064935064935
0.696537678207739 0.560655737704918
0.690427698574338 0.561258278145695
0.688391038696538 0.565217391304348
0.684317718940937 0.567567567567568
0.680244399185336 0.569965870307167
0.674134419551935 0.570689655172414
0.670061099796334 0.573170731707317
0.661914460285132 0.572183098591549
0.657841140529532 0.574733096085409
0.65173116089613 0.575539568345324
0.645621181262729 0.576363636363636
0.641547861507128 0.579044117647059
0.637474541751528 0.5817843866171
0.631364562118126 0.582706766917293
0.623217922606925 0.581749049429658
0.619144602851324 0.584615384615385
0.613034623217923 0.585603112840467
0.610997963340122 0.590551181102362
0.610997963340122 0.597609561752988
0.608961303462322 0.602822580645161
0.602851323828921 0.604081632653061
0.59877800407332 0.607438016528926
0.596741344195519 0.612970711297071
0.594704684317719 0.61864406779661
0.586558044806517 0.618025751072961
0.580448065173116 0.619565217391304
0.576374745417515 0.623348017621145
0.570264765784114 0.625
0.562118126272912 0.624434389140271
0.558044806517312 0.628440366972477
0.55193482688391 0.630232558139535
0.541751527494908 0.627358490566038
0.535641547861507 0.629186602870813
0.531568228105906 0.633495145631068
0.527494908350306 0.637931034482759
0.523421588594705 0.6425
0.517311608961303 0.644670050761421
0.513238289205703 0.649484536082474
0.507128309572301 0.651832460732984
0.5010183299389 0.654255319148936
0.496945010183299 0.659459459459459
0.488798370672098 0.659340659340659
0.486761710794297 0.667597765363129
0.476578411405295 0.664772727272727
0.466395112016293 0.661849710982659
0.460285132382892 0.664705882352941
0.456211812627291 0.67065868263473
0.44806517311609 0.670731707317073
0.441955193482688 0.673913043478261
0.435845213849287 0.677215189873418
0.429735234215886 0.680645161290323
0.421588594704684 0.680921052631579
0.415478615071283 0.684563758389262
0.411405295315682 0.691780821917808
0.405295315682281 0.695804195804196
0.395112016293279 0.692857142857143
0.386965376782077 0.693430656934307
0.376782077393075 0.690298507462687
0.376782077393075 0.706106870229008
0.370672097759674 0.7109375
0.364562118126273 0.716
0.360488798370672 0.725409836065574
0.356415478615071 0.735294117647059
0.346232179226069 0.732758620689655
0.338085539714868 0.734513274336283
0.331975560081466 0.740909090909091
0.323828920570265 0.742990654205608
0.315682281059063 0.745192307692308
0.307535641547862 0.747524752475248
0.303462321792261 0.760204081632653
0.297352342158859 0.768421052631579
0.291242362525458 0.777173913043478
0.283095723014257 0.780898876404494
0.272912423625255 0.779069767441861
0.264765784114053 0.783132530120482
0.254582484725051 0.78125
0.252545824847251 0.805194805194805
0.242362525458248 0.804054054054054
0.238289205702648 0.823943661971831
0.230142566191446 0.830882352941177
0.224032586558045 0.846153846153846
0.213849287169043 0.846774193548387
0.203665987780041 0.847457627118644
0.195519348268839 0.857142857142857
0.185336048879837 0.858490566037736
0.173116089613035 0.85
0.162932790224033 0.851063829787234
0.152749490835031 0.852272727272727
0.146639511201629 0.878048780487805
0.134419551934827 0.868421052631579
0.124236252545825 0.871428571428571
0.112016293279022 0.859375
0.09979633401222 0.844827586206897
0.0896130346232179 0.846153846153846
0.0794297352342159 0.847826086956522
0.0692464358452139 0.85
0.0610997963340122 0.882352941176471
0.054989816700611 0.964285714285714
0.044806517311609 1
0.0325865580448065 1
0.0203665987780041 1
0.00814663951120163 1
};
\addlegendentry{KTC}
\addplot [ultra thick, darkorange25512714]
table {%
1 0.447992700729927
0.981670061099796 0.459923664122137
0.977596741344195 0.461095100864553
0.975560081466395 0.46280193236715
0.973523421588595 0.464528668610301
0.969450101832994 0.465298142717498
0.967413441955194 0.467059980334317
0.965376782077393 0.468842729970326
0.959266802443992 0.46865671641791
0.955193482688391 0.469469469469469
0.95112016293279 0.470292044310171
0.947046843177189 0.47112462006079
0.940936863543788 0.470948012232416
0.932790224032587 0.46974358974359
0.930753564154786 0.471620227038184
0.926680244399185 0.472481827622015
0.922606924643585 0.473354231974922
0.916496945010183 0.473186119873817
0.916496945010183 0.476190476190476
0.914460285132383 0.478168264110756
0.910386965376782 0.479099678456592
0.906313645621181 0.480043149946063
0.90224032586558 0.48099891422367
0.892057026476578 0.478688524590164
0.887983706720978 0.47964796479648
0.887983706720978 0.482834994462901
0.881873727087576 0.482720178372352
0.877800407331976 0.483726150392817
0.871690427698574 0.48361581920904
0.869653767820774 0.485779294653015
0.863543788187373 0.485681557846506
0.863543788187373 0.489042675893887
0.859470468431772 0.490127758420441
0.853360488798371 0.490058479532164
0.847250509164969 0.489988221436985
0.845213849287169 0.492289442467378
0.843177189409369 0.494623655913978
0.837067209775967 0.494584837545126
0.830957230142566 0.494545454545455
0.828920570264766 0.496947496947497
0.822810590631365 0.496924969249692
0.816700610997963 0.496902106567534
0.812627291242363 0.49812734082397
0.812627291242363 0.50188679245283
0.804480651731161 0.50063371356147
0.80244399185336 0.503192848020434
0.79837067209776 0.504504504504504
0.790224032586558 0.503242542153048
0.782077393075356 0.501960784313725
0.775967413441955 0.50197628458498
0.771894093686354 0.50332005312085
0.765784114052953 0.50334672021419
0.761710794297352 0.50472334682861
0.753564154786151 0.503401360544218
0.747454175152749 0.503429355281207
0.745417515274949 0.506224066390041
0.741344195519348 0.507670850767085
0.741344195519348 0.511954992967651
0.739307535641548 0.514893617021277
0.737270875763748 0.517882689556509
0.733197556008147 0.519480519480519
0.727087576374745 0.519650655021834
0.723014256619145 0.52129221732746
0.714867617107943 0.52
0.710794297352342 0.521674140508221
0.706720977596741 0.523378582202112
0.702647657841141 0.525114155251142
0.696537678207739 0.525345622119816
0.692464358452138 0.527131782945736
0.688391038696538 0.528951486697966
0.680244399185336 0.527646129541864
0.668024439918534 0.523125996810207
0.657841140529532 0.520128824476651
0.65173116089613 0.520325203252033
0.643584521384929 0.51888341543514
0.637474541751528 0.519071310116086
0.635437881873727 0.522613065326633
0.629327902240326 0.522842639593909
0.625254582484725 0.524786324786325
0.619144602851324 0.525043177892919
0.615071283095723 0.527050610820244
0.608961303462322 0.527336860670194
0.606924643584521 0.531194295900178
0.59877800407332 0.52972972972973
0.588594704684318 0.526411657559198
0.584521384928717 0.528545119705341
0.576374745417515 0.527001862197393
0.568228105906314 0.525423728813559
0.560081466395112 0.523809523809524
0.54989816700611 0.520231213872832
0.537678207739308 0.514619883040936
0.533604887983707 0.516765285996055
0.531568228105906 0.520958083832335
0.527494908350306 0.523232323232323
0.519348268839104 0.521472392638037
0.515274949083503 0.523809523809524
0.511201629327902 0.526205450733753
0.505091649694501 0.526539278131635
0.492871690427699 0.520430107526882
0.486761710794297 0.520697167755991
0.476578411405295 0.516556291390728
0.468431771894094 0.514541387024608
0.460285132382892 0.512471655328798
0.44806517311609 0.505747126436782
0.446028513238289 0.510489510489511
0.435845213849287 0.505910165484634
0.427698574338086 0.503597122302158
0.421588594704684 0.503649635036496
0.413441955193483 0.501234567901235
0.407331975560081 0.50125313283208
0.397148676171079 0.49618320610687
0.389002036659878 0.493540051679587
0.376782077393075 0.485564304461942
0.370672097759674 0.485333333333333
0.362525458248472 0.482384823848238
0.35030549898167 0.473829201101928
0.340122199592668 0.467787114845938
0.331975560081466 0.464387464387464
0.321792260692464 0.457971014492754
0.313645621181263 0.454277286135693
0.305498981670061 0.45045045045045
0.30142566191446 0.452599388379205
0.293279022403259 0.448598130841121
0.285132382892057 0.444444444444444
0.274949083503055 0.436893203883495
0.264765784114053 0.429042904290429
0.256619144602851 0.424242424242424
0.24847250509165 0.419243986254296
0.238289205702648 0.410526315789474
0.226069246435845 0.397849462365591
0.219959266802444 0.395604395604396
0.211812627291242 0.389513108614232
0.203665987780041 0.383141762452107
0.193482688391039 0.372549019607843
0.187372708757637 0.369477911646586
0.181262729124236 0.366255144032922
0.177189409368635 0.367088607594937
0.167006109979633 0.354978354978355
0.156822810590631 0.342222222222222
0.15071283095723 0.337899543378995
0.14867617107943 0.342723004694836
0.142566191446029 0.338164251207729
0.140529531568228 0.343283582089552
0.136456211812627 0.343589743589744
0.132382892057026 0.343915343915344
0.130346232179226 0.349726775956284
0.124236252545825 0.344632768361582
0.124236252545825 0.35672514619883
0.120162932790224 0.357575757575758
0.114052953156823 0.352201257861635
0.109979633401222 0.352941176470588
0.105906313645621 0.353741496598639
0.10183299389002 0.354609929078014
0.0957230142566191 0.348148148148148
0.0936863543788187 0.356589147286822
0.0896130346232179 0.357723577235772
0.0896130346232179 0.376068376068376
0.0835030549898167 0.369369369369369
0.0835030549898167 0.39047619047619
0.0773930753564155 0.383838383838384
0.0733197556008147 0.387096774193548
0.0692464358452139 0.390804597701149
0.0631364562118126 0.382716049382716
0.0631364562118126 0.413333333333333
0.0590631364562118 0.420289855072464
0.0488798370672098 0.380952380952381
0.044806517311609 0.385964912280702
0.0407331975560081 0.392156862745098
0.0325865580448065 0.355555555555556
0.0285132382892057 0.358974358974359
0.0203665987780041 0.303030303030303
0.0183299389002037 0.333333333333333
0.0162932790224033 0.380952380952381
0.00814663951120163 0.266666666666667
0.00407331975560081 0.222222222222222
0.00203665987780041 0.333333333333333
};
\addlegendentry{Token Likelihood}
\addplot [ultra thick, forestgreen4416044]
table {%
1 0.447992700729927
0.887983706720978 0.477024070021882
0.885947046843177 0.479074889867841
0.883910386965377 0.481152993348115
0.879837067209776 0.482142857142857
0.879837067209776 0.485393258426966
0.875763747454175 0.486425339366516
0.875763747454175 0.489749430523918
0.871690427698574 0.490825688073394
0.867617107942974 0.491916859122402
0.865580448065173 0.494186046511628
0.861507128309572 0.495316159250585
0.857433808553971 0.496462264150943
0.857433808553971 0.5
0.853360488798371 0.501196172248804
0.84928716904277 0.502409638554217
0.847250509164969 0.504854368932039
0.843177189409369 0.506112469437653
0.841140529531568 0.508620689655172
0.839103869653768 0.511166253101737
0.835030549898167 0.5125
0.830957230142566 0.513853904282116
0.824847250509165 0.513959390862944
0.822810590631365 0.516624040920716
0.814663951120163 0.515463917525773
0.810590631364562 0.516883116883117
0.808553971486762 0.519633507853403
0.806517311608961 0.522427440633245
0.804480651731161 0.525265957446808
0.804480651731161 0.529490616621984
0.79837067209776 0.52972972972973
0.796334012219959 0.532697547683924
0.794297352342159 0.535714285714286
0.790224032586558 0.537396121883656
0.786150712830957 0.539106145251397
0.784114052953157 0.542253521126761
0.780040733197556 0.544034090909091
0.775967413441955 0.545845272206304
0.771894093686354 0.547687861271676
0.769857433808554 0.551020408163265
0.763747454175153 0.551470588235294
0.759674134419552 0.553412462908012
0.753564154786151 0.553892215568862
0.747454175152749 0.554380664652568
0.743380855397149 0.55640243902439
0.737270875763748 0.556923076923077
0.733197556008147 0.559006211180124
0.729124236252546 0.561128526645768
0.725050916496945 0.563291139240506
0.716904276985743 0.562300319488818
0.710794297352342 0.562903225806452
0.706720977596741 0.56514657980456
0.704684317718941 0.569078947368421
0.702647657841141 0.573089700996678
0.69857433808554 0.575503355704698
0.692464358452138 0.576271186440678
0.686354378818737 0.577054794520548
0.680244399185336 0.577854671280277
0.672097759674134 0.576923076923077
0.670061099796334 0.581272084805654
0.668024439918534 0.585714285714286
0.661914460285132 0.586642599277978
0.653767820773931 0.585766423357664
0.64969450101833 0.588560885608856
0.637474541751528 0.583955223880597
0.629327902240326 0.583018867924528
0.627291242362525 0.587786259541985
0.623217922606925 0.590733590733591
0.617107942973523 0.591796875
0.615071283095723 0.596837944664032
0.610997963340122 0.6
0.604887983706721 0.601214574898785
0.60081466395112 0.604508196721312
0.594704684317719 0.605809128630705
0.592668024439919 0.611344537815126
0.586558044806517 0.612765957446809
0.586558044806517 0.620689655172414
0.584521384928717 0.626637554585153
0.582484725050917 0.632743362831858
0.580448065173116 0.639013452914798
0.574338085539715 0.640909090909091
0.566191446028513 0.640552995391705
0.560081466395112 0.642523364485981
0.553971486761711 0.644549763033175
0.545824847250509 0.644230769230769
0.537678207739308 0.64390243902439
0.533604887983707 0.648514851485149
0.523421588594705 0.64572864321608
0.517311608961303 0.647959183673469
0.509164969450102 0.647668393782383
0.509164969450102 0.657894736842105
0.507128309572301 0.665775401069519
0.503054989816701 0.671195652173913
0.494908350305499 0.671270718232044
0.484725050916497 0.668539325842697
0.478615071283096 0.671428571428571
0.472505091649695 0.674418604651163
0.464358452138493 0.674556213017751
0.456211812627291 0.674698795180723
0.454175152749491 0.684049079754601
0.44806517311609 0.6875
0.437881873727088 0.684713375796178
0.427698574338086 0.681818181818182
0.419551934826884 0.682119205298013
0.411405295315682 0.682432432432432
0.405295315682281 0.686206896551724
0.397148676171079 0.686619718309859
0.389002036659878 0.68705035971223
0.382892057026477 0.691176470588235
0.376782077393075 0.695488721804511
0.372708757637475 0.703846153846154
0.362525458248472 0.700787401574803
0.358452138492872 0.709677419354839
0.34826883910387 0.706611570247934
0.344195519348269 0.716101694915254
0.338085539714868 0.721739130434783
0.329938900203666 0.723214285714286
0.323828920570265 0.729357798165138
0.319755600814664 0.740566037735849
0.313645621181263 0.747572815533981
0.307535641547862 0.755
0.30142566191446 0.762886597938144
0.291242362525458 0.76063829787234
0.285132382892057 0.769230769230769
0.274949083503055 0.767045454545455
0.264765784114053 0.764705882352941
0.258655804480652 0.774390243902439
0.246435845213849 0.765822784810127
0.240325865580448 0.776315789473684
0.232179226069246 0.780821917808219
0.221995926680244 0.778571428571429
0.209775967413442 0.76865671641791
0.19959266802444 0.765625
0.189409368635438 0.762295081967213
0.177189409368635 0.75
0.167006109979633 0.745454545454545
0.156822810590631 0.740384615384615
0.15071283095723 0.755102040816326
0.138492871690428 0.739130434782609
0.130346232179226 0.744186046511628
0.120162932790224 0.7375
0.112016293279022 0.743243243243243
0.09979633401222 0.720588235294118
0.0896130346232179 0.709677419354839
0.0773930753564155 0.678571428571429
0.0672097759674134 0.66
0.0570264765784114 0.636363636363636
0.0468431771894094 0.605263157894737
0.0386965376782077 0.59375
0.0305498981670061 0.576923076923077
0.0203665987780041 0.5
0.0162932790224033 0.571428571428571
0.010183299389002 0.625
0 0
};
\addlegendentry{CCP}
\addplot [ultra thick, crimson2143940]
table {%
1 0.447992700729927
0.981670061099796 0.459923664122137
0.977596741344195 0.461095100864553
0.975560081466395 0.46280193236715
0.973523421588595 0.464528668610301
0.969450101832994 0.465298142717498
0.967413441955194 0.467059980334317
0.963340122199593 0.467853610286845
0.961303462321792 0.469651741293532
0.953156822810591 0.468468468468468
0.94908350305499 0.469284994964753
0.945010183299389 0.470111448834853
0.942973523421589 0.471967380224261
0.936863543788187 0.471794871794872
0.932790224032587 0.47265221878225
0.922606924643585 0.470404984423676
0.918533604887984 0.471264367816092
0.916496945010183 0.473186119873817
0.908350305498982 0.471957671957672
0.908350305498982 0.474973375931842
0.90224032586558 0.47481243301179
0.90020366598778 0.47680690399137
0.90020366598778 0.479913137893594
0.896130346232179 0.480874316939891
0.892057026476578 0.481848184818482
0.887983706720978 0.482834994462901
0.885947046843177 0.48494983277592
0.883910386965377 0.48709315375982
0.875763747454175 0.485875706214689
0.867617107942974 0.484641638225256
0.863543788187373 0.485681557846506
0.857433808553971 0.48558246828143
0.855397148676171 0.48780487804878
0.855397148676171 0.491228070175439
0.847250509164969 0.489988221436985
0.843177189409369 0.491103202846975
0.841140529531568 0.493428912783752
0.832993890020367 0.492178098676294
0.830957230142566 0.494545454545455
0.826883910386965 0.495726495726496
0.822810590631365 0.496924969249692
0.820773930753564 0.499380421313507
0.820773930753564 0.503121098626717
0.816700610997963 0.50440251572327
0.810590631364562 0.504435994930291
0.806517311608961 0.505747126436782
0.80244399185336 0.507078507078507
0.79837067209776 0.508430609597925
0.79837067209776 0.512418300653595
0.794297352342159 0.513833992094862
0.792260692464358 0.51660026560425
0.786150712830957 0.51673360107095
0.780040733197556 0.516869095816464
0.775967413441955 0.518367346938776
0.771894093686354 0.519890260631001
0.769857433808554 0.522821576763486
0.763747454175153 0.523012552301255
0.761710794297352 0.526019690576653
0.757637474541752 0.527659574468085
0.753564154786151 0.529327610872675
0.74949083503055 0.531024531024531
0.74949083503055 0.53566229985444
0.747454175152749 0.538913362701909
0.741344195519348 0.539259259259259
0.737270875763748 0.541106128550075
0.733197556008147 0.542986425339366
0.729124236252546 0.544901065449011
0.720977596741344 0.543778801843318
0.710794297352342 0.541085271317829
0.706720977596741 0.543035993740219
0.70061099796334 0.543443917851501
0.692464358452138 0.542264752791069
0.688391038696538 0.544283413848631
0.684317718940937 0.546341463414634
0.678207739307536 0.54679802955665
0.676171079429735 0.550580431177446
0.672097759674134 0.552763819095477
0.668024439918534 0.554991539763113
0.663951120162933 0.557264957264957
0.653767820773931 0.55440414507772
0.64969450101833 0.556719022687609
0.643584521384929 0.557319223985891
0.637474541751528 0.557932263814617
0.633401221995927 0.56036036036036
0.631364562118126 0.564663023679417
0.627291242362525 0.567219152854512
0.619144602851324 0.56610800744879
0.615071283095723 0.568738229755179
0.613034623217923 0.573333333333333
0.610997963340122 0.578034682080925
0.608961303462322 0.582846003898636
0.602851323828921 0.583826429980276
0.60081466395112 0.588822355289421
0.594704684317719 0.58989898989899
0.592668024439919 0.595092024539877
0.588594704684318 0.598343685300207
0.580448065173116 0.59748427672956
0.576374745417515 0.600849256900212
0.566191446028513 0.597849462365591
0.560081466395112 0.599128540305011
0.553971486761711 0.600441501103753
0.54989816700611 0.604026845637584
0.545824847250509 0.607709750566893
0.541751527494908 0.611494252873563
0.537678207739308 0.615384615384615
0.527494908350306 0.612293144208038
0.525458248472505 0.618705035971223
0.515274949083503 0.615571776155718
0.507128309572301 0.614814814814815
0.494908350305499 0.609022556390977
0.488798370672098 0.610687022900763
0.482688391038697 0.612403100775194
0.472505091649695 0.608923884514436
0.466395112016293 0.610666666666667
0.462321792260692 0.615176151761518
0.458248472505092 0.619834710743802
0.45213849287169 0.621848739495798
0.443991853360489 0.621082621082621
0.437881873727088 0.623188405797101
0.435845213849287 0.631268436578171
0.433808553971487 0.63963963963964
0.429735234215886 0.645259938837921
0.425661914460285 0.651090342679128
0.419551934826884 0.653968253968254
0.415478615071283 0.660194174757282
0.409368635437882 0.663366336633663
0.40122199592668 0.663299663299663
0.397148676171079 0.670103092783505
0.391038696537678 0.673684210526316
0.384928716904277 0.67741935483871
0.378818737270876 0.681318681318681
0.372708757637475 0.685393258426966
0.366598778004073 0.689655172413793
0.364562118126273 0.701960784313725
0.358452138492872 0.706827309236948
0.35030549898167 0.707818930041152
0.342158859470468 0.708860759493671
0.334012219959267 0.70995670995671
0.325865580448065 0.711111111111111
0.323828920570265 0.726027397260274
0.317718940936864 0.732394366197183
0.307535641547862 0.729468599033816
0.303462321792261 0.741293532338308
0.29938900203666 0.753846153846154
0.295315682281059 0.767195767195767
0.285132382892057 0.765027322404372
0.279022403258656 0.774011299435028
0.266802443991853 0.766081871345029
0.258655804480652 0.76969696969697
0.25050916496945 0.773584905660377
0.238289205702648 0.764705882352941
0.232179226069246 0.775510204081633
0.226069246435845 0.787234042553192
0.215885947046843 0.785185185185185
0.203665987780041 0.775193798449612
0.195519348268839 0.780487804878049
0.189409368635438 0.794871794871795
0.179226069246436 0.792792792792793
0.171079429735234 0.8
0.167006109979633 0.828282828282828
0.154786150712831 0.817204301075269
0.142566191446029 0.804597701149425
0.134419551934827 0.814814814814815
0.126272912423625 0.826666666666667
0.116089613034623 0.826086956521739
0.105906313645621 0.825396825396825
0.0957230142566191 0.824561403508772
0.0835030549898167 0.803921568627451
0.0733197556008147 0.8
0.0692464358452139 0.871794871794872
0.0590631364562118 0.878787878787879
0.0488798370672098 0.888888888888889
0.0366598778004073 0.857142857142857
0.0264765784114053 0.866666666666667
0.0162932790224033 0.888888888888889
0.00407331975560081 0.666666666666667
};
\addlegendentry{Max Likelihood}
\addplot [ultra thick, mediumpurple148103189]
table {%
1 0.447992700729927
0.981670061099796 0.459923664122137
0.977596741344195 0.460652591170825
0.977596741344195 0.463320463320463
0.975560081466395 0.46504854368932
0.969450101832994 0.46484375
0.965376782077393 0.465618860510805
0.961303462321792 0.466403162055336
0.955193482688391 0.466202783300199
0.953156822810591 0.468
0.95112016293279 0.469818913480885
0.947046843177189 0.470647773279352
0.942973523421589 0.471486761710794
0.938900203665988 0.472336065573771
0.934826883910387 0.47319587628866
0.930753564154786 0.474066390041494
0.930753564154786 0.477035490605428
0.930753564154786 0.480042016806723
0.924643584521385 0.479915433403805
0.918533604887984 0.479787234042553
0.914460285132383 0.480728051391863
0.908350305498982 0.480603448275862
0.906313645621181 0.482646420824295
0.90224032586558 0.483624454148472
0.89816700610998 0.484615384615385
0.896130346232179 0.486725663716814
0.887983706720978 0.485523385300668
0.881873727087576 0.48542600896861
0.877800407331976 0.486455981941309
0.877800407331976 0.489772727272727
0.873727087576375 0.490846681922197
0.869653767820774 0.491935483870968
0.867617107942974 0.494199535962877
0.867617107942974 0.497663551401869
0.865580448065173 0.5
0.861507128309572 0.501184834123223
0.857433808553971 0.502386634844869
0.853360488798371 0.503605769230769
0.85132382892057 0.506053268765133
0.847250509164969 0.507317073170732
0.839103869653768 0.506142506142506
0.830957230142566 0.504950495049505
0.826883910386965 0.506234413965087
0.820773930753564 0.506281407035176
0.816700610997963 0.507594936708861
0.816700610997963 0.511479591836735
0.810590631364562 0.511568123393316
0.808553971486762 0.514248704663212
0.804480651731161 0.515665796344647
0.80244399185336 0.518421052631579
0.794297352342159 0.517241379310345
0.792260692464358 0.520053475935829
0.792260692464358 0.524258760107817
0.786150712830957 0.52445652173913
0.780040733197556 0.524657534246575
0.778004073319756 0.527624309392265
0.773930753564155 0.52924791086351
0.771894093686354 0.532303370786517
0.767820773930754 0.53399433427762
0.761710794297352 0.534285714285714
0.759674134419552 0.537463976945245
0.755600814663951 0.539244186046512
0.75152749490835 0.541055718475073
0.747454175152749 0.542899408284024
0.741344195519348 0.543283582089552
0.733197556008147 0.542168674698795
0.727087576374745 0.542553191489362
0.718940936863544 0.541411042944785
0.714867617107943 0.543343653250774
0.704684317718941 0.540625
0.69857433808554 0.541009463722397
0.690427698574338 0.539808917197452
0.682281059063136 0.538585209003215
0.674134419551935 0.537337662337662
0.665987780040733 0.536065573770492
0.663951120162933 0.539735099337748
0.655804480651731 0.538461538461538
0.653767820773931 0.54222972972973
0.64969450101833 0.544368600682594
0.647657841140529 0.548275862068966
0.645621181262729 0.552264808362369
0.645621181262729 0.558098591549296
0.637474541751528 0.556939501779359
0.633401221995927 0.559352517985611
0.629327902240326 0.561818181818182
0.627291242362525 0.566176470588235
0.619144602851324 0.565055762081784
0.617107942973523 0.569548872180451
0.613034623217923 0.572243346007605
0.604887983706721 0.571153846153846
0.596741344195519 0.570038910505837
0.586558044806517 0.566929133858268
0.582484725050917 0.569721115537849
0.574338085539715 0.568548387096774
0.566191446028513 0.56734693877551
0.558044806517312 0.566115702479339
0.55193482688391 0.566945606694561
0.54786150712831 0.569915254237288
0.541751527494908 0.570815450643777
0.535641547861507 0.571739130434783
0.529531568228106 0.572687224669604
0.521384928716904 0.571428571428571
0.515274949083503 0.572398190045249
0.509164969450102 0.573394495412844
0.505091649694501 0.576744186046512
0.496945010183299 0.575471698113208
0.492871690427699 0.578947368421053
0.484725050916497 0.577669902912621
0.476578411405295 0.576354679802956
0.466395112016293 0.5725
0.462321792260692 0.576142131979695
0.454175152749491 0.574742268041237
0.446028513238289 0.573298429319372
0.443991853360489 0.579787234042553
0.439918533604888 0.583783783783784
0.435845213849287 0.587912087912088
0.425661914460285 0.583798882681564
0.423625254582485 0.590909090909091
0.419551934826884 0.595375722543353
0.413441955193483 0.597058823529412
0.405295315682281 0.595808383233533
0.395112016293279 0.591463414634146
0.391038696537678 0.596273291925466
0.382892057026477 0.594936708860759
0.378818737270876 0.6
0.374745417515275 0.605263157894737
0.368635437881874 0.60738255033557
0.364562118126273 0.613013698630137
0.358452138492872 0.615384615384615
0.34826883910387 0.610714285714286
0.344195519348269 0.616788321167883
0.342158859470468 0.626865671641791
0.331975560081466 0.622137404580153
0.327902240325866 0.62890625
0.321792260692464 0.632
0.315682281059063 0.635245901639344
0.305498981670061 0.630252100840336
0.297352342158859 0.629310344827586
0.291242362525458 0.632743362831858
0.285132382892057 0.636363636363636
0.281059063136456 0.644859813084112
0.276985743380855 0.653846153846154
0.272912423625255 0.663366336633663
0.264765784114053 0.663265306122449
0.254582484725051 0.657894736842105
0.246435845213849 0.657608695652174
0.244399185336049 0.674157303370786
0.234215885947047 0.668604651162791
0.230142566191446 0.680722891566265
0.228105906313646 0.7
0.219959266802444 0.701298701298701
0.209775967413442 0.695945945945946
0.19755600814664 0.683098591549296
0.191446028513238 0.691176470588235
0.183299389002037 0.692307692307692
0.173116089613035 0.685483870967742
0.167006109979633 0.694915254237288
0.158859470468432 0.696428571428571
0.14867617107943 0.688679245283019
0.140529531568228 0.69
0.136456211812627 0.712765957446808
0.128309572301426 0.715909090909091
0.124236252545825 0.74390243902439
0.118126272912424 0.763157894736842
0.107942973523422 0.757142857142857
0.0957230142566191 0.734375
0.0855397148676171 0.724137931034483
0.0753564154786151 0.711538461538462
0.0672097759674134 0.717391304347826
0.0610997963340122 0.75
0.0529531568228106 0.764705882352941
0.0407331975560081 0.714285714285714
0.0325865580448065 0.727272727272727
0.0264765784114053 0.8125
0.0142566191446029 0.7
0.00610997963340122 0.75
};
\addlegendentry{SAR}
\addplot [ultra thick, sienna1408675]
table {%
1 0.447992700729927
0.981670061099796 0.459485224022879
0.979633401221996 0.461169702780441
0.977596741344195 0.462873674059788
0.973523421588595 0.463627546071775
0.969450101832994 0.464390243902439
0.969450101832994 0.467124631992149
0.965376782077393 0.46791707798618
0.961303462321792 0.468718967229394
0.953156822810591 0.467532467532468
0.95112016293279 0.469346733668342
0.947046843177189 0.470171890798787
0.942973523421589 0.471007121057986
0.938900203665988 0.471852610030706
0.934826883910387 0.472708547888774
0.924643584521385 0.470466321243523
0.920570264765784 0.471324296141814
0.916496945010183 0.472193074501574
0.912423625254583 0.473072861668427
0.908350305498982 0.473963868225292
0.904276985743381 0.474866310160428
0.90020366598778 0.475780409041981
0.90020366598778 0.47887323943662
0.89816700610998 0.480916030534351
0.894093686354379 0.481888035126235
0.892057026476578 0.483977900552486
0.885947046843177 0.483870967741935
0.879837067209776 0.483762597984323
0.875763747454175 0.4847801578354
0.869653767820774 0.484676503972758
0.861507128309572 0.483428571428571
0.859470468431772 0.485615650172612
0.857433808553971 0.487833140208575
0.85132382892057 0.487747957992999
0.845213849287169 0.487661574618096
0.841140529531568 0.488757396449704
0.839103869653768 0.491060786650775
0.835030549898167 0.492196878751501
0.832993890020367 0.494558645707376
0.828920570264766 0.495736906211937
0.826883910386965 0.498159509202454
0.820773930753564 0.49814585908529
0.818737270875764 0.500622665006227
0.816700610997963 0.503136762860728
0.814663951120163 0.505689001264222
0.810590631364562 0.507006369426752
0.804480651731161 0.507060333761232
0.80244399185336 0.509702457956016
0.796334012219959 0.509778357235984
0.792260692464358 0.511169513797635
0.790224032586558 0.513907284768212
0.784114052953157 0.514018691588785
0.778004073319756 0.514131897711978
0.778004073319756 0.51831750339213
0.773930753564155 0.51983584131327
0.773930753564155 0.524137931034483
0.765784114052953 0.522948539638387
0.763747454175153 0.525946704067321
0.757637474541752 0.526166902404526
0.75152749490835 0.526390870185449
0.745417515274949 0.526618705035971
0.743380855397149 0.529753265602322
0.733197556008147 0.527086383601757
0.729124236252546 0.528803545051699
0.727087576374745 0.53204172876304
0.723014256619145 0.533834586466165
0.716904276985743 0.534142640364188
0.712830957230143 0.535987748851455
0.708757637474542 0.537867078825348
0.708757637474542 0.542901716068643
0.706720977596741 0.546456692913386
0.702647657841141 0.548489666136725
0.70061099796334 0.552166934189406
0.694501018329939 0.552674230145867
0.688391038696538 0.553191489361702
0.682281059063136 0.553719008264463
0.674134419551935 0.552587646076795
0.672097759674134 0.556492411467116
0.668024439918534 0.558773424190801
0.661914460285132 0.559380378657487
0.657841140529532 0.561739130434783
0.657841140529532 0.567662565905097
0.65173116089613 0.568383658969805
0.647657841140529 0.570915619389587
0.643584521384929 0.573502722323049
0.639511201629328 0.576146788990826
0.633401221995927 0.576994434137291
0.629327902240326 0.579737335834897
0.623217922606925 0.580645161290323
0.615071283095723 0.579654510556622
0.610997963340122 0.58252427184466
0.604887983706721 0.583497053045187
0.604887983706721 0.590457256461233
0.596741344195519 0.58953722334004
0.588594704684318 0.588594704684318
0.578411405295316 0.585567010309278
0.570264765784114 0.58455114822547
0.562118126272912 0.583509513742072
0.556008146639511 0.58458244111349
0.55193482688391 0.587852494577007
0.54989816700611 0.593406593406593
0.541751527494908 0.592427616926503
0.537678207739308 0.595936794582393
0.533604887983707 0.59954233409611
0.531568228105906 0.605568445475638
0.525458248472505 0.607058823529412
0.519348268839104 0.608591885441527
0.511201629327902 0.60774818401937
0.503054989816701 0.606879606879607
0.4989816700611 0.610972568578554
0.492871690427699 0.612658227848101
0.484725050916497 0.611825192802057
0.476578411405295 0.610966057441253
0.472505091649695 0.615384615384615
0.470468431771894 0.622641509433962
0.466395112016293 0.627397260273973
0.456211812627291 0.623955431754875
0.454175152749491 0.631728045325779
0.443991853360489 0.628242074927954
0.435845213849287 0.629411764705882
0.431771894093686 0.634730538922156
0.429735234215886 0.643292682926829
0.423625254582485 0.645962732919255
0.417515274949084 0.64873417721519
0.409368635437882 0.648387096774194
0.39918533604888 0.644736842105263
0.393075356415479 0.647651006711409
0.382892057026477 0.643835616438356
0.376782077393075 0.646853146853147
0.372708757637475 0.653571428571429
0.368635437881874 0.660583941605839
0.360488798370672 0.66044776119403
0.354378818737271 0.66412213740458
0.35030549898167 0.671875
0.34826883910387 0.684
0.342158859470468 0.688524590163934
0.336048879837067 0.69327731092437
0.334012219959267 0.706896551724138
0.327902240325866 0.712389380530973
0.317718940936864 0.709090909090909
0.311608961303462 0.714953271028037
0.303462321792261 0.716346153846154
0.295315682281059 0.717821782178218
0.289205702647658 0.724489795918367
0.281059063136456 0.726315789473684
0.272912423625255 0.728260869565217
0.264765784114053 0.730337078651685
0.258655804480652 0.738372093023256
0.254582484725051 0.753012048192771
0.24847250509165 0.7625
0.238289205702648 0.75974025974026
0.230142566191446 0.763513513513513
0.221995926680244 0.767605633802817
0.215885947046843 0.779411764705882
0.209775967413442 0.792307692307692
0.19959266802444 0.790322580645161
0.191446028513238 0.796610169491525
0.181262729124236 0.794642857142857
0.173116089613035 0.80188679245283
0.162932790224033 0.8
0.158859470468432 0.829787234042553
0.146639511201629 0.818181818181818
0.138492871690428 0.829268292682927
0.128309572301426 0.828947368421053
0.118126272912424 0.828571428571429
0.107942973523422 0.828125
0.0977596741344195 0.827586206896552
0.0875763747454175 0.826923076923077
0.0794297352342159 0.847826086956522
0.0692464358452139 0.85
0.0610997963340122 0.882352941176471
0.0509164969450102 0.892857142857143
0.0427698574338086 0.954545454545455
0.0325865580448065 1
0.0203665987780041 1
0.00814663951120163 1
};
\addlegendentry{Token Entropy}
\end{groupplot}

\end{tikzpicture}


==> figures/results/roc_per_agg/roc_per_agg_0_0.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
every axis plot/.append style={very thick, line width=1.5pt},
every mark/.append style={solid}, very thick,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.4},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={font=\large},
xlabel={False positive rate},
xmin=-0.0488208225481737, xmax=1.02523727351165,
xtick style={color=black},
y grid style={darkgray176},
y label style={font=\large},
ylabel={True positive rate},
ymin=-0.0493555093555094, ymax=1.0364656964657,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
0.00316364682197297 0.0249480249480249
0.00589588725913143 0.0361746361746362
0.0089157319528329 0.046985446985447
0.0113603681334484 0.064033264033264
0.0156744319815933 0.0777546777546778
0.0192694851883808 0.0877338877338877
0.0224331320103538 0.0977130977130977
0.0251653724475122 0.112266112266112
0.0286166235260282 0.123908523908524
0.0316364682197297 0.135550935550936
0.0350877192982456 0.143035343035343
0.0388265746333046 0.152598752598753
0.043859649122807 0.164241164241164
0.048173712970952 0.173388773388773
0.0520563704342824 0.182952182952183
0.0553638193845269 0.190852390852391
0.0614035087719298 0.1995841995842
0.0654299683635318 0.209147609147609
0.0706068449813057 0.219126819126819
0.0742018981880932 0.226195426195426
0.0789473684210526 0.234927234927235
0.0826862237561116 0.244490644490645
0.088006902502157 0.250727650727651
0.09117054932413 0.263201663201663
0.0951970089157319 0.269438669438669
0.0995110727638769 0.276507276507277
0.104975553638194 0.287318087318087
0.109577221742882 0.294802494802495
0.114322691975841 0.303534303534304
0.121368996261145 0.313513513513514
0.125395455852747 0.320997920997921
0.12956571757262 0.327650727650728
0.135893011216566 0.338045738045738
0.139919470808168 0.347609147609148
0.144808743169399 0.355509355509356
0.148547598504458 0.363825363825364
0.154155881507046 0.373388773388773
0.160483175150992 0.380873180873181
0.165228645383952 0.387110187110187
0.170405522001726 0.394178794178794
0.177739430543572 0.402494802494803
0.185073339085418 0.413305613305613
0.190250215703192 0.422453222453222
0.196002300834052 0.430769230769231
0.201466781708369 0.437422037422037
0.207650273224044 0.444906444906445
0.211245326430831 0.451143451143451
0.218866839229221 0.456964656964657
0.22936439459304 0.462370062370062
0.235547886108714 0.47027027027027
0.241156169111303 0.476507276507277
0.247771067011792 0.484823284823285
0.255967788323267 0.491476091476092
0.262438884095485 0.498960498960499
0.268909979867702 0.506029106029106
0.276531492666091 0.513097713097713
0.281852171412137 0.51975051975052
0.287316652286454 0.525987525987526
0.293356341673857 0.532640332640333
0.302415875754961 0.53970893970894
0.31090020132298 0.546361746361746
0.315214265171125 0.554261954261954
0.321685360943342 0.56008316008316
0.32628702904803 0.566320166320166
0.330313488639632 0.572557172557173
0.33879781420765 0.579209979209979
0.348001150417026 0.585862785862786
0.354903652574058 0.591268191268191
0.362381363244176 0.597505197505197
0.367845844118493 0.604989604989605
0.378055795225769 0.612889812889813
0.38769053781996 0.619126819126819
0.39732528041415 0.625363825363825
0.404371584699454 0.632432432432432
0.413143514524015 0.638669438669439
0.42033362093759 0.647401247401247
0.428530342249065 0.654469854469855
0.43572044866264 0.660706860706861
0.445498993385102 0.667359667359667
0.452832901926949 0.676923076923077
0.461029623238424 0.683160083160083
0.471670980730515 0.690644490644491
0.477423065861375 0.697713097713098
0.485188380788036 0.704365904365904
0.495110727638769 0.71018711018711
0.501294219154443 0.718918918918919
0.511072763876905 0.725155925155925
0.517400057520851 0.731392931392931
0.525452976704055 0.737214137214137
0.532211676732816 0.743866943866944
0.540408398044291 0.74968814968815
0.553494391716997 0.757172557172557
0.564854759850446 0.763409563409563
0.582973828012655 0.771309771309771
0.592464768478573 0.779209979209979
0.603249928098936 0.785862785862786
0.612597066436583 0.790852390852391
0.627552487776819 0.797505197505198
0.639775668679896 0.803326403326403
0.648116192119643 0.80997920997921
0.65832614322692 0.817047817047817
0.666522864538395 0.823284823284823
0.681478285878631 0.82952182952183
0.692407247627265 0.836590436590437
0.703336209375899 0.844490644490644
0.713833764739718 0.852390852390852
0.727926373310325 0.859043659043659
0.737129709519701 0.866528066528067
0.752660339373023 0.871933471933472
0.759706643658326 0.878170478170478
0.771498418176589 0.883991683991684
0.780414150129422 0.890644490644491
0.789042277825712 0.896881496881497
0.796088582111015 0.902286902286902
0.809605982168536 0.908523908523909
0.817371297095197 0.913929313929314
0.833764739718148 0.919334719334719
0.847569744032212 0.923492723492723
0.855910267471959 0.929313929313929
0.870146678170837 0.935135135135135
0.879781420765027 0.941372141372141
0.894880644233535 0.946777546777547
0.901783146390567 0.951351351351351
0.912280701754386 0.956340956340956
0.918895599654875 0.963825363825364
0.930687374173138 0.969230769230769
0.942047742306586 0.972557172557173
0.950675870002876 0.974636174636175
0.965631291343112 0.980873180873181
0.973396606269773 0.986278586278586
};
\addlegendentry{KTC}
\addplot [ultra thick, darkorange25512714]
table {%
0 0
0.00330744895024446 0.00956340956340956
0.00690250215703192 0.0224532224532225
0.0102099511072764 0.0316008316008316
0.0139488064423353 0.0399168399168399
0.0178314639056658 0.0490644490644491
0.0217141213689963 0.0586278586278586
0.0270348001150417 0.0706860706860707
0.0300546448087432 0.0781704781704782
0.0368133448375036 0.0860706860706861
0.0402645959160196 0.0935550935550936
0.044434857635893 0.102702702702703
0.0483175150992235 0.114760914760915
0.0539257981018119 0.122245322245322
0.0580960598216854 0.132640332640333
0.0635605406960023 0.141787941787942
0.0683060109289618 0.152182952182952
0.0733390854184642 0.161330561330561
0.0769341386252517 0.168399168399168
0.0818234109864826 0.175467775467775
0.0862812769628991 0.185031185031185
0.089732528041415 0.192515592515593
0.0939027897612885 0.201247401247401
0.0979292493528904 0.20956340956341
0.10267471958585 0.217879417879418
0.108283002588438 0.224116424116424
0.113316077077941 0.231600831600832
0.119211964337072 0.239085239085239
0.123669830313489 0.246985446985447
0.127840092033362 0.256548856548857
0.132154155881507 0.266943866943867
0.138337647397181 0.276091476091476
0.143370721886684 0.281912681912682
0.149985619787173 0.289397089397089
0.156888121944205 0.298960498960499
0.162927811331608 0.306444906444906
0.167673281564567 0.314760914760915
0.174719585849871 0.322661122661123
0.178170836928387 0.334719334719335
0.184066724187518 0.342619542619543
0.187661777394305 0.352182952182952
0.192838654012079 0.360498960498961
0.198303134886396 0.368399168399168
0.203048605119356 0.374220374220374
0.208800690250216 0.381704781704782
0.21498418176589 0.387525987525988
0.219873454127121 0.395010395010395
0.224043715846995 0.402494802494803
0.228357779695139 0.413305613305613
0.233103249928099 0.422037422037422
0.238711532930687 0.429106029106029
0.245901639344262 0.434927234927235
0.250215703192407 0.441164241164241
0.257405809605982 0.448648648648649
0.2648835202761 0.457796257796258
0.271929824561404 0.463201663201663
0.276100086281277 0.472349272349272
0.279838941616336 0.478586278586279
0.284728213977567 0.487318087318087
0.292062122519413 0.494802494802495
0.296663790624101 0.501871101871102
0.301984469370147 0.507276507276507
0.308311763014093 0.515176715176715
0.315789473684211 0.521829521829522
0.322404371584699 0.52972972972973
0.33016968651136 0.536382536382536
0.337935001438021 0.544282744282744
0.344406097210239 0.54968814968815
0.353321829163072 0.556756756756757
0.358211101524303 0.562577962577963
0.363819384526891 0.56964656964657
0.368996261144665 0.575883575883576
0.373022720736267 0.583367983367983
0.377480586712683 0.590852390852391
0.381075639919471 0.597920997920998
0.389128559102675 0.603742203742204
0.395599654874892 0.611642411642412
0.402502157031924 0.61954261954262
0.409836065573771 0.626195426195426
0.420908829450676 0.637006237006237
0.428242737992522 0.644490644490645
0.437733678458441 0.65031185031185
0.447656025309175 0.657380457380457
0.454558527466207 0.665696465696466
0.462755248777682 0.673180873180873
0.469657750934714 0.680665280665281
0.474690825424216 0.686486486486486
0.479292493528904 0.695218295218295
0.487633016968651 0.701871101871102
0.492809893586425 0.708108108108108
0.501438021282715 0.714345114345114
0.511072763876905 0.720582120582121
0.521426517112453 0.727234927234927
0.526747195858499 0.733887733887734
0.534943917169974 0.742203742203742
0.542853034224906 0.748024948024948
0.551193557664653 0.754677754677755
0.560253091745758 0.760914760914761
0.56816220880069 0.767151767151767
0.586712683347714 0.772141372141372
0.597641645096347 0.78004158004158
0.610152430255968 0.785031185031185
0.619499568593615 0.791683991683992
0.631003738855335 0.799168399168399
0.640782283577797 0.805821205821206
0.65933275812482 0.811642411642412
0.66508484325568 0.81954261954262
0.675150992234685 0.824948024948025
0.683635317802703 0.83035343035343
0.691688236985907 0.837006237006237
0.699741156169111 0.842827442827443
0.713689962611447 0.849064449064449
0.724618924360081 0.855301455301455
0.733103249928099 0.861954261954262
0.740724762726488 0.86985446985447
0.751653724475122 0.876091476091476
0.760713258556227 0.883160083160083
0.770923209663503 0.88981288981289
0.776675294794363 0.895634095634096
0.787029048029911 0.901039501039501
0.793787748058671 0.906860706860707
0.80227207362669 0.911850311850312
0.816939890710383 0.917671517671518
0.835202761000863 0.923908523908524
0.850158182341099 0.930561330561331
0.862381363244176 0.936798336798337
0.874173137762439 0.941787941787942
0.886108714408973 0.947193347193347
0.903364969801553 0.952182952182952
0.91558815070463 0.957588357588358
0.927236123094622 0.962993762993763
0.935289042277826 0.967983367983368
0.945211389128559 0.973804573804574
0.952113891285591 0.976299376299376
0.961892436008053 0.979209979209979
0.970951970089157 0.982120582120582
};
\addlegendentry{Token Likelihood}
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
0.00244463618061547 0.0178794178794179
0.00445786597641645 0.0311850311850312
0.00790911705493241 0.0411642411642412
0.0102099511072764 0.0594594594594595
0.0139488064423353 0.0727650727650728
0.0178314639056658 0.0835758835758836
0.0215703192407248 0.0927234927234927
0.0235835490365257 0.101871101871102
0.0278976128846707 0.114760914760915
0.0309174575783722 0.131392931392931
0.0343687086568881 0.139293139293139
0.0385389703767616 0.14968814968815
0.0419902214552775 0.158419958419958
0.0445786597641645 0.167983367983368
0.0480299108426805 0.175883575883576
0.0522001725625539 0.187525987525988
0.0560828300258844 0.195010395010395
0.0595340811044003 0.209147609147609
0.0624101236698303 0.217047817047817
0.0657175726200748 0.226195426195426
0.0704630428530342 0.234511434511435
0.0739142939315502 0.244906444906445
0.0763589301121657 0.254469854469854
0.0806729939603106 0.261954261954262
0.0831176301409261 0.272349272349272
0.0867126833477136 0.281496881496882
0.0913143514524015 0.289397089397089
0.0951970089157319 0.301039501039501
0.0997986770204199 0.308939708939709
0.10368133448375 0.318087318087318
0.107420189818809 0.328066528066528
0.111446649410411 0.336382536382536
0.114322691975841 0.345530145530146
0.1180615473109 0.351767151767152
0.121656600517688 0.36008316008316
0.126977279263733 0.370893970893971
0.131147540983607 0.377962577962578
0.136036813344837 0.386278586278586
0.140926085706068 0.392099792099792
0.148979004889272 0.4
0.155737704918033 0.407484407484408
0.160914581535807 0.413721413721414
0.166379062410124 0.422453222453222
0.170549324129997 0.43035343035343
0.176301409260857 0.437006237006237
0.181046879493817 0.443243243243243
0.185073339085418 0.45031185031185
0.189531205061835 0.459043659043659
0.196865113603681 0.465280665280665
0.202329594477998 0.471933471933472
0.20822548173713 0.478586278586279
0.215990796663791 0.487318087318087
0.22073626689675 0.493970893970894
0.22648835202761 0.501455301455301
0.232096635030198 0.508523908523908
0.2361230946218 0.514760914760915
0.243313201035375 0.521829521829522
0.252228932988208 0.529313929313929
0.257405809605982 0.538461538461538
0.265314926660915 0.545945945945946
0.271929824561404 0.552182952182952
0.275668679896462 0.558835758835759
0.282571182053494 0.565072765072765
0.294506758700029 0.573388773388773
0.303853897037676 0.57962577962578
0.310324992809894 0.585031185031185
0.319815933275812 0.593347193347193
0.325711820534944 0.601663201663202
0.334052343974691 0.608731808731809
0.339373022720736 0.616632016632017
0.346994535519126 0.622037422037422
0.35504745470233 0.629106029106029
0.363819384526891 0.636590436590437
0.368277250503307 0.644074844074844
0.373166522864538 0.651559251559252
0.377768190969226 0.658627858627859
0.388553350589589 0.665280665280665
0.392148403796376 0.672349272349272
0.402789761288467 0.678170478170478
0.4117054932413 0.684407484407484
0.420046016681047 0.692307692307692
0.425654299683635 0.698960498960499
0.434426229508197 0.703950103950104
0.446361806154731 0.70977130977131
0.454702329594478 0.714760914760915
0.461748633879781 0.720997920997921
0.474403221167673 0.726819126819127
0.48173712970952 0.733471933471934
0.492378487201611 0.738461538461539
0.503738855335059 0.744698544698545
0.511072763876905 0.751351351351351
0.520995110727639 0.757172557172557
0.531780270348001 0.763409563409563
0.538682772505033 0.771309771309771
0.549036525740581 0.777962577962578
0.559102674719586 0.785031185031185
0.572188668392292 0.791683991683992
0.578947368421053 0.798752598752599
0.588150704630429 0.804158004158004
0.598648259994248 0.812058212058212
0.612884670693126 0.817879417879418
0.623094621800403 0.824948024948025
0.635174000575209 0.831600831600832
0.648403796376186 0.837837837837838
0.662784009203336 0.845322245322245
0.671124532643083 0.851559251559252
0.683203911417889 0.857796257796258
0.693701466781708 0.863617463617464
0.705924647684786 0.869022869022869
0.721886683922922 0.874428274428274
0.730658613747483 0.881081081081081
0.738280126545873 0.888149688149688
0.755967788323267 0.893139293139293
0.770060396893874 0.899376299376299
0.787604256542997 0.905613305613306
0.81090020132298 0.912266112266112
0.822835777969514 0.918503118503118
0.836784584411849 0.924324324324324
0.845987920621225 0.929313929313929
0.86180615473109 0.935550935550936
0.871297095197009 0.941787941787942
0.881794650560828 0.947609147609148
0.895599654874892 0.953846153846154
0.908973252804142 0.95966735966736
};
\addlegendentry{CCP}
\addplot [ultra thick, crimson2143940]
table {%
0 0
0.00359505320678746 0.0137214137214137
0.00603968938740293 0.0253638253638254
0.00862812769628991 0.0365904365904366
0.0127983894161634 0.0457380457380457
0.0169686511360368 0.056964656964657
0.0202761000862813 0.0681912681912682
0.0251653724475122 0.0777546777546778
0.0284728213977567 0.0885654885654886
0.0329306873741731 0.0972972972972973
0.0373885533505896 0.107692307692308
0.0422778257118205 0.117255717255717
0.0454414725337935 0.128898128898129
0.050186942766753 0.138045738045738
0.0542134023583549 0.148440748440748
0.0583836640782284 0.158835758835759
0.0621225194132873 0.167151767151767
0.0661489790048893 0.173804573804574
0.0707506471095772 0.181704781704782
0.0754961173425367 0.193347193347193
0.0792349726775956 0.203326403326403
0.0829738280126546 0.211642411642412
0.0864250790911705 0.219126819126819
0.093183779119931 0.227027027027027
0.0993672706356054 0.235343035343035
0.104256542996836 0.243659043659044
0.108714408973253 0.251143451143451
0.113891285591027 0.258212058212058
0.117917745182629 0.266528066528067
0.122088006902502 0.274428274428274
0.126258268622376 0.282744282744283
0.131578947368421 0.29022869022869
0.138912855910267 0.298960498960499
0.143802128271498 0.307692307692308
0.148547598504458 0.314345114345114
0.155593902789761 0.321829521829522
0.160195570894449 0.33014553014553
0.165372447512223 0.337214137214137
0.17083692838654 0.345530145530146
0.175438596491228 0.353014553014553
0.182772505033074 0.358835758835759
0.188668392292206 0.366320166320166
0.195427092320966 0.374220374220374
0.201322979580098 0.382120582120582
0.209519700891573 0.392099792099792
0.214840379637619 0.3995841995842
0.219873454127121 0.407484407484408
0.224331320103538 0.416216216216216
0.229076790336497 0.424116424116424
0.233822260569456 0.42993762993763
0.239574345700316 0.438253638253638
0.24475122231809 0.444074844074844
0.252947943629566 0.451143451143451
0.257118205349439 0.456548856548857
0.260857060684498 0.463617463617464
0.266177739430544 0.46985446985447
0.272217428817947 0.477338877338877
0.280414150129422 0.484407484407484
0.285303422490653 0.492307692307692
0.295081967213115 0.498960498960499
0.300690250215703 0.505613305613306
0.30615473109002 0.512266112266112
0.313632441760138 0.52016632016632
0.319815933275812 0.525571725571726
0.325855622663215 0.532224532224532
0.330744895024446 0.540956340956341
0.338941616335922 0.54968814968815
0.345556514236411 0.556340956340956
0.351020995110728 0.563409563409563
0.359073914293932 0.572141372141372
0.366551624964049 0.579209979209979
0.374029335634167 0.585446985446985
0.380788035662928 0.594594594594595
0.387402933563417 0.601247401247401
0.393730227207363 0.607900207900208
0.401926948518838 0.614137214137214
0.411130284728214 0.62037422037422
0.41745757837216 0.626611226611227
0.424935289042278 0.633264033264033
0.431118780557952 0.63991683991684
0.436870865688812 0.648232848232848
0.444060972102387 0.654054054054054
0.448950244463618 0.662785862785863
0.458153580672994 0.669022869022869
0.463905665803854 0.676923076923077
0.4712395743457 0.683991683991684
0.477854472246189 0.68981288981289
0.487920621225194 0.696049896049896
0.499856197871729 0.703118503118503
0.503595053206787 0.71018711018711
0.511791774518263 0.717255717255717
0.520563704342824 0.726403326403326
0.527466206499856 0.732224532224532
0.534656312913431 0.738461538461539
0.540983606557377 0.744282744282744
0.553494391716997 0.750935550935551
0.568306010928962 0.757588357588358
0.580529191832039 0.763825363825364
0.589013517400057 0.771309771309771
0.603537532355479 0.776715176715177
0.612165660051769 0.784199584199584
0.62280701754386 0.790852390852391
0.63244176013805 0.797920997920998
0.652286453839517 0.803742203742204
0.656025309174576 0.81039501039501
0.667529479436296 0.816632016632017
0.676157607132586 0.822453222453222
0.683779119930975 0.828274428274428
0.692551049755536 0.834927234927235
0.700747771067012 0.841580041580042
0.712683347713546 0.847817047817048
0.722893298820823 0.852806652806653
0.730946218004026 0.85987525987526
0.739142939315502 0.867775467775468
0.749640494679321 0.874844074844075
0.75913143514524 0.881081081081081
0.768909979867702 0.888565488565489
0.774662064998562 0.893555093555094
0.784296807592752 0.899376299376299
0.792205924647685 0.904781704781705
0.800546448087432 0.910602910602911
0.814926660914582 0.916008316008316
0.832326718435433 0.922661122661123
0.848720161058384 0.928482328482328
0.859649122807018 0.935135135135135
0.87043428242738 0.940956340956341
0.884383088869715 0.945945945945946
0.901207937877481 0.951351351351351
0.914006327293644 0.956756756756757
0.925366695427092 0.962162162162162
0.932125395455853 0.966735966735967
0.943917169974116 0.972557172557173
0.950675870002876 0.975467775467776
0.960023008340523 0.977962577962578
0.969226344549899 0.982120582120582
0.976128846706931 0.987110187110187
};
\addlegendentry{Max Likelihood}
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
0.00273224043715847 0.0178794178794179
0.00560828300258844 0.0361746361746362
0.00992234685073339 0.0482328482328482
0.0127983894161634 0.0586278586278586
0.0163934426229508 0.0694386694386694
0.0201322979580098 0.0852390852390852
0.0244463618061547 0.0927234927234927
0.0283290192694852 0.100623700623701
0.0324992809893586 0.107276507276507
0.0366695427092321 0.114760914760915
0.0399769916594766 0.122661122661123
0.044722461892436 0.135550935550936
0.0488927236123095 0.145530145530146
0.0514811619211964 0.157172557172557
0.0543572044866264 0.167151767151767
0.0583836640782284 0.175467775467775
0.0624101236698303 0.184615384615385
0.0664365832614323 0.196257796257796
0.0734828875467357 0.204573804573805
0.0775093471383377 0.212474012474012
0.0805291918320391 0.223284823284823
0.0849870578084556 0.230769230769231
0.0884383088869715 0.238669438669439
0.0930399769916595 0.247817047817048
0.0977854472246189 0.258212058212058
0.102530917457578 0.27027027027027
0.106413574920909 0.275675675675676
0.11130284728214 0.284407484407484
0.116623526028185 0.291891891891892
0.120218579234973 0.299376299376299
0.123526028185217 0.308523908523909
0.128990509059534 0.315176715176715
0.132873166522865 0.322245322245322
0.137618636755824 0.33014553014553
0.144233534656313 0.337629937629938
0.148691400632729 0.345114345114345
0.154299683635318 0.353430353430353
0.162064998561979 0.361330561330561
0.168104687949382 0.37006237006237
0.171843543284441 0.378378378378378
0.179608858211102 0.387941787941788
0.183491515674432 0.395426195426195
0.188668392292206 0.402079002079002
0.194995685936152 0.410810810810811
0.201466781708369 0.417879417879418
0.206787460454415 0.425779625779626
0.21110152430256 0.432432432432432
0.217428817946506 0.443659043659044
0.223468507333909 0.449064449064449
0.228213977566868 0.457380457380457
0.233678458441185 0.465696465696466
0.239142939315502 0.473596673596674
0.244895024446362 0.481912681912682
0.251653724475122 0.488981288981289
0.256974403221168 0.494386694386694
0.262726488352028 0.503534303534304
0.270923209663503 0.51018711018711
0.276531492666091 0.516424116424116
0.283290192694852 0.522661122661123
0.288179465056083 0.530561330561331
0.294219154443486 0.536382536382536
0.298964624676445 0.545530145530146
0.304572907679034 0.553014553014553
0.310037388553351 0.560914760914761
0.316508484325568 0.567151767151767
0.3244176013805 0.572972972972973
0.330313488639632 0.58004158004158
0.335202761000863 0.587525987525988
0.342968075927524 0.593762993762994
0.349870578084556 0.6004158004158
0.359073914293932 0.606237006237006
0.36468219729652 0.614137214137214
0.372591314351452 0.620790020790021
0.378918607995398 0.628274428274428
0.383376473971815 0.634511434511435
0.392867414437734 0.641995841995842
0.403796376186368 0.649064449064449
0.411561691113028 0.654885654885655
0.420908829450676 0.663201663201663
0.428098935864251 0.669022869022869
0.436583261432269 0.675675675675676
0.443773367845844 0.682328482328482
0.452689099798677 0.688565488565489
0.46160483175151 0.696881496881497
0.468794938165085 0.703950103950104
0.477279263733103 0.710602910602911
0.487920621225194 0.716424116424116
0.496692551049756 0.722245322245322
0.504457865976416 0.728482328482329
0.512798389416163 0.734303534303534
0.522001725625539 0.740956340956341
0.534081104400345 0.747193347193347
0.544866264020707 0.754261954261954
0.555220017256255 0.76049896049896
0.565142364106989 0.767983367983368
0.574201898188093 0.775467775467775
0.582973828012655 0.780873180873181
0.588006902502157 0.787110187110187
0.594334196146103 0.794178794178794
0.605838366407823 0.800831600831601
0.614035087719298 0.807900207900208
0.627552487776819 0.814553014553015
0.639344262295082 0.82037422037422
0.648547598504458 0.826195426195426
0.66220880069025 0.831600831600832
0.671124532643083 0.838669438669439
0.681909692263445 0.844490644490644
0.690250215703192 0.852390852390852
0.700891573195283 0.858212058212058
0.71210813920046 0.864864864864865
0.724043715846995 0.871517671517672
0.7361230946218 0.876923076923077
0.74662064998562 0.882744282744283
0.758412424503883 0.88981288981289
0.774949669255105 0.894802494802495
0.786166235260282 0.900623700623701
0.80227207362669 0.907276507276507
0.814063848144953 0.913513513513514
0.831032499280989 0.918503118503118
0.83879781420765 0.924740124740125
0.852890422778257 0.93014553014553
0.866983031348864 0.936382536382536
0.879781420765027 0.942619542619543
0.89444923784872 0.949272349272349
0.904659188955997 0.955093555093555
0.918176589013517 0.960498960498961
0.930974978429681 0.965488565488566
0.945786597641645 0.970893970893971
0.95685936151855 0.976299376299376
0.966637906241012 0.981704781704782
0.976416450963474 0.987110187110187
};
\addlegendentry{SAR}
\addplot [ultra thick, sienna1408675]
table {%
0 0
0.00316364682197297 0.0145530145530146
0.00560828300258844 0.0241164241164241
0.00819672131147541 0.0336798336798337
0.0123669830313489 0.0440748440748441
0.0155306298533218 0.0536382536382536
0.0194132873166523 0.0627858627858628
0.0235835490365257 0.0744282744282744
0.0271786022433132 0.0860706860706861
0.0322116767328156 0.1002079002079
0.0358067299396031 0.109355509355509
0.0399769916594766 0.12016632016632
0.0451538682772505 0.132224532224532
0.049036525740581 0.142203742203742
0.0529191832039114 0.150935550935551
0.0579522576934139 0.159251559251559
0.0624101236698303 0.167567567567568
0.0667241875179753 0.175883575883576
0.0708944492378487 0.185862785862786
0.0749209088294507 0.196257796257796
0.0782283577796951 0.207068607068607
0.0823986194995686 0.217463617463617
0.089732528041415 0.227442827442827
0.09404659188956 0.237837837837838
0.0989358642507909 0.245322245322245
0.103249928098936 0.254885654885655
0.106844981305723 0.263201663201663
0.110583836640782 0.272349272349272
0.114322691975841 0.280665280665281
0.118636755823986 0.28981288981289
0.124820247339661 0.299376299376299
0.128990509059534 0.306029106029106
0.134454989933851 0.313929313929314
0.140350877192982 0.319334719334719
0.143514524014955 0.326819126819127
0.147972389991372 0.333471933471933
0.154731090020132 0.34012474012474
0.159045153868277 0.346361746361746
0.166379062410124 0.353846153846154
0.170980730514812 0.361330561330561
0.177883232671844 0.368814968814969
0.183635317802703 0.375051975051975
0.187230371009491 0.382952182952183
0.192119643370722 0.390852390852391
0.200316364682197 0.397920997920998
0.205493241299971 0.405405405405405
0.215703192407248 0.413305613305613
0.224331320103538 0.422037422037422
0.229651998849583 0.428274428274428
0.234253666954271 0.436174636174636
0.239286741443773 0.446153846153846
0.247052056370434 0.451559251559252
0.256111590451539 0.458212058212058
0.261432269197584 0.465280665280665
0.266465343687087 0.472349272349272
0.274949669255105 0.479417879417879
0.283002588438309 0.487733887733888
0.287748058671268 0.495218295218295
0.295225769341386 0.503118503118503
0.30327868852459 0.510602910602911
0.306729939603106 0.518087318087318
0.314207650273224 0.523908523908524
0.321829163071613 0.530977130977131
0.329450675870003 0.537214137214137
0.334771354616048 0.545114345114345
0.339229220592465 0.552598752598753
0.34354328444061 0.56008316008316
0.351883807880357 0.567567567567568
0.359073914293932 0.576715176715177
0.365976416450963 0.584615384615385
0.372591314351452 0.592099792099792
0.378631003738855 0.598752598752599
0.384526890997987 0.606652806652807
0.392148403796376 0.612889812889813
0.397612884670693 0.621205821205821
0.40595340811044 0.629106029106029
0.4127121081392 0.635343035343035
0.419758412424504 0.642827442827443
0.426229508196721 0.649064449064449
0.433132010353753 0.654469854469855
0.439027897612885 0.661538461538462
0.449813057233247 0.67027027027027
0.459160195570894 0.677754677754678
0.466494104112741 0.684823284823285
0.472821397756687 0.691891891891892
0.482456140350877 0.697713097713098
0.492090882945068 0.704365904365904
0.499568593615186 0.71018711018711
0.512223180903077 0.717255717255717
0.522001725625539 0.723492723492724
0.530917457578372 0.730561330561331
0.543715846994536 0.736798336798337
0.554069600230083 0.743035343035343
0.563416738567731 0.74968814968815
0.573051481161921 0.757172557172557
0.582254817371297 0.764656964656965
0.592608570606845 0.771309771309771
0.602530917457578 0.776715176715177
0.611159045153868 0.782536382536383
0.623094621800403 0.787941787941788
0.631003738855335 0.794178794178794
0.640207075064711 0.7995841995842
0.649122807017544 0.805405405405405
0.657175726200748 0.81039501039501
0.667673281564567 0.818295218295218
0.682772505033075 0.823284823284823
0.68909979867702 0.82993762993763
0.695714696577509 0.838253638253638
0.703623813632442 0.843659043659044
0.717716422203049 0.849480249480249
0.725194132873166 0.855717255717256
0.731952832901927 0.862370062370062
0.742162784009203 0.868191268191268
0.752660339373023 0.874428274428274
0.758412424503883 0.880665280665281
0.769485188380788 0.887733887733888
0.775381075639919 0.894386694386694
0.785447224618924 0.901039501039501
0.796088582111015 0.906860706860707
0.808886971527179 0.913097713097713
0.820103537532355 0.918503118503118
0.839373022720736 0.923908523908524
0.849582973828013 0.929313929313929
0.860943341961461 0.935135135135135
0.872878918607995 0.941372141372141
0.886827725050331 0.947609147609148
0.908541846419327 0.954261954261954
0.921052631578947 0.960498960498961
0.932125395455853 0.967567567567568
0.945067587000288 0.972972972972973
0.95973540408398 0.978378378378378
0.972965199884958 0.983367983367983
};
\addlegendentry{Token Entropy}
\end{groupplot}

\end{tikzpicture}


==> figures/results/roc_per_agg/roc_per_agg_0_1.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
every axis plot/.append style={very thick, line width=1.5pt},
every mark/.append style={solid}, very thick,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.4},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={font=\large},
xlabel={False positive rate},
xmin=-0.049424791486914, xmax=1.03792062122519,
xtick style={color=black},
y grid style={darkgray176},
y label style={font=\large},
ylabel={True positive rate},
ymin=-0.0499376299376299, ymax=1.04869022869023,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
0.00230083405234397 0.0228690228690229
0.00488927236123095 0.0349272349272349
0.00834052343974691 0.0544698544698545
0.0115041702617199 0.0706860706860707
0.0149554213402358 0.0860706860706861
0.0186942766752948 0.101039501039501
0.0217141213689963 0.114760914760915
0.0243025596778832 0.127650727650728
0.0277538107563992 0.137629937629938
0.0307736554501007 0.150935550935551
0.0340811044003451 0.161746361746362
0.0368133448375036 0.172141372141372
0.0411274086856485 0.180873180873181
0.0437158469945355 0.18960498960499
0.048173712970952 0.195841995841996
0.0526315789473684 0.202079002079002
0.0573770491803279 0.210810810810811
0.0624101236698303 0.21954261954262
0.0660051768766178 0.228274428274428
0.0708944492378487 0.236174636174636
0.0786597641645096 0.242827442827443
0.0844118492953696 0.252390852390852
0.090020132297958 0.261954261954262
0.093183779119931 0.273180873180873
0.0996548748921484 0.279417879417879
0.103106125970664 0.287733887733888
0.107707794075352 0.294802494802495
0.112453264308312 0.303534303534304
0.117198734541271 0.311018711018711
0.121081392004602 0.32016632016632
0.127983894161634 0.327234927234927
0.134742594190394 0.338461538461538
0.140494679321254 0.344282744282744
0.147397181478286 0.353014553014553
0.151279838941616 0.35966735966736
0.157607132585562 0.37047817047817
0.16508484325568 0.378794178794179
0.170261719873454 0.387525987525988
0.175726200747771 0.394594594594595
0.181622088006902 0.402079002079002
0.185792349726776 0.410810810810811
0.188380788035663 0.421205821205821
0.195283290192695 0.427858627858628
0.202761000862813 0.437006237006237
0.208656888121944 0.442827442827443
0.214121368996261 0.45031185031185
0.219154443485764 0.458212058212058
0.224475122231809 0.465696465696466
0.23224043715847 0.470686070686071
0.239861949956859 0.478586278586279
0.247483462755249 0.484823284823285
0.252228932988208 0.494386694386694
0.262870290480299 0.5002079002079
0.268047167098073 0.507692307692308
0.274230658613747 0.515176715176715
0.280845556514236 0.521829521829522
0.288754673569169 0.528482328482328
0.295369571469658 0.537214137214137
0.303134886396319 0.543451143451143
0.30802415875755 0.550935550935551
0.316508484325568 0.558004158004158
0.327581248202473 0.565904365904366
0.337072188668392 0.571725571725572
0.344693701466782 0.578794178794179
0.352027610008628 0.584615384615385
0.359649122807018 0.591683991683992
0.368852459016393 0.598752598752599
0.376617773943054 0.605821205821206
0.384383088869715 0.611642411642412
0.388840954846132 0.61954261954262
0.395599654874892 0.624532224532225
0.400057520851309 0.632016632016632
0.409979867702042 0.639085239085239
0.416307161345988 0.647401247401247
0.425798101811907 0.653638253638254
0.430974978429681 0.659459459459459
0.438884095484613 0.665696465696466
0.444779982743745 0.671517671517671
0.45197008915732 0.676507276507276
0.459591601955709 0.682744282744283
0.466206499856198 0.688149688149688
0.475122231809031 0.694386694386694
0.482168536094334 0.701871101871102
0.487776819096923 0.708108108108108
0.495254529767041 0.713929313929314
0.500287604256543 0.71975051975052
0.511360368133448 0.725987525987526
0.52013229795801 0.733471933471934
0.531205061834915 0.74012474012474
0.542709232096635 0.746361746361746
0.554357204486626 0.751767151767152
0.562553925798102 0.758419958419958
0.571325855622663 0.764656964656965
0.583261432269198 0.771309771309771
0.595628415300546 0.777962577962578
0.606844981305723 0.784615384615385
0.616048317515099 0.791268191268191
0.626833477135462 0.796673596673597
0.639631866551625 0.801663201663202
0.648259994247915 0.808731808731809
0.657463330457291 0.814137214137214
0.666091458153581 0.820790020790021
0.673281564567156 0.826195426195426
0.680040264595916 0.832848232848233
0.687374173137762 0.838253638253638
0.698878343399482 0.844906444906445
0.71110152430256 0.851143451143451
0.722461892436008 0.856964656964657
0.735691688236986 0.864033264033264
0.743888409548461 0.870686070686071
0.759275237273512 0.876507276507277
0.769772792637331 0.884823284823285
0.781564567155594 0.89022869022869
0.78789186079954 0.897297297297297
0.794075352315214 0.903118503118503
0.810468794938165 0.910602910602911
0.822691975841242 0.915592515592516
0.836353178027035 0.921413721413721
0.852746620649986 0.927650727650728
0.863531780270348 0.933471933471933
0.876042565429968 0.939293139293139
0.888840954846132 0.944698544698545
0.897612884670693 0.951351351351351
0.908685648547598 0.953846153846154
0.915875754961173 0.960914760914761
0.924360080529192 0.967567567567568
0.942047742306586 0.973388773388773
0.952401495542134 0.975467775467776
0.965775093471383 0.981288981288981
0.972677595628415 0.985031185031185
0.98849582973828 0.998752598752599
};
\addlegendentry{KTC}
\addplot [ultra thick, darkorange25512714]
table {%
0 0
0.00560828300258844 0.00914760914760915
0.0113603681334484 0.0153846153846154
0.0179752660339373 0.0237006237006237
0.0215703192407248 0.0349272349272349
0.0273224043715847 0.0457380457380457
0.0313488639631867 0.0532224532224532
0.0340811044003451 0.0644490644490645
0.0375323554788611 0.0777546777546778
0.0425654299683635 0.0869022869022869
0.0468794938165085 0.0981288981288981
0.0504745470232959 0.110602910602911
0.0539257981018119 0.120582120582121
0.0573770491803279 0.128066528066528
0.0606844981305723 0.135966735966736
0.0647109577221743 0.145945945945946
0.0683060109289618 0.155093555093555
0.0729076790336497 0.166735966735967
0.0763589301121657 0.175051975051975
0.0795225769341386 0.183783783783784
0.0841242450388266 0.191683991683992
0.0887259131435145 0.199168399168399
0.092896174863388 0.211226611226611
0.0969226344549899 0.222037422037422
0.102962323842393 0.229106029106029
0.106269772792637 0.23991683991684
0.110296232384239 0.248232848232848
0.113316077077941 0.255301455301455
0.1180615473109 0.261954261954262
0.123094621800403 0.268191268191268
0.127552487776819 0.277754677754678
0.131866551624964 0.284823284823285
0.137043428242738 0.293555093555094
0.143658326143227 0.301039501039501
0.146534368708657 0.307276507276507
0.152430255967788 0.315176715176715
0.158901351740006 0.323908523908524
0.163790624101237 0.332640332640333
0.169542709232097 0.341787941787942
0.17270635605407 0.350519750519751
0.180040264595916 0.358419958419958
0.18521714121369 0.367151767151767
0.188524590163934 0.375051975051975
0.191544434857636 0.382952182952183
0.196002300834052 0.391268191268191
0.199741156169111 0.398336798336798
0.206931262582686 0.405821205821206
0.212970951970089 0.414137214137214
0.217428817946506 0.420790020790021
0.223468507333909 0.427442827442827
0.228501581823411 0.433264033264033
0.233966062697728 0.44033264033264
0.237704918032787 0.446153846153846
0.241731377624389 0.456548856548857
0.248202473396606 0.465696465696466
0.253091745757837 0.471933471933472
0.257981018119068 0.478586278586279
0.263157894736842 0.486486486486487
0.26775956284153 0.495218295218295
0.27451826287029 0.501871101871102
0.284153005464481 0.508523908523908
0.291055507621513 0.516424116424116
0.298820822548174 0.524740124740125
0.305723324705206 0.531392931392931
0.311331607707794 0.537214137214137
0.318809318377912 0.545945945945946
0.324129997123957 0.551767151767152
0.331176301409261 0.559251559251559
0.338366407822836 0.565904365904366
0.347713546160483 0.573388773388773
0.353465631291343 0.579209979209979
0.358211101524303 0.586694386694387
0.365832614322692 0.593762993762994
0.372447512223181 0.602079002079002
0.380212827149842 0.60956340956341
0.390997986770204 0.616216216216216
0.398475697440322 0.622453222453222
0.405522001725626 0.628690228690229
0.412999712395743 0.635758835758836
0.419758412424504 0.642411642411642
0.425798101811907 0.647401247401247
0.431262582686224 0.653638253638254
0.442047742306586 0.659459459459459
0.45010066148979 0.665696465696466
0.460454414725338 0.672349272349272
0.465343687086569 0.680665280665281
0.473540408398044 0.688565488565489
0.477566867989646 0.695634095634096
0.485763589301122 0.703534303534304
0.492666091458154 0.709355509355509
0.5010066148979 0.716424116424116
0.507190106413575 0.723076923076923
0.518406672418752 0.729313929313929
0.527466206499856 0.737214137214137
0.534800115041703 0.742619542619543
0.542134023583549 0.749272349272349
0.548892723612309 0.755093555093555
0.560828300258844 0.762993762993763
0.577653149266609 0.768814968814969
0.588725913143515 0.775051975051975
0.59979867702042 0.781704781704782
0.61417888984757 0.787941787941788
0.625970664365833 0.794178794178794
0.632297958009779 0.801663201663202
0.646390566580385 0.808316008316008
0.659907966637906 0.814553014553015
0.668679896462468 0.81995841995842
0.675150992234685 0.825779625779626
0.684929536957147 0.831600831600832
0.692407247627265 0.838253638253638
0.701610583836641 0.844074844074844
0.713689962611447 0.84989604989605
0.725769341386252 0.856133056133056
0.732959447799827 0.862370062370062
0.740437158469945 0.869022869022869
0.748921484037964 0.875675675675676
0.760569456427955 0.881496881496882
0.766609145815358 0.888149688149688
0.777106701179177 0.895634095634096
0.78602243313201 0.901039501039501
0.794075352315214 0.906444906444906
0.801984469370147 0.911850311850312
0.817227494966925 0.917671517671518
0.833477135461605 0.923492723492723
0.846850733390854 0.928898128898129
0.859217716422203 0.935550935550936
0.873597929249353 0.941787941787942
0.887834339948231 0.948440748440748
0.908254242162784 0.954261954261954
0.919183203911418 0.960498960498961
0.929536957146966 0.966320166320166
0.942766752947944 0.971309771309771
0.954127121081392 0.975883575883576
0.964049467932125 0.980873180873181
0.971814782858786 0.987941787941788
0.988352027610009 0.998752598752599
};
\addlegendentry{Token Likelihood}
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
0.00287604256542997 0.0124740124740125
0.00575208513085994 0.0274428274428274
0.00862812769628991 0.0515592515592516
0.0120793787748059 0.0627858627858628
0.0146678170836928 0.0756756756756757
0.0178314639056658 0.0873180873180873
0.0207075064710958 0.101871101871102
0.0232959447799827 0.108523908523909
0.0257405809605982 0.125155925155925
0.0291918320391142 0.135550935550936
0.0317802703480011 0.150935550935551
0.0355191256830601 0.158419958419958
0.0394017831463906 0.168399168399168
0.041846419327006 0.178378378378378
0.0454414725337935 0.188357588357588
0.0491803278688525 0.197920997920998
0.0524877768190969 0.207068607068607
0.0550762151279839 0.216216216216216
0.0596778832326718 0.227442827442827
0.0635605406960023 0.234927234927235
0.0675870002876043 0.246569646569647
0.0721886683922922 0.258212058212058
0.0750647109577222 0.264864864864865
0.0790911705493241 0.274844074844075
0.0826862237561116 0.282328482328482
0.086568881219442 0.295634095634096
0.091745757837216 0.304781704781705
0.0966350301984469 0.312681912681913
0.0997986770204199 0.322245322245322
0.103968938740293 0.33014553014553
0.107132585562266 0.338877338877339
0.110727638769054 0.345945945945946
0.114035087719298 0.352598752598753
0.120506183491516 0.359251559251559
0.124676445211389 0.365904365904366
0.129853321829163 0.372557172557173
0.133304572907679 0.381288981288981
0.137906241012367 0.39002079002079
0.142364106988783 0.4
0.148403796376186 0.40956340956341
0.153149266609146 0.418711018711019
0.159045153868277 0.427027027027027
0.164222030486051 0.433264033264033
0.168823698590739 0.440748440748441
0.17371297095197 0.44948024948025
0.179752660339373 0.456548856548857
0.184210526315789 0.462370062370062
0.191256830601093 0.468607068607069
0.19672131147541 0.477754677754678
0.20247339660627 0.484407484407484
0.211245326430831 0.48981288981289
0.21498418176589 0.496049896049896
0.219585849870578 0.503950103950104
0.230227207362669 0.51018711018711
0.235404083980443 0.516839916839917
0.241156169111303 0.524324324324324
0.248346275524878 0.531392931392931
0.254961173425367 0.538045738045738
0.259562841530055 0.546361746361746
0.268478573482888 0.553430353430353
0.276243888409548 0.560914760914761
0.281852171412137 0.568814968814969
0.288610871440897 0.574636174636175
0.294506758700029 0.580873180873181
0.30227207362669 0.587525987525988
0.30802415875755 0.595841995841996
0.31190681622088 0.604573804573805
0.319959735404084 0.610810810810811
0.332182916307161 0.617463617463617
0.338941616335922 0.624532224532225
0.34641932700604 0.632016632016632
0.352027610008628 0.638253638253638
0.359505320678746 0.646153846153846
0.37043428242738 0.651143451143451
0.37906241012367 0.657796257796258
0.391285591026747 0.664449064449064
0.401639344262295 0.67027027027027
0.407535231521427 0.675675675675676
0.413574920908829 0.683991683991684
0.42421627840092 0.69022869022869
0.435289042277826 0.698544698544699
0.445355191256831 0.704781704781705
0.45685936151855 0.713097713097713
0.465056082830026 0.71975051975052
0.472821397756687 0.726819126819127
0.480586712683348 0.733056133056133
0.490077653149267 0.740540540540541
0.500862812769629 0.748024948024948
0.509490940465919 0.755093555093555
0.522289329882082 0.761746361746362
0.532211676732816 0.769230769230769
0.538538970376762 0.775051975051975
0.549467932125395 0.781288981288981
0.558815070463043 0.787525987525988
0.569887834339948 0.792931392931393
0.580241587575496 0.798336798336798
0.59217716422203 0.804573804573805
0.602099511072764 0.810810810810811
0.609577221742882 0.818295218295218
0.63143514524015 0.824116424116424
0.6478285878631 0.830769230769231
0.660051768766178 0.835758835758836
0.668536094334196 0.842827442827443
0.678602243313201 0.848232848232848
0.685792349726776 0.854054054054054
0.7063560540696 0.860706860706861
0.724043715846995 0.867775467775468
0.736554501006615 0.874428274428274
0.748202473396606 0.88024948024948
0.761863675582399 0.885654885654886
0.775093471383376 0.892307692307692
0.785878631003739 0.900623700623701
0.804716709807305 0.91018711018711
0.815789473684211 0.916008316008316
0.843687086568881 0.928066528066528
0.878631003738855 0.949272349272349
0.896031061259707 0.956340956340956
0.948518838078804 0.982120582120582
};
\addlegendentry{CCP}
\addplot [ultra thick, crimson2143940]
table {%
0 0
0.00244463618061547 0.0166320166320166
0.00546448087431694 0.032016632016632
0.0100661489790049 0.0444906444906445
0.0130859936727064 0.0553014553014553
0.0163934426229508 0.0632016632016632
0.0198446937014668 0.0794178794178794
0.0230083405234397 0.0910602910602911
0.0268909979867702 0.104781704781705
0.0304860511935577 0.115176715176715
0.0349439171699741 0.124324324324324
0.0383951682484901 0.133056133056133
0.0422778257118205 0.142619542619543
0.046735691688237 0.153014553014553
0.0504745470232959 0.163409563409563
0.0550762151279839 0.174220374220374
0.0588150704630429 0.185446985446985
0.0649985619787173 0.192515592515593
0.0678746045441473 0.1995841995842
0.0727638769053782 0.208731808731809
0.0795225769341386 0.218711018711019
0.0844118492953696 0.225363825363825
0.0882945067587 0.233264033264033
0.0924647684785735 0.24033264033264
0.0977854472246189 0.249064449064449
0.102099511072764 0.259459459459459
0.106125970664366 0.268191268191268
0.10943341961461 0.278586278586279
0.113603681334484 0.286486486486487
0.117773943054357 0.295218295218295
0.122519413287317 0.304365904365904
0.128990509059534 0.313929313929314
0.133304572907679 0.322245322245322
0.138050043140638 0.328482328482329
0.142939315501869 0.335135135135135
0.149410411274087 0.342203742203742
0.154587287891861 0.351351351351351
0.160770779407535 0.362993762993763
0.167529479436296 0.37006237006237
0.173425366695427 0.376715176715177
0.176157607132586 0.383367983367983
0.18133448375036 0.39043659043659
0.187086568881219 0.399168399168399
0.19197584124245 0.406652806652807
0.196002300834052 0.413721413721414
0.204918032786885 0.422037422037422
0.210670117917745 0.428274428274428
0.216566005176877 0.434511434511435
0.22361230946218 0.441164241164241
0.228213977566868 0.448648648648649
0.232096635030198 0.456133056133056
0.238567730802416 0.462370062370062
0.247483462755249 0.468607068607069
0.252660339373023 0.476091476091476
0.258843830888697 0.483991683991684
0.265458728789186 0.490644490644491
0.271354616048318 0.497713097713098
0.279551337359793 0.505197505197505
0.286885245901639 0.511018711018711
0.294794362956572 0.517671517671518
0.299252228932988 0.524740124740125
0.307305148116192 0.531808731808732
0.312913431118781 0.53970893970894
0.318234109864826 0.545114345114345
0.324561403508772 0.554677754677755
0.335777969513949 0.560914760914761
0.341530054644809 0.566735966735967
0.34929536957147 0.572557172557173
0.355622663215416 0.57962577962578
0.364250790911705 0.585031185031185
0.368996261144665 0.592099792099792
0.376617773943054 0.597920997920998
0.384526890997987 0.603742203742204
0.390854184641933 0.60997920997921
0.39919470808168 0.617879417879418
0.410842680471671 0.622869022869023
0.417169974115617 0.62993762993763
0.426517112453264 0.635758835758836
0.431550186942767 0.645322245322245
0.439746908254242 0.651975051975052
0.443054357204487 0.66029106029106
0.448950244463618 0.666528066528067
0.457003163646822 0.676091476091476
0.465199884958297 0.681912681912682
0.470951970089157 0.68981288981289
0.479292493528904 0.696465696465696
0.490221455277538 0.703534303534304
0.501725625539258 0.710602910602911
0.508052919183204 0.718087318087318
0.516105838366408 0.724740124740125
0.523295944779983 0.731392931392931
0.529623238423929 0.737214137214137
0.54026459591602 0.745114345114345
0.555220017256255 0.750935550935551
0.565429968363532 0.757588357588358
0.574920908829451 0.762577962577963
0.586856485475985 0.77047817047817
0.601524302559678 0.776715176715177
0.608139200460167 0.782120582120582
0.620506183491516 0.788357588357588
0.62668967500719 0.795426195426195
0.643370721886684 0.802079002079002
0.654443485763589 0.808731808731809
0.664797238999137 0.814137214137214
0.670980730514812 0.81995841995842
0.681046879493816 0.825779625779626
0.687086568881219 0.832848232848233
0.697152717860224 0.839085239085239
0.7063560540696 0.844490644490644
0.718866839229221 0.85031185031185
0.728213977566868 0.856548856548857
0.734109864825999 0.861954261954262
0.743169398907104 0.87027027027027
0.75337935001438 0.876923076923077
0.760857060684498 0.883160083160083
0.770348001150417 0.88981288981289
0.778400920333621 0.896465696465697
0.788754673569169 0.902286902286902
0.796951394880644 0.907692307692308
0.805579522576934 0.912681912681913
0.821397756686799 0.918918918918919
0.839085418464193 0.924324324324324
0.851020995110728 0.930977130977131
0.862668967500719 0.936798336798337
0.87618636755824 0.943035343035343
0.892148403796376 0.949272349272349
0.908685648547598 0.956340956340956
0.923497267759563 0.961330561330561
0.932269197584124 0.966735966735967
0.944060972102387 0.972972972972973
0.956140350877193 0.976715176715177
0.965056082830026 0.982120582120582
0.976560253091746 0.991268191268191
};
\addlegendentry{Max Likelihood}
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
0.00287604256542997 0.0249480249480249
0.00661489790048893 0.0415800415800416
0.0110727638769054 0.0594594594594595
0.0136612021857923 0.0665280665280665
0.0165372447512223 0.0752598752598753
0.0194132873166523 0.0831600831600832
0.0220017256255393 0.0927234927234927
0.0257405809605982 0.1002079002079
0.0291918320391142 0.111434511434511
0.0343687086568881 0.119334719334719
0.0372447512223181 0.13014553014553
0.0408398044291056 0.140540540540541
0.045297670405522 0.148856548856549
0.0494679321253955 0.155925155925156
0.0530629853321829 0.167983367983368
0.0562266321541559 0.176715176715177
0.0611159045153868 0.185446985446985
0.0645671555939028 0.194594594594595
0.0698878343399482 0.204989604989605
0.0731952832901927 0.214968814968815
0.0766465343687087 0.224532224532225
0.0823986194995686 0.234511434511435
0.086568881219442 0.244490644490645
0.090595340811044 0.253638253638254
0.094621800402646 0.262785862785863
0.0993672706356054 0.271933471933472
0.104112740868565 0.280665280665281
0.111159045153868 0.290644490644491
0.114897900488927 0.297713097713098
0.121081392004602 0.306860706860707
0.124964049467932 0.315176715176715
0.130140926085706 0.325571725571726
0.133879781420765 0.333471933471933
0.139919470808168 0.340956340956341
0.145383951682485 0.348024948024948
0.150992234685073 0.355509355509356
0.158757549611734 0.363409563409563
0.16508484325568 0.372141372141372
0.171555939027898 0.38045738045738
0.177308024158758 0.389189189189189
0.181622088006902 0.396673596673597
0.186079953983319 0.405405405405405
0.189962611446649 0.413305613305613
0.19672131147541 0.41954261954262
0.201466781708369 0.426195426195426
0.205061834915157 0.433264033264033
0.210670117917745 0.43950103950104
0.216422203048605 0.446569646569647
0.222030486051194 0.452806652806653
0.225194132873167 0.46029106029106
0.230802415875755 0.469438669438669
0.236410698878343 0.475259875259875
0.242450388265746 0.483575883575884
0.251653724475122 0.49022869022869
0.256974403221168 0.497297297297297
0.263157894736842 0.503950103950104
0.269197584124245 0.513097713097713
0.277106701179177 0.518087318087318
0.283865401207938 0.526403326403326
0.291630716134599 0.533056133056133
0.295800977854472 0.540540540540541
0.299971239574346 0.548856548856549
0.304572907679034 0.557172557172557
0.309174575783722 0.563825363825364
0.316508484325568 0.571725571725572
0.325136612021858 0.577962577962578
0.331751509922347 0.585031185031185
0.339373022720736 0.591683991683992
0.34742594190394 0.599168399168399
0.356773080241588 0.604573804573805
0.361949956859362 0.611642411642412
0.371153293068737 0.61995841995842
0.377624388840955 0.627858627858628
0.384239286741444 0.634511434511435
0.391141788898476 0.641995841995842
0.401639344262295 0.648232848232848
0.409117054932413 0.654469854469855
0.415012942191544 0.66029106029106
0.424647684785735 0.666943866943867
0.433851020995111 0.673180873180873
0.442910555076215 0.681496881496881
0.452113891285591 0.687733887733888
0.458297382801265 0.693970893970894
0.466781708369284 0.701871101871102
0.473540408398044 0.708523908523909
0.485044578659764 0.714345114345114
0.49611734253667 0.721829521829522
0.50388265746333 0.727234927234927
0.512079378774806 0.733471933471934
0.520419902214553 0.74012474012474
0.530773655450101 0.745530145530146
0.542853034224906 0.752182952182952
0.553206787460454 0.759251559251559
0.562697727926373 0.765072765072765
0.567443198159333 0.772141372141372
0.578084555651424 0.777962577962578
0.58541846419327 0.785446985446985
0.593183779119931 0.791683991683992
0.598935864250791 0.797920997920998
0.60943341961461 0.804158004158004
0.621225194132873 0.811226611226611
0.631578947368421 0.817047817047817
0.64394593039977 0.824116424116424
0.660051768766178 0.830769230769231
0.669111302847282 0.836590436590437
0.678170836928387 0.841995841995842
0.685792349726776 0.849064449064449
0.697296519988496 0.855717255717256
0.707218866839229 0.862785862785863
0.717572620074777 0.868191268191268
0.731521426517112 0.874844074844075
0.743888409548461 0.880665280665281
0.753954558527466 0.888565488565489
0.768478573482888 0.893555093555094
0.784728213977567 0.9002079002079
0.801696865113604 0.906860706860707
0.813488639631867 0.912266112266112
0.828012654587288 0.917255717255717
0.836496980155306 0.922661122661123
0.850733390854185 0.928482328482328
0.860368133448375 0.935135135135135
0.875754961173425 0.94012474012474
0.885102099511073 0.946777546777547
0.901639344262295 0.953014553014553
0.914725337935001 0.959251559251559
0.929105550762151 0.965488565488566
0.945930399769917 0.972557172557173
0.955421340235835 0.979209979209979
0.970520563704343 0.988357588357588
};
\addlegendentry{SAR}
\addplot [ultra thick, sienna1408675]
table {%
0 0
0.00201322979580098 0.0216216216216216
0.00474547023295945 0.0303534303534304
0.00776531492666091 0.0411642411642412
0.0109289617486339 0.0523908523908524
0.0132297958009779 0.0602910602910603
0.0171124532643083 0.0719334719334719
0.0195570894449238 0.0798336798336798
0.0234397469082542 0.0898128898128898
0.0263157894736842 0.0985446985446986
0.0291918320391142 0.108939708939709
0.0320678746045441 0.116839916839917
0.0358067299396031 0.126403326403326
0.0401207937877481 0.136798336798337
0.04414725337935 0.145530145530146
0.047886108714409 0.155925155925156
0.0513373597929249 0.167567567567568
0.0549324129997124 0.177130977130977
0.0598216853609433 0.187525987525988
0.0635605406960023 0.195426195426195
0.0672993960310613 0.204158004158004
0.0729076790336497 0.20997920997921
0.0754961173425367 0.218711018711019
0.0802415875754961 0.226195426195426
0.0845556514236411 0.238253638253638
0.089157319528329 0.248648648648649
0.0933275812482025 0.256964656964657
0.0963474259419039 0.264449064449064
0.100086281276963 0.273180873180873
0.103825136612022 0.283991683991684
0.108139200460167 0.291060291060291
0.114035087719298 0.298960498960499
0.117054932413 0.306029106029106
0.122375611159045 0.314345114345114
0.12668967500719 0.320582120582121
0.129709519700892 0.327234927234927
0.133016968651136 0.335135135135135
0.138769053781996 0.340956340956341
0.144233534656313 0.35010395010395
0.1478285878631 0.35966735966736
0.152286453839517 0.365488565488566
0.156744319815933 0.372141372141372
0.161058383664078 0.379209979209979
0.164797238999137 0.386694386694387
0.168823698590739 0.393347193347193
0.174000575208513 0.4004158004158
0.180903077365545 0.406652806652807
0.187086568881219 0.414137214137214
0.195139488064423 0.421205821205821
0.198878343399482 0.427442827442827
0.205924647684786 0.434095634095634
0.212827149841818 0.43950103950104
0.218004026459592 0.446569646569647
0.225050330744895 0.453222453222453
0.236985907391429 0.462370062370062
0.242162784009203 0.468607068607069
0.248202473396606 0.475259875259875
0.256542996836353 0.482328482328482
0.262438884095485 0.488981288981289
0.270348001150417 0.496465696465696
0.27451826287029 0.503118503118503
0.281708369283865 0.511018711018711
0.293068737417314 0.517671517671518
0.298245614035088 0.523908523908524
0.306442335346563 0.53014553014553
0.314926660914582 0.536382536382536
0.322835777969514 0.544698544698545
0.329450675870003 0.551767151767152
0.337503595053207 0.559251559251559
0.34641932700604 0.568814968814969
0.350733390854185 0.575051975051975
0.357060684498131 0.584199584199584
0.366695427092321 0.591268191268191
0.372878918607995 0.598336798336798
0.379206212251941 0.608316008316008
0.388121944204774 0.615800415800416
0.394017831463906 0.622869022869023
0.401639344262295 0.628690228690229
0.40882945067587 0.635758835758836
0.415012942191544 0.643659043659044
0.419614610296232 0.65031185031185
0.425798101811907 0.656548856548857
0.437014667817084 0.663617463617464
0.444204774230659 0.670686070686071
0.449669255104976 0.676091476091476
0.458441184929537 0.683991683991684
0.464049467932125 0.68981288981289
0.473828012654587 0.696465696465696
0.48461317227495 0.704365904365904
0.493385102099511 0.710602910602911
0.502588438308887 0.717255717255717
0.51438021282715 0.723076923076923
0.526459591601956 0.728482328482329
0.534224906528617 0.735135135135135
0.547167098073052 0.741372141372141
0.5585274662065 0.747609147609148
0.566724187517975 0.754677754677755
0.576502732240437 0.76049896049896
0.583405234397469 0.766320166320166
0.593183779119931 0.771725571725572
0.60555076215128 0.779209979209979
0.617773943054357 0.785031185031185
0.624964049467932 0.791268191268191
0.635605406960023 0.797505197505198
0.645383951682485 0.804158004158004
0.655162496404947 0.80997920997921
0.667529479436296 0.817463617463618
0.681046879493816 0.822869022869023
0.688668392292206 0.829106029106029
0.693989071038251 0.836174636174636
0.704918032786885 0.844490644490644
0.719010641357492 0.84989604989605
0.728213977566868 0.859043659043659
0.73799252228933 0.864449064449064
0.744607420189819 0.871517671517672
0.754817371297095 0.877754677754678
0.763014092608571 0.884407484407484
0.772792637331033 0.891476091476092
0.781276962899051 0.898128898128898
0.791343111878056 0.904781704781705
0.804860511935577 0.911850311850312
0.818809318377912 0.917255717255717
0.836640782283578 0.923492723492723
0.849582973828013 0.928898128898129
0.860368133448375 0.935135135135135
0.873597929249353 0.941372141372141
0.886827725050331 0.948024948024948
0.907679033649698 0.953430353430353
0.919470808167961 0.96008316008316
0.932269197584124 0.967151767151767
0.944636180615473 0.972972972972973
0.960310612597066 0.978378378378378
0.972389991371872 0.984199584199584
0.984037963761864 0.997920997920998
};
\addlegendentry{Token Entropy}
\end{groupplot}

\end{tikzpicture}


==> figures/results/roc_per_agg/roc_per_agg_1_0.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
every axis plot/.append style={very thick, line width=1.5pt},
every mark/.append style={solid}, very thick,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.4},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={font=\large},
xlabel={False positive rate},
xmin=-0.0488711532930687, xmax=1.02629421915444,
xtick style={color=black},
y grid style={darkgray176},
y label style={font=\large},
ylabel={True positive rate},
ymin=-0.0494178794178794, ymax=1.03777546777547,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
0.00230083405234397 0.027027027027027
0.00445786597641645 0.0498960498960499
0.00690250215703192 0.0719334719334719
0.0100661489790049 0.0927234927234927
0.0122231809030774 0.101039501039501
0.0146678170836928 0.116424116424116
0.0175438596491228 0.125155925155925
0.0198446937014668 0.140540540540541
0.0225769341386253 0.158004158004158
0.0255967788323267 0.168399168399168
0.0301984469370147 0.181288981288981
0.0336496980155306 0.194594594594595
0.0388265746333046 0.202494802494803
0.0422778257118205 0.211642411642412
0.04702329594478 0.21995841995842
0.0520563704342824 0.232848232848233
0.0557952257693414 0.240748440748441
0.0588150704630429 0.249480249480249
0.0639919470808168 0.257380457380457
0.0664365832614323 0.269438669438669
0.0706068449813057 0.276923076923077
0.0749209088294507 0.286070686070686
0.0789473684210526 0.296881496881497
0.0849870578084556 0.305613305613306
0.0904515386827725 0.313513513513514
0.0944779982743745 0.323076923076923
0.101380500431406 0.332224532224532
0.104831751509922 0.34012474012474
0.108570606844981 0.34968814968815
0.116335921771642 0.361746361746362
0.119643370721887 0.368814968814969
0.125107851596204 0.377130977130977
0.130859936727064 0.385031185031185
0.136468219729652 0.392931392931393
0.142939315501869 0.399168399168399
0.150273224043716 0.405821205821206
0.157894736842105 0.412474012474012
0.161489790048893 0.418711018711019
0.167673281564567 0.426611226611227
0.176732815645672 0.435343035343035
0.181622088006902 0.441580041580042
0.185504745470233 0.449064449064449
0.190681622088007 0.455301455301455
0.197440322116767 0.462370062370062
0.203336209375899 0.469022869022869
0.210526315789474 0.480665280665281
0.217716422203049 0.488149688149688
0.225769341386253 0.495634095634096
0.232959447799827 0.502286902286902
0.239286741443773 0.510602910602911
0.244176013805004 0.516424116424116
0.248346275524878 0.523908523908524
0.25524877768191 0.530977130977131
0.263733103249928 0.537629937629938
0.269197584124245 0.545530145530146
0.276100086281277 0.552598752598753
0.283290192694852 0.56008316008316
0.291343111878056 0.565904365904366
0.299971239574346 0.571725571725572
0.307592752372735 0.578378378378378
0.312769628990509 0.585031185031185
0.319528329019269 0.592931392931393
0.327149841817659 0.599168399168399
0.335634167385677 0.606237006237006
0.343399482312338 0.612889812889813
0.351308599367271 0.61995841995842
0.359361518550475 0.625779625779626
0.368421052631579 0.632848232848233
0.378199597354041 0.63991683991684
0.392148403796376 0.648232848232848
0.39919470808168 0.654885654885655
0.406384814495255 0.661538461538462
0.414150129421915 0.668191268191268
0.423497267759563 0.675259875259875
0.429824561403509 0.681081081081081
0.4404659188956 0.688149688149688
0.450244463618062 0.694802494802495
0.461892436008053 0.701039501039501
0.474978429680759 0.706029106029106
0.48461317227495 0.713513513513514
0.492234685073339 0.720582120582121
0.500862812769629 0.726819126819127
0.512223180903077 0.733887733887734
0.522001725625539 0.740956340956341
0.532211676732816 0.746777546777547
0.543428242737993 0.753014553014553
0.553638193845269 0.75966735966736
0.567299396031061 0.765904365904366
0.57966637906241 0.771725571725572
0.591026747195858 0.779209979209979
0.601668104687949 0.784199584199584
0.612453264308312 0.790852390852391
0.622088006902502 0.796673596673597
0.629997123957435 0.803742203742204
0.640350877192982 0.808731808731809
0.651711245326431 0.814553014553015
0.662352602818522 0.81995841995842
0.669111302847282 0.827027027027027
0.679896462467645 0.832432432432432
0.692551049755536 0.838253638253638
0.707650273224044 0.843659043659044
0.714696577509347 0.85031185031185
0.721311475409836 0.855717255717256
0.733103249928099 0.863201663201663
0.746189243600805 0.869438669438669
0.753954558527466 0.877754677754678
0.760569456427955 0.883991683991684
0.769485188380788 0.891060291060291
0.779119930974978 0.898544698544699
0.790480299108427 0.905197505197505
0.801409260857061 0.911018711018711
0.812625826862238 0.918087318087318
0.831751509922347 0.923908523908524
0.846131722749497 0.930977130977131
0.85893011216566 0.935966735966736
0.872016105838366 0.941787941787942
0.887402933563417 0.946777546777547
0.901783146390567 0.952598752598753
0.916450963474259 0.958835758835759
0.928674144377337 0.965072765072765
0.944636180615473 0.972557172557173
0.95297670405522 0.976299376299376
0.963330457290768 0.979209979209979
0.972246189243601 0.983367983367983
};
\addlegendentry{KTC}
\addplot [ultra thick, darkorange25512714]
table {%
0 0
0.00474547023295945 0.00623700623700624
0.00992234685073339 0.0133056133056133
0.0176876617773943 0.0195426195426195
0.0224331320103538 0.0266112266112266
0.0268909979867702 0.0340956340956341
0.0333620937589876 0.0415800415800416
0.0368133448375036 0.0511434511434511
0.0396893874029336 0.0615384615384615
0.041558815070463 0.0781704781704782
0.044434857635893 0.0923076923076923
0.0471670980730515 0.104365904365904
0.0497555363819385 0.114345114345114
0.0530629853321829 0.129313929313929
0.0569456427955134 0.14012474012474
0.0596778832326718 0.151351351351351
0.0622663215415588 0.166735966735967
0.0655737704918033 0.176299376299376
0.0687374173137763 0.187525987525988
0.0716134598792062 0.200831600831601
0.0763589301121657 0.211642411642412
0.0792349726775956 0.222453222453222
0.0826862237561116 0.229106029106029
0.087144089732528 0.241995841995842
0.092033362093759 0.25031185031185
0.095484613172275 0.256548856548857
0.0996548748921484 0.264864864864865
0.10368133448375 0.271101871101871
0.109864825999425 0.279417879417879
0.112740868564855 0.288565488565489
0.119499568593615 0.295634095634096
0.125251653724475 0.303950103950104
0.129997123957435 0.311018711018711
0.134023583549037 0.321413721413721
0.138050043140638 0.329313929313929
0.142364106988783 0.33970893970894
0.148979004889272 0.348440748440748
0.153005464480874 0.356756756756757
0.159188955996549 0.364241164241164
0.164797238999137 0.37047817047817
0.172562553925798 0.38004158004158
0.177308024158758 0.387941787941788
0.181765890135174 0.394178794178794
0.187805579522577 0.401663201663202
0.194276675294794 0.41039501039501
0.202617198734541 0.417047817047817
0.208081679608858 0.422453222453222
0.214121368996261 0.431185031185031
0.216422203048605 0.440748440748441
0.222030486051194 0.44948024948025
0.229076790336497 0.459459459459459
0.232671843543284 0.466112266112266
0.236842105263158 0.473180873180873
0.243313201035375 0.479002079002079
0.250071901064136 0.485654885654886
0.256686798964625 0.491891891891892
0.264164509634743 0.499376299376299
0.268909979867702 0.506444906444906
0.272505033074489 0.515592515592516
0.278113316077078 0.522661122661123
0.286166235260282 0.529313929313929
0.293212539545585 0.536798336798337
0.301696865113604 0.544282744282744
0.310037388553351 0.54968814968815
0.314063848144953 0.558835758835759
0.318809318377912 0.565488565488566
0.325424216278401 0.572557172557173
0.331176301409261 0.578378378378378
0.338078803566293 0.588773388773389
0.351020995110728 0.595426195426195
0.356773080241588 0.602494802494802
0.36568881219442 0.61039501039501
0.373597929249353 0.617879417879418
0.380500431406385 0.625363825363825
0.386827725050331 0.633264033264033
0.395455852746621 0.638669438669439
0.401783146390567 0.644906444906445
0.414437733678458 0.652390852390852
0.418607995398332 0.659043659043659
0.428386540120794 0.664864864864865
0.436439459303998 0.671517671517671
0.443198159332758 0.676507276507276
0.450963474259419 0.683991683991684
0.456427955133736 0.691891891891892
0.466350301984469 0.699376299376299
0.474403221167673 0.705197505197505
0.483175150992235 0.712266112266112
0.499280989358643 0.717671517671518
0.508340523439747 0.724324324324324
0.517400057520851 0.73014553014553
0.524733966062698 0.737629937629938
0.53738855335059 0.743451143451143
0.54702329594478 0.749272349272349
0.55565142364107 0.756340956340956
0.566148979004889 0.762577962577963
0.573482887546736 0.769230769230769
0.583549036525741 0.774636174636175
0.592033362093759 0.780873180873181
0.59979867702042 0.786694386694387
0.608858211101524 0.792099792099792
0.618780557952258 0.797505197505198
0.626258268622376 0.802910602910603
0.637906241012367 0.807900207900208
0.648547598504458 0.814968814968815
0.65645671555939 0.820790020790021
0.665228645383952 0.826611226611227
0.676301409260857 0.832016632016632
0.688955996548749 0.839085239085239
0.704342824273799 0.844490644490644
0.715127983894162 0.851143451143451
0.727063560540696 0.857796257796258
0.733966062697728 0.863617463617464
0.742306586137475 0.86985446985447
0.749209088294507 0.875675675675676
0.758700028760426 0.881496881496882
0.765602530917458 0.888565488565489
0.776819096922634 0.895634095634096
0.783433994823123 0.902286902286902
0.792205924647685 0.907692307692308
0.80327868852459 0.913097713097713
0.820678746045441 0.918087318087318
0.828731665228645 0.923908523908524
0.846706931262583 0.929313929313929
0.855766465343687 0.933887733887734
0.868996261144665 0.93970893970894
0.881650848432557 0.943866943866944
0.894880644233535 0.95010395010395
0.905090595340811 0.955093555093555
0.915156744319816 0.958419958419958
0.925510497555364 0.962577962577963
0.93183779119931 0.967567567567568
0.941760138050043 0.971309771309771
0.948806442335347 0.974220374220374
0.955277538107564 0.975883575883576
0.962180040264596 0.979209979209979
0.971527178602243 0.982120582120582
};
\addlegendentry{Token Likelihood}
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
0.00373885533505896 0.0103950103950104
0.00733390854184642 0.0228690228690229
0.00963474259419039 0.0449064449064449
0.0122231809030774 0.0615384615384615
0.0155306298533218 0.0748440748440748
0.0194132873166523 0.0864864864864865
0.0225769341386253 0.098960498960499
0.0250215703192407 0.113097713097713
0.0289042277825712 0.123908523908524
0.0317802703480011 0.134303534303534
0.0348001150417026 0.146777546777547
0.0376761576071326 0.161330561330561
0.0408398044291056 0.172557172557173
0.0442910555076215 0.181704781704782
0.048173712970952 0.192931392931393
0.0510497555363819 0.204158004158004
0.0536381938452689 0.215800415800416
0.0562266321541559 0.224116424116424
0.0592464768478573 0.234927234927235
0.0637043428242738 0.241995841995842
0.0680184066724187 0.254469854469854
0.0739142939315502 0.263617463617464
0.0775093471383377 0.271933471933472
0.0818234109864826 0.277754677754678
0.0852746620649986 0.288149688149688
0.089444923784872 0.298960498960499
0.0941903940178315 0.308108108108108
0.0974978429680759 0.316008316008316
0.10080529191832 0.328066528066528
0.105263157894737 0.334303534303534
0.109721023871153 0.345945945945946
0.114322691975841 0.354261954261954
0.118205349439172 0.361746361746362
0.123094621800403 0.36964656964657
0.128271498418177 0.379209979209979
0.13431118780558 0.387525987525988
0.142507909117055 0.395426195426195
0.149266609145815 0.402079002079002
0.153868277250503 0.411226611226611
0.161345987920621 0.419126819126819
0.164941041127409 0.425363825363825
0.168392292205925 0.433264033264033
0.173137762438884 0.441164241164241
0.177451826287029 0.448232848232848
0.18334771354616 0.456964656964657
0.188236985907391 0.463201663201663
0.195139488064423 0.470686070686071
0.201322979580098 0.477754677754678
0.206068449813057 0.484407484407484
0.212970951970089 0.48981288981289
0.218004026459592 0.496881496881497
0.222030486051194 0.503534303534304
0.228357779695139 0.51018711018711
0.234109864825999 0.517671517671518
0.24086856485476 0.524740124740125
0.248346275524878 0.530977130977131
0.25625539257981 0.538461538461538
0.265890135174001 0.543451143451143
0.268622375611159 0.54968814968815
0.277106701179177 0.556756756756757
0.28213977566868 0.563409563409563
0.289186079953983 0.56964656964657
0.296376186367558 0.578378378378378
0.302703480011504 0.585446985446985
0.310181190681622 0.594594594594595
0.315789473684211 0.602910602910603
0.324561403508772 0.60997920997921
0.331751509922347 0.617463617463617
0.336640782283578 0.623700623700624
0.346275524877768 0.628690228690229
0.350589588725913 0.637422037422037
0.359361518550475 0.643659043659044
0.369715271786022 0.651559251559252
0.376617773943054 0.657796257796258
0.385389703767616 0.666112266112266
0.390854184641933 0.671101871101871
0.395887259131435 0.678170478170478
0.40696002300834 0.684407484407484
0.412136899626114 0.69022869022869
0.422059246476848 0.696049896049896
0.43284440609721 0.702702702702703
0.442766752947944 0.708523908523909
0.453120506183492 0.714345114345114
0.462467644521139 0.720582120582121
0.47310900201323 0.726819126819127
0.482599942479149 0.731808731808732
0.488208225481737 0.737629937629938
0.49712395743457 0.744282744282744
0.504314063848145 0.750935550935551
0.514667817083693 0.757172557172557
0.523295944779983 0.763825363825364
0.533793500143802 0.77006237006237
0.545872878918608 0.776715176715177
0.560109289617486 0.783367983367983
0.569312625826862 0.79002079002079
0.579091170549324 0.796673596673597
0.588725913143515 0.804989604989605
0.600230083405234 0.810810810810811
0.609289617486339 0.818295218295218
0.623957434570032 0.824116424116424
0.634167385677308 0.82993762993763
0.643370721886684 0.836174636174636
0.649985619787173 0.842411642411642
0.660626977279264 0.847817047817048
0.67083692838654 0.853638253638254
0.682484900776531 0.85987525987526
0.700460166810469 0.865280665280665
0.71110152430256 0.870686070686071
0.721599079666379 0.876507276507277
0.733103249928099 0.881912681912682
0.744032211676733 0.888565488565489
0.756686798964625 0.894386694386694
0.771067011791775 0.900623700623701
0.790048892723612 0.906029106029106
0.804141501294219 0.911434511434511
0.816508484325568 0.916839916839917
0.829882082254817 0.923076923076923
0.84454989933851 0.928482328482328
0.858211101524303 0.935135135135135
0.87144089732528 0.94012474012474
0.87906241012367 0.948024948024948
0.894593039976992 0.953846153846154
0.905809605982169 0.959251559251559
};
\addlegendentry{CCP}
\addplot [ultra thick, crimson2143940]
table {%
0 0
0.00215703192407248 0.0261954261954262
0.00474547023295945 0.0449064449064449
0.00704630428530342 0.0661122661122661
0.00992234685073339 0.0827442827442827
0.0138050043140638 0.106444906444906
0.0163934426229508 0.118087318087318
0.0191256830601093 0.125571725571726
0.0217141213689963 0.139293139293139
0.0251653724475122 0.148856548856549
0.0293356341673857 0.159251559251559
0.0332182916307161 0.167151767151767
0.0372447512223181 0.174220374220374
0.0401207937877481 0.181704781704782
0.044434857635893 0.192099792099792
0.0471670980730515 0.1995841995842
0.0523439746908254 0.20997920997921
0.0555076215127984 0.218711018711019
0.0611159045153868 0.229106029106029
0.0654299683635318 0.237422037422037
0.0698878343399482 0.244906444906445
0.0743457003163647 0.254469854469854
0.0790911705493241 0.262785862785863
0.0844118492953696 0.271101871101871
0.0881507046304285 0.278170478170478
0.092033362093759 0.284823284823285
0.0953408110440035 0.292307692307692
0.100949094046592 0.298544698544699
0.104831751509922 0.304781704781705
0.110727638769054 0.314345114345114
0.114322691975841 0.320997920997921
0.117342536669543 0.331808731808732
0.123526028185217 0.33970893970894
0.129421915444349 0.348856548856549
0.134598792062123 0.357172557172557
0.139919470808168 0.365488565488566
0.145671555939028 0.372972972972973
0.152430255967788 0.380873180873181
0.158757549611734 0.387110187110187
0.16407822835778 0.395426195426195
0.170980730514812 0.402079002079002
0.176301409260857 0.40956340956341
0.181190681622088 0.416216216216216
0.184929536957147 0.424116424116424
0.19096922634455 0.431600831600832
0.197152717860224 0.43950103950104
0.205493241299971 0.446569646569647
0.210382513661202 0.454054054054054
0.218147828587863 0.46029106029106
0.224618924360081 0.466528066528067
0.232096635030198 0.476091476091476
0.236410698878343 0.483991683991684
0.241012366983031 0.490644490644491
0.247339660626977 0.498128898128898
0.252947943629566 0.504781704781705
0.258556226632154 0.513513513513513
0.266177739430544 0.523076923076923
0.276531492666091 0.52972972972973
0.285447224618924 0.536382536382536
0.292205924647685 0.543035343035343
0.300258843830889 0.550935550935551
0.305867126833477 0.557172557172557
0.312913431118781 0.563825363825364
0.319672131147541 0.571309771309771
0.327437446074202 0.579209979209979
0.333189531205062 0.587110187110187
0.344406097210239 0.592931392931393
0.348863963186655 0.6
0.355478861087144 0.605405405405405
0.363387978142077 0.612474012474012
0.373022720736267 0.620790020790021
0.378487201610584 0.627027027027027
0.388840954846132 0.632016632016632
0.395743457003164 0.638253638253638
0.403940178314639 0.643659043659044
0.411561691113028 0.64989604989605
0.417745182628703 0.656548856548857
0.423928674144377 0.666112266112266
0.435145240149554 0.673180873180873
0.441760138050043 0.679417879417879
0.449669255104976 0.684823284823285
0.459303997699166 0.690644490644491
0.472246189243601 0.696049896049896
0.484900776531493 0.703118503118503
0.493816508484326 0.708523908523909
0.500719010641357 0.716424116424116
0.513517400057521 0.724740124740125
0.526028185217141 0.730561330561331
0.535231521426517 0.736382536382536
0.541415012942192 0.743866943866944
0.55090595340811 0.74968814968815
0.558671268334771 0.756340956340956
0.564135749209088 0.761330561330561
0.578515962036238 0.767151767151767
0.585562266321542 0.773388773388773
0.593902789761289 0.779209979209979
0.601524302559678 0.784615384615385
0.612597066436583 0.79002079002079
0.619787172850158 0.795841995841996
0.630716134598792 0.801247401247401
0.641932700603969 0.808316008316008
0.650417026171987 0.815800415800416
0.659476560253092 0.821621621621622
0.670117917745183 0.827858627858628
0.682484900776531 0.834095634095634
0.697871728501582 0.839501039501039
0.70923209663503 0.845322245322245
0.721886683922922 0.852806652806653
0.728645383951682 0.858212058212058
0.737273511647972 0.864033264033264
0.74475122231809 0.870686070686071
0.752085130859937 0.876507276507277
0.759850445786598 0.883160083160083
0.767184354328444 0.891060291060291
0.776819096922634 0.896881496881497
0.785303422490653 0.902702702702703
0.792493528904228 0.908108108108108
0.806010928961749 0.913097713097713
0.820822548173713 0.918503118503118
0.833477135461605 0.923908523908524
0.847282139775669 0.92972972972973
0.855766465343687 0.933887733887734
0.870290480299108 0.940540540540541
0.881794650560828 0.944698544698545
0.898188093183779 0.950519750519751
0.908685648547598 0.955509355509356
0.915300546448087 0.959251559251559
0.926229508196721 0.962993762993763
0.932269197584124 0.967983367983368
0.942335346563129 0.971725571725572
0.949237848720161 0.974636174636175
0.955565142364107 0.976299376299376
0.96261144664941 0.980457380457381
0.972246189243601 0.982952182952183
};
\addlegendentry{Max Likelihood}
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
0.00244463618061547 0.0162162162162162
0.00474547023295945 0.0353430353430353
0.00719010641357492 0.0449064449064449
0.0103537532355479 0.0553014553014553
0.0135174000575209 0.0694386694386694
0.0161058383664078 0.0798336798336798
0.0194132873166523 0.0918918918918919
0.0225769341386253 0.106029106029106
0.0267471958584987 0.114760914760915
0.0300546448087432 0.128066528066528
0.0337935001438021 0.141372141372141
0.0376761576071326 0.148856548856549
0.0422778257118205 0.161746361746362
0.045872878918608 0.17047817047817
0.0494679321253955 0.18045738045738
0.0526315789473684 0.19043659043659
0.0556514236410699 0.201247401247401
0.0588150704630429 0.211642411642412
0.0629853321829163 0.221621621621622
0.0671555939027898 0.231185031185031
0.0701754385964912 0.239085239085239
0.0734828875467357 0.249064449064449
0.0769341386252517 0.256133056133056
0.0816796088582111 0.265280665280665
0.0867126833477136 0.271933471933472
0.0924647684785735 0.279417879417879
0.0976416450963474 0.288149688149688
0.101668104687949 0.297297297297297
0.10655737704918 0.304781704781705
0.109864825999425 0.311850311850312
0.113603681334484 0.317255717255717
0.117630140926086 0.325987525987526
0.12381363244176 0.334719334719335
0.130428530342249 0.345530145530146
0.135605406960023 0.353430353430353
0.139919470808168 0.363825363825364
0.145240149554213 0.372972972972973
0.151998849582974 0.383367983367983
0.157175726200748 0.391683991683992
0.166810468794938 0.400831600831601
0.172993960310613 0.407068607068607
0.178746045441473 0.413721413721414
0.182628702904803 0.41954261954262
0.187661777394305 0.427442827442827
0.194276675294794 0.433679833679834
0.19959735404084 0.442411642411642
0.204486626402071 0.44948024948025
0.209088294506759 0.456964656964657
0.216134598792062 0.467775467775468
0.222749496692551 0.476923076923077
0.230227207362669 0.484407484407484
0.234109864825999 0.491060291060291
0.239861949956859 0.498960498960499
0.246189243600805 0.506029106029106
0.254817371297095 0.511850311850312
0.262726488352028 0.519334719334719
0.266609145815358 0.526403326403326
0.274230658613747 0.533887733887734
0.280557952257693 0.541372141372141
0.288610871440897 0.551351351351351
0.293787748058671 0.558419958419958
0.301553062985332 0.565072765072765
0.306442335346563 0.570478170478171
0.316939890710383 0.576299376299376
0.323842392867414 0.582120582120582
0.334196146102962 0.589189189189189
0.342968075927524 0.597089397089397
0.352459016393443 0.604573804573805
0.360224331320104 0.61039501039501
0.365113603681334 0.617047817047817
0.371584699453552 0.623284823284823
0.381794650560828 0.62993762993763
0.390997986770204 0.635343035343035
0.396893874029336 0.641995841995842
0.403364969801553 0.651143451143451
0.410123669830314 0.659043659043659
0.417601380500431 0.664033264033264
0.425510497555364 0.670686070686071
0.42996836353178 0.677338877338877
0.440034512510785 0.683991683991684
0.444923784872016 0.691476091476091
0.45010066148979 0.697713097713098
0.461892436008053 0.703534303534304
0.468794938165085 0.711850311850312
0.476272648835203 0.718503118503119
0.483894161633592 0.726819126819127
0.494679321253955 0.732640332640333
0.503163646821973 0.73970893970894
0.51538682772505 0.744698544698545
0.528329019269485 0.751767151767152
0.536957146965775 0.757588357588358
0.545441472533793 0.765072765072765
0.555795225769341 0.770893970893971
0.562122519413287 0.778378378378378
0.572332470520564 0.783783783783784
0.579810181190682 0.78960498960499
0.588582111015243 0.795426195426195
0.601524302559678 0.802910602910603
0.613172274949669 0.80997920997921
0.627264883520276 0.817047817047817
0.640638481449525 0.822453222453222
0.648403796376186 0.828690228690229
0.658613747483463 0.834511434511435
0.670980730514812 0.83991683991684
0.683491515674432 0.845322245322245
0.693270060396894 0.851559251559252
0.704342824273799 0.857796257796258
0.712395743457003 0.864449064449064
0.721599079666379 0.871517671517672
0.729795800977854 0.877338877338877
0.739142939315502 0.882328482328482
0.75237273511648 0.889397089397089
0.765027322404372 0.894802494802495
0.783290192694852 0.901039501039501
0.79752660339373 0.906860706860707
0.812050618349152 0.914345114345114
0.828156456715559 0.91975051975052
0.841817658901352 0.925155925155925
0.855191256830601 0.930561330561331
0.863819384526891 0.936382536382536
0.879925222893299 0.941372141372141
0.888984756974403 0.949272349272349
0.905378199597354 0.955093555093555
0.919039401783146 0.961330561330561
0.933275812482025 0.967151767151767
0.948950244463618 0.972557172557173
0.960885821110152 0.977962577962578
0.971814782858786 0.984615384615385
};
\addlegendentry{SAR}
\addplot [ultra thick, sienna1408675]
table {%
0 0
0.00230083405234397 0.0278586278586279
0.00460166810468795 0.0474012474012474
0.00690250215703192 0.0615384615384615
0.0093471383376474 0.0744282744282744
0.0123669830313489 0.0885654885654886
0.0150992234685073 0.102286902286902
0.0179752660339373 0.113929313929314
0.0205637043428243 0.122245322245322
0.0245901639344262 0.133056133056133
0.0281852171412137 0.145114345114345
0.0326430831176301 0.154677754677755
0.0356629278113316 0.166735966735967
0.0402645959160196 0.175883575883576
0.0431406384814495 0.182952182952183
0.046735691688237 0.191268191268191
0.0509059534081104 0.204989604989605
0.0575208513085994 0.213305613305613
0.0601092896174863 0.224948024948025
0.0638481449525453 0.235758835758836
0.0667241875179753 0.245322245322245
0.0701754385964912 0.251975051975052
0.0742018981880932 0.261954261954262
0.0776531492666091 0.268191268191268
0.0825424216278401 0.277338877338877
0.0858498705780846 0.288565488565489
0.0893011216566005 0.297713097713098
0.0957722174288179 0.307276507276507
0.101811906816221 0.315176715176715
0.106844981305723 0.325571725571726
0.112021857923497 0.338045738045738
0.119211964337072 0.347193347193347
0.12381363244176 0.355093555093555
0.130716134598792 0.362577962577963
0.135461604831752 0.369230769230769
0.139488064423353 0.378794178794179
0.145096347425942 0.385031185031185
0.151136036813345 0.392515592515593
0.157319528329019 0.4004158004158
0.162064998561979 0.407900207900208
0.16796088582111 0.414553014553015
0.174863387978142 0.424532224532225
0.180615473109002 0.431185031185031
0.188236985907391 0.438669438669439
0.192263445498993 0.446569646569647
0.198159332758125 0.453638253638254
0.204774230658614 0.461122661122661
0.209807305148116 0.46985446985447
0.216997411561691 0.477754677754678
0.222893298820823 0.485654885654886
0.228070175438596 0.493555093555094
0.238711532930687 0.501039501039501
0.249209088294507 0.506860706860707
0.257981018119068 0.514345114345114
0.264452113891286 0.51975051975052
0.270204199022146 0.526403326403326
0.27351164797239 0.533887733887734
0.278113316077078 0.540956340956341
0.285447224618924 0.546361746361746
0.2936439459304 0.554261954261954
0.300690250215703 0.56008316008316
0.310037388553351 0.568399168399168
0.317802703480011 0.574220374220374
0.326862237561116 0.581704781704782
0.334483750359505 0.588773388773389
0.346275524877768 0.595426195426195
0.356485475985045 0.6004158004158
0.362956571757262 0.606652806652807
0.371297095197009 0.613721413721414
0.376617773943054 0.62037422037422
0.386108714408973 0.628274428274428
0.39157319528329 0.635758835758836
0.400488927236123 0.643243243243243
0.40782283577797 0.650727650727651
0.413862525165372 0.657380457380457
0.423641069887834 0.662785862785863
0.430255967788323 0.668607068607069
0.43859649122807 0.674012474012474
0.444779982743745 0.67983367983368
0.453551912568306 0.686902286902287
0.463186655162496 0.693555093555094
0.469370146678171 0.6997920997921
0.478429680759275 0.706444906444906
0.485188380788036 0.712681912681913
0.49424791486914 0.718503118503119
0.503595053206787 0.725571725571726
0.51538682772505 0.731392931392931
0.524158757549612 0.737214137214137
0.533793500143802 0.742619542619543
0.543284440609721 0.748440748440748
0.551337359792925 0.753430353430353
0.558671268334771 0.76008316008316
0.568593615185505 0.765904365904366
0.582111015243026 0.772557172557173
0.593758987633017 0.78004158004158
0.600230083405234 0.785446985446985
0.617917745182629 0.791268191268191
0.62568306010929 0.797505197505198
0.634886396318666 0.804158004158004
0.644377336784584 0.811642411642412
0.652142651711245 0.816632016632017
0.659045153868277 0.823284823284823
0.672274949669255 0.828690228690229
0.685073339085418 0.836174636174636
0.701322979580098 0.841995841995842
0.713402358354904 0.84989604989605
0.730227207362669 0.856964656964657
0.736842105263158 0.864864864864865
0.746764452113891 0.872765072765073
0.755104975553638 0.87983367983368
0.763157894736842 0.886902286902287
0.770779407535232 0.893139293139293
0.780557952257693 0.8997920997921
0.78889847569744 0.906029106029106
0.80327868852459 0.912266112266112
0.823698590739143 0.918087318087318
0.834627552487777 0.923492723492723
0.846706931262583 0.92972972972973
0.861662352602819 0.935135135135135
0.873597929249353 0.941372141372141
0.887259131435145 0.947193347193347
0.903508771929825 0.953014553014553
0.915875754961173 0.958419958419958
0.929105550762151 0.964241164241164
0.939746908254242 0.970478170478171
0.953695714696578 0.975883575883576
0.971383376473972 0.982120582120582
0.977423065861375 0.988357588357588
};
\addlegendentry{Token Entropy}
\end{groupplot}

\end{tikzpicture}


==> figures/results/roc_per_agg/roc_per_agg_1_1.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
every axis plot/.append style={very thick, line width=1.5pt},
every mark/.append style={solid}, very thick,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.4},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={font=\large},
xlabel={False positive rate},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
y label style={font=\large},
ylabel={True positive rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
0.00201322979580098 0.0324324324324324
0.00460166810468795 0.0656964656964657
0.00762151279838942 0.0785862785862786
0.0110727638769054 0.0914760914760915
0.0135174000575209 0.1002079002079
0.0165372447512223 0.115176715176715
0.0197008915731953 0.126403326403326
0.0221455277538108 0.138045738045738
0.0257405809605982 0.148024948024948
0.0291918320391142 0.158004158004158
0.0329306873741731 0.168814968814969
0.0368133448375036 0.17962577962578
0.0414150129421915 0.19002079002079
0.0442910555076215 0.198336798336798
0.04989933851021 0.207484407484407
0.0529191832039114 0.218711018711019
0.0569456427955134 0.228690228690229
0.0598216853609433 0.241995841995842
0.0638481449525453 0.250727650727651
0.0677308024158758 0.259043659043659
0.0710382513661202 0.271101871101871
0.0753523152142652 0.278586278586279
0.0795225769341386 0.289397089397089
0.0841242450388266 0.299376299376299
0.0898763301696865 0.306444906444906
0.0962036238136324 0.315176715176715
0.100949094046592 0.323908523908524
0.10655737704918 0.33014553014553
0.112165660051769 0.338461538461538
0.116335921771642 0.347193347193347
0.121368996261145 0.353846153846154
0.125251653724475 0.364656964656965
0.131291343111878 0.373804573804574
0.135030198446937 0.37962577962578
0.138625251653724 0.387941787941788
0.14495254529767 0.396257796257796
0.14969801553063 0.402494802494803
0.153436870865689 0.411226611226611
0.160051768766178 0.41954261954262
0.16695427092321 0.428274428274428
0.171555939027898 0.434927234927235
0.177739430543572 0.441995841995842
0.18334771354616 0.449064449064449
0.188236985907391 0.456133056133056
0.195858498705781 0.463617463617464
0.202617198734541 0.471101871101871
0.210094909404659 0.478586278586279
0.213689962611447 0.484407484407484
0.222174288179465 0.489397089397089
0.231233822260569 0.497297297297297
0.236554501006615 0.504365904365904
0.242162784009203 0.512681912681913
0.248921484037964 0.520582120582121
0.256830601092896 0.525987525987526
0.265171124532643 0.534719334719335
0.272217428817947 0.544282744282744
0.280845556514236 0.552598752598753
0.288610871440897 0.558835758835759
0.295800977854472 0.566320166320166
0.302991084268047 0.575051975051975
0.311619211964337 0.581704781704782
0.318665516249641 0.589189189189189
0.322979580097785 0.596673596673597
0.329306873741731 0.602494802494802
0.338654012079379 0.608731808731809
0.345844118492954 0.616632016632017
0.354472246189244 0.622037422037422
0.364394593039977 0.627858627858628
0.370290480299108 0.633679833679834
0.374460742018982 0.63950103950104
0.384095484613172 0.645322245322245
0.390422778257118 0.651559251559252
0.398331895312051 0.657380457380457
0.410267471958585 0.665696465696466
0.425222893298821 0.671517671517671
0.433132010353753 0.679002079002079
0.442622950819672 0.685239085239085
0.449956859361519 0.692723492723493
0.457578372159908 0.698960498960499
0.464337072188668 0.706444906444906
0.470376761576071 0.711850311850312
0.479004889272361 0.719334719334719
0.492953695714697 0.724740124740125
0.505464480874317 0.730561330561331
0.514092608570607 0.735966735966736
0.519269485188381 0.742203742203742
0.527753810756399 0.748440748440748
0.539114178889848 0.754261954261954
0.549611734253667 0.76008316008316
0.563560540696002 0.765488565488565
0.572044866264021 0.770893970893971
0.584124245038827 0.777546777546778
0.593902789761289 0.782952182952183
0.603968938740293 0.789189189189189
0.619211964337072 0.795841995841996
0.629278113316077 0.803326403326403
0.639344262295082 0.810810810810811
0.651136036813345 0.816632016632017
0.666522864538395 0.822453222453222
0.673856773080242 0.82952182952183
0.683635317802703 0.834927234927235
0.696289905090595 0.841580041580042
0.711389128559103 0.846569646569647
0.718866839229221 0.853638253638254
0.729220592464768 0.858627858627859
0.73324705205637 0.866943866943867
0.745901639344262 0.872349272349272
0.754529767040552 0.877754677754678
0.764308311763014 0.885239085239085
0.775668679896462 0.892307692307692
0.781708369283865 0.898960498960499
0.794075352315214 0.906029106029106
0.807880356629278 0.912681912681913
0.817515099223469 0.918918918918919
0.831176301409261 0.923908523908524
0.840379637618637 0.92972972972973
0.85792349726776 0.935135135135135
0.870290480299108 0.941372141372141
0.877768190969226 0.946777546777547
0.900920333620938 0.954261954261954
0.913431118780558 0.961330561330561
0.927523727351165 0.967151767151767
0.941041127408686 0.973388773388773
0.959160195570894 0.977962577962578
0.969082542421628 0.982120582120582
1 1
};
\addlegendentry{KTC}
\addplot [ultra thick, darkorange25512714]
table {%
0 0
0.00431406384814495 0.0103950103950104
0.00963474259419039 0.0191268191268191
0.0140926085706068 0.0307692307692308
0.0174000575208513 0.0386694386694387
0.0220017256255393 0.0457380457380457
0.0270348001150417 0.0515592515592516
0.0303422490652862 0.0577962577962578
0.0349439171699741 0.0715176715176715
0.0394017831463906 0.0856548856548857
0.0431406384814495 0.0948024948024948
0.045872878918608 0.106860706860707
0.04989933851021 0.118918918918919
0.0527753810756399 0.133887733887734
0.0557952257693414 0.143866943866944
0.0585274662064999 0.156340956340956
0.0616911130284728 0.168399168399168
0.0647109577221743 0.178794178794179
0.0675870002876043 0.187941787941788
0.0698878343399482 0.198752598752599
0.0742018981880932 0.207900207900208
0.0783721599079666 0.228690228690229
0.0831176301409261 0.236174636174636
0.089157319528329 0.243659043659044
0.092896174863388 0.251143451143451
0.0956284153005464 0.264033264033264
0.0995110727638769 0.26985446985447
0.10267471958585 0.278586278586279
0.105982168536094 0.287733887733888
0.110008628127696 0.295634095634096
0.116479723899914 0.306860706860707
0.120793787748059 0.316424116424116
0.124388840954846 0.325155925155925
0.129709519700892 0.332224532224532
0.136036813344837 0.339293139293139
0.141932700603969 0.345114345114345
0.1478285878631 0.353846153846154
0.152717860224331 0.361330561330561
0.159476560253092 0.367151767151767
0.164653436870866 0.373388773388773
0.169686511360368 0.382536382536383
0.176157607132586 0.389189189189189
0.183779119930975 0.398336798336798
0.189243600805292 0.406652806652807
0.19384526890998 0.414553014553015
0.197871728501582 0.420790020790021
0.203911417888985 0.42952182952183
0.208081679608858 0.437006237006237
0.215703192407248 0.444490644490645
0.221023871153293 0.451143451143451
0.229651998849583 0.457796257796258
0.234541271210814 0.465696465696466
0.241012366983031 0.471517671517672
0.246476847857348 0.480665280665281
0.256111590451539 0.49022869022869
0.260138050043141 0.498960498960499
0.266321541558815 0.504781704781705
0.271210813920046 0.511434511434511
0.275812482024734 0.518918918918919
0.28501581823411 0.525155925155925
0.291055507621513 0.532224532224532
0.298964624676445 0.54012474012474
0.305723324705206 0.549272349272349
0.309318377911993 0.557588357588358
0.315789473684211 0.565072765072765
0.325568018406672 0.571725571725572
0.331032499280989 0.577962577962578
0.339804429105551 0.587525987525988
0.34641932700604 0.595426195426195
0.351164797238999 0.602910602910603
0.359217716422203 0.608316008316008
0.365832614322692 0.615800415800416
0.375179752660339 0.624116424116424
0.380788035662928 0.63035343035343
0.388553350589589 0.636590436590437
0.399338510209951 0.643243243243243
0.40696002300834 0.64948024948025
0.415300546448087 0.655301455301455
0.42033362093759 0.661122661122661
0.42896174863388 0.667359667359667
0.436008052919183 0.673596673596674
0.442766752947944 0.681496881496881
0.451682484900777 0.687318087318087
0.459591601955709 0.693139293139293
0.469082542421628 0.6997920997921
0.476704055220017 0.707692307692308
0.487201610583837 0.713513513513514
0.502300834052344 0.721829521829522
0.512798389416163 0.728066528066528
0.521426517112453 0.735550935550936
0.527466206499856 0.743035343035343
0.535950532067875 0.74968814968815
0.549755536381938 0.755093555093555
0.562553925798102 0.762577962577963
0.57290767903365 0.767983367983368
0.579234972677596 0.774636174636175
0.586425079091171 0.78045738045738
0.598073051481162 0.786694386694387
0.608858211101524 0.792099792099792
0.617630140926086 0.799168399168399
0.626977279263733 0.805405405405405
0.638337647397181 0.812058212058212
0.652286453839517 0.818295218295218
0.661777394305436 0.825779625779626
0.674000575208513 0.831600831600832
0.688236985907391 0.837837837837838
0.700172562553926 0.842827442827443
0.709663503019845 0.848232848232848
0.719873454127121 0.853638253638254
0.728645383951682 0.859043659043659
0.737561115904515 0.866112266112266
0.743888409548461 0.872349272349272
0.750647109577222 0.877754677754678
0.758843830888697 0.883160083160083
0.767903364969802 0.88981288981289
0.778113316077078 0.896049896049896
0.785159620362381 0.901039501039501
0.792924935289042 0.907692307692308
0.806873741731378 0.913097713097713
0.816508484325568 0.918503118503118
0.830457290767903 0.923492723492723
0.845125107851596 0.929313929313929
0.857348288754674 0.934303534303534
0.871297095197009 0.940540540540541
0.885533505895887 0.947609147609148
0.901783146390567 0.953430353430353
0.913718723037101 0.958835758835759
0.925222893298821 0.963825363825364
0.935576646534369 0.97006237006237
0.952401495542134 0.974636174636175
0.960742018981881 0.978378378378378
0.966781708369284 0.981704781704782
0.976704055220017 0.987525987525988
};
\addlegendentry{Token Likelihood}
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
0.00301984469370147 0.0158004158004158
0.00546448087431694 0.0328482328482329
0.00733390854184642 0.041995841995842
0.0102099511072764 0.0561330561330561
0.0125107851596204 0.0765072765072765
0.0158182341098648 0.0893970893970894
0.0185504745470233 0.0997920997920998
0.0224331320103538 0.112266112266112
0.0248777681909692 0.122245322245322
0.0277538107563992 0.13970893970894
0.0303422490652862 0.15010395010395
0.0353753235547886 0.158835758835759
0.0382513661202186 0.17006237006237
0.040983606557377 0.177962577962578
0.044434857635893 0.190852390852391
0.047886108714409 0.200831600831601
0.050186942766753 0.214137214137214
0.0533505895887259 0.221205821205821
0.0575208513085994 0.228274428274428
0.0619787172850158 0.238669438669439
0.0652861662352603 0.248232848232848
0.0681622088006903 0.259043659043659
0.0717572620074777 0.270686070686071
0.0762151279838942 0.278170478170478
0.0808167960885821 0.288565488565489
0.0844118492953696 0.296465696465696
0.0881507046304285 0.303534303534304
0.092896174863388 0.313513513513514
0.0953408110440035 0.320997920997921
0.0992234685073339 0.33014553014553
0.104400345125108 0.343035343035343
0.108858211101524 0.348856548856549
0.113459879206212 0.359251559251559
0.117630140926086 0.367983367983368
0.121512798389416 0.375051975051975
0.127840092033362 0.383367983367983
0.132154155881507 0.38960498960499
0.13819384526891 0.396257796257796
0.143514524014955 0.404573804573805
0.149410411274087 0.412058212058212
0.156025309174576 0.418711018711019
0.160051768766178 0.424532224532225
0.16695427092321 0.433264033264033
0.17270635605407 0.442827442827443
0.179752660339373 0.450727650727651
0.184498130572332 0.458627858627859
0.189243600805292 0.464449064449064
0.194276675294794 0.470686070686071
0.198159332758125 0.478586278586279
0.203623813632442 0.484407484407484
0.208800690250216 0.491476091476092
0.214840379637619 0.497713097713098
0.218004026459592 0.504781704781705
0.224618924360081 0.510602910602911
0.230083405234397 0.52016632016632
0.23799252228933 0.526403326403326
0.243457003163647 0.532224532224532
0.251078515962036 0.54012474012474
0.257262007477711 0.547193347193347
0.265602530917458 0.553430353430353
0.272217428817947 0.55966735966736
0.279982743744607 0.565072765072765
0.287460454414725 0.572557172557173
0.296376186367558 0.57962577962578
0.301553062985332 0.586278586278586
0.308167960885821 0.592099792099792
0.315501869427668 0.5995841995842
0.319096922634455 0.608316008316008
0.32628702904803 0.615800415800416
0.336065573770492 0.622453222453222
0.341961461029623 0.62952182952183
0.351308599367271 0.635758835758836
0.355910267471959 0.644906444906445
0.363387978142077 0.651143451143451
0.370002876042565 0.658212058212058
0.379206212251941 0.663617463617464
0.38481449525453 0.67027027027027
0.393586425079091 0.677338877338877
0.399050905953408 0.684823284823285
0.409836065573771 0.69022869022869
0.417169974115617 0.696049896049896
0.427523727351165 0.701871101871102
0.438452689099799 0.708108108108108
0.452545297670406 0.713929313929314
0.45872878918608 0.71975051975052
0.470376761576071 0.725571725571726
0.483462755248778 0.731392931392931
0.492234685073339 0.738461538461539
0.499137187230371 0.745945945945946
0.505033074489502 0.752182952182952
0.514667817083693 0.758419958419958
0.526028185217141 0.765072765072765
0.535662927811332 0.771309771309771
0.547598504457866 0.776715176715177
0.556514236410699 0.783367983367983
0.567299396031061 0.788773388773389
0.575639919470808 0.795841995841996
0.587575496117342 0.802494802494803
0.59792924935289 0.80997920997921
0.606413574920909 0.815384615384615
0.616623526028185 0.822869022869023
0.630572332470521 0.828274428274428
0.640638481449525 0.834095634095634
0.6478285878631 0.840748440748441
0.659476560253092 0.846569646569647
0.668967500719011 0.851975051975052
0.680903077365545 0.858627858627859
0.696865113603681 0.863617463617464
0.709663503019845 0.869438669438669
0.718579234972678 0.874844074844075
0.727207362668967 0.880665280665281
0.740005752085131 0.886486486486487
0.753954558527466 0.892723492723493
0.767615760713259 0.898544698544699
0.78501581823411 0.903950103950104
0.794794362956572 0.90977130977131
0.816508484325568 0.915176715176715
0.826430831176301 0.920997920997921
0.841386252516537 0.927650727650728
0.852459016393443 0.933471933471933
0.869140063272936 0.939293139293139
0.875611159045154 0.945530145530146
0.888840954846132 0.951767151767152
0.900776531492666 0.957172557172557
};
\addlegendentry{CCP}
\addplot [ultra thick, crimson2143940]
table {%
0 0
0.00244463618061547 0.0257796257796258
0.00503307448950244 0.0424116424116424
0.00762151279838942 0.0557172557172557
0.0102099511072764 0.0665280665280665
0.0136612021857923 0.0848232848232848
0.0166810468794938 0.100623700623701
0.0194132873166523 0.111018711018711
0.0227207362668967 0.125155925155925
0.0254529767040552 0.135135135135135
0.0286166235260282 0.144698544698545
0.0320678746045441 0.150935550935551
0.0346563129134311 0.158835758835759
0.0383951682484901 0.167567567567568
0.0417026171987345 0.176715176715177
0.0451538682772505 0.185862785862786
0.0483175150992235 0.197920997920998
0.0513373597929249 0.207900207900208
0.0550762151279839 0.215384615384615
0.0593902789761288 0.224532224532225
0.0631291343111878 0.234927234927235
0.0685936151855047 0.241164241164241
0.0721886683922922 0.249480249480249
0.0759275237273512 0.256548856548857
0.0803853897037676 0.264033264033264
0.086856485475985 0.271101871101871
0.0913143514524015 0.281081081081081
0.0953408110440035 0.288149688149688
0.0996548748921484 0.294386694386694
0.104687949381651 0.301455301455301
0.110440034512511 0.31018711018711
0.116192119643371 0.318503118503119
0.121368996261145 0.325155925155925
0.125107851596204 0.335135135135135
0.128702904802991 0.344282744282744
0.133592177164222 0.352598752598753
0.138625251653724 0.36008316008316
0.145240149554213 0.365904365904366
0.150560828300259 0.372557172557173
0.153436870865689 0.37962577962578
0.159907966637906 0.387525987525988
0.165372447512223 0.395010395010395
0.174575783721599 0.401663201663202
0.179321253954559 0.410810810810811
0.184210526315789 0.41995841995842
0.189387402933563 0.426195426195426
0.194995685936152 0.432432432432432
0.199453551912568 0.438253638253638
0.205061834915157 0.447401247401247
0.212683347713546 0.452806652806653
0.217141213689963 0.460706860706861
0.222030486051194 0.467775467775468
0.227782571182054 0.474428274428274
0.2351164797239 0.482744282744283
0.240724762726488 0.490644490644491
0.247771067011792 0.498960498960499
0.255536381938453 0.506444906444906
0.261288467069313 0.511850311850312
0.264595916019557 0.518087318087318
0.272648835202761 0.525987525987526
0.278976128846707 0.532640332640333
0.286453839516825 0.54012474012474
0.292349726775956 0.547609147609148
0.297958009778545 0.553014553014553
0.30327868852459 0.558835758835759
0.311044003451251 0.565904365904366
0.316939890710383 0.574220374220374
0.324273799252229 0.58045738045738
0.331176301409261 0.587110187110187
0.336496980155306 0.593762993762994
0.345844118492954 0.5995841995842
0.354184641932701 0.607484407484407
0.363819384526891 0.614553014553015
0.37144089732528 0.62037422037422
0.379781420765027 0.626611226611227
0.38481449525453 0.632432432432432
0.395312050618349 0.639085239085239
0.402933563416739 0.645738045738046
0.408541846419327 0.654469854469855
0.420477423065861 0.660706860706861
0.42709232096635 0.666112266112266
0.436008052919183 0.672765072765073
0.443773367845844 0.679417879417879
0.451826287029048 0.686902286902287
0.462180040264596 0.693139293139293
0.474259419039402 0.701039501039501
0.484469370146678 0.706860706860707
0.497986770204199 0.714345114345114
0.503738855335059 0.720582120582121
0.510497555363819 0.728066528066528
0.518694276675295 0.735135135135135
0.53451251078516 0.740540540540541
0.547454702329594 0.748856548856549
0.556082830025884 0.754677754677755
0.563560540696002 0.760914760914761
0.570175438596491 0.766320166320166
0.581967213114754 0.772972972972973
0.593471383376474 0.778794178794179
0.602243313201035 0.785031185031185
0.613747483462755 0.792099792099792
0.620362381363244 0.797920997920998
0.631291343111878 0.804158004158004
0.645815358067299 0.812058212058212
0.653436870865689 0.81954261954262
0.667529479436296 0.826195426195426
0.68047167098073 0.831600831600832
0.689387402933563 0.837422037422037
0.703767615760713 0.842411642411642
0.712251941328732 0.847817047817048
0.72073626689675 0.853222453222453
0.730658613747483 0.85987525987526
0.738136324417601 0.866528066528067
0.745757837215991 0.872349272349272
0.753810756399195 0.878170478170478
0.760425654299684 0.884407484407484
0.76775956284153 0.89022869022869
0.778832326718435 0.896465696465697
0.785447224618924 0.902286902286902
0.794938165084843 0.908523908523909
0.808886971527179 0.913513513513514
0.821685360943342 0.918918918918919
0.832614322691976 0.923908523908524
0.845844118492954 0.92972972972973
0.859361518550475 0.934719334719335
0.872159907966638 0.941372141372141
0.887978142076503 0.948024948024948
0.902358354903653 0.953846153846154
0.91458153580673 0.959251559251559
0.926229508196721 0.964656964656965
0.935864250790912 0.970478170478171
0.95297670405522 0.975051975051975
0.961317227494967 0.978378378378378
0.96735691688237 0.981704781704782
};
\addlegendentry{Max Likelihood}
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
0.00215703192407248 0.0224532224532225
0.00460166810468795 0.0378378378378378
0.00733390854184642 0.0486486486486487
0.0110727638769054 0.0586278586278586
0.0132297958009779 0.0748440748440748
0.0163934426229508 0.0831600831600832
0.0194132873166523 0.098960498960499
0.0227207362668967 0.11018711018711
0.0261719873454127 0.123908523908524
0.0296232384239287 0.133056133056133
0.0332182916307161 0.144282744282744
0.0359505320678746 0.154261954261954
0.0389703767615761 0.162993762993763
0.042421627840092 0.173804573804574
0.0468794938165085 0.182120582120582
0.0520563704342824 0.19002079002079
0.0557952257693414 0.2
0.0591026747195859 0.20956340956341
0.0635605406960023 0.217879417879418
0.0675870002876043 0.227858627858628
0.0713258556226632 0.236174636174636
0.0749209088294507 0.249064449064449
0.0789473684210526 0.258212058212058
0.0841242450388266 0.267775467775468
0.088582111015243 0.279417879417879
0.092320966350302 0.28981288981289
0.0966350301984469 0.299376299376299
0.10080529191832 0.306860706860707
0.104544147253379 0.313513513513514
0.109577221742882 0.321413721413721
0.114610296232384 0.329313929313929
0.120362381363244 0.337629937629938
0.126114466494104 0.344698544698545
0.131291343111878 0.351351351351351
0.136036813344837 0.360914760914761
0.140350877192982 0.367567567567568
0.14495254529767 0.374636174636175
0.151855047454702 0.382536382536383
0.157031924072476 0.388773388773389
0.161921196433707 0.3995841995842
0.16695427092321 0.408316008316008
0.171555939027898 0.415800415800416
0.175726200747771 0.422453222453222
0.184354328444061 0.43035343035343
0.189531205061835 0.437837837837838
0.194708081679609 0.446153846153846
0.200316364682197 0.453222453222453
0.206212251941329 0.45987525987526
0.213114754098361 0.468191268191268
0.219154443485764 0.474428274428274
0.223756111590452 0.481081081081081
0.229939603106126 0.486902286902287
0.2351164797239 0.494386694386694
0.241299971239574 0.501871101871102
0.247195858498706 0.50977130977131
0.253666954270923 0.516839916839917
0.260138050043141 0.525155925155925
0.267903364969802 0.530561330561331
0.271786022433132 0.538877338877339
0.28027034800115 0.545114345114345
0.289042277825712 0.553014553014553
0.294794362956572 0.560914760914761
0.303422490652862 0.567151767151767
0.310756399194708 0.573804573804574
0.315501869427668 0.58045738045738
0.325136612021858 0.586278586278586
0.331463905665804 0.592515592515592
0.339948231233822 0.597920997920998
0.34742594190394 0.603742203742204
0.356629278113316 0.609147609147609
0.363244176013805 0.617463617463617
0.373741731377624 0.624948024948025
0.3819384526891 0.630769230769231
0.387259131435145 0.636590436590437
0.394880644233535 0.647817047817048
0.406384814495255 0.654469854469855
0.41458153580673 0.661122661122661
0.419902214552775 0.667359667359667
0.427667529479436 0.675675675675676
0.432556801840667 0.681912681912682
0.439603106125971 0.688565488565489
0.445930399769917 0.696049896049896
0.456571757262007 0.703118503118503
0.462180040264596 0.711850311850312
0.469082542421628 0.717671517671518
0.477279263733103 0.723076923076923
0.483894161633592 0.729313929313929
0.492378487201611 0.734719334719335
0.50186942766753 0.74012474012474
0.510497555363819 0.745945945945946
0.522001725625539 0.753014553014553
0.534224906528617 0.758835758835759
0.543428242737993 0.765904365904366
0.550043140638481 0.772141372141372
0.5595340811044 0.778378378378378
0.568306010928962 0.785031185031185
0.582686223756112 0.791683991683992
0.591889559965488 0.797505197505198
0.600661489790049 0.803326403326403
0.617486338797814 0.81039501039501
0.627840092033362 0.816216216216216
0.638050043140639 0.822453222453222
0.649266609145815 0.828274428274428
0.662352602818522 0.834511434511435
0.674144377336785 0.83991683991684
0.684354328444061 0.844906444906445
0.690394017831464 0.852390852390852
0.703911417888985 0.857796257796258
0.713258556226632 0.863201663201663
0.721455277538108 0.870686070686071
0.733534656312913 0.876923076923077
0.741731377624389 0.882744282744283
0.748921484037964 0.888149688149688
0.762151279838942 0.893970893970894
0.777538107563992 0.8997920997921
0.793212539545585 0.904781704781705
0.808167960885821 0.910602910602911
0.81765890135174 0.916008316008316
0.831895312050618 0.921413721413721
0.844406097210239 0.926403326403326
0.85504745470233 0.931808731808732
0.865688812194421 0.937214137214137
0.881363244176014 0.943451143451143
0.89056658038539 0.95010395010395
0.907966637906241 0.955925155925156
0.918176589013517 0.961330561330561
0.932556801840667 0.967983367983368
0.949669255104976 0.973388773388773
0.96261144664941 0.979209979209979
0.972965199884958 0.985862785862786
};
\addlegendentry{SAR}
\addplot [ultra thick, sienna1408675]
table {%
0 0
0.00201322979580098 0.0203742203742204
0.00417026171987345 0.0424116424116424
0.00690250215703192 0.0548856548856549
0.0092033362093759 0.0652806652806653
0.0120793787748059 0.0773388773388773
0.0142364106988783 0.0918918918918919
0.0171124532643083 0.103118503118503
0.0208513085993673 0.11975051975052
0.0245901639344262 0.133887733887734
0.0283290192694852 0.142619542619543
0.0313488639631867 0.155925155925156
0.0346563129134311 0.165904365904366
0.0383951682484901 0.174636174636175
0.041846419327006 0.182536382536383
0.044434857635893 0.193762993762994
0.0471670980730515 0.204573804573805
0.0516249640494679 0.21039501039501
0.0557952257693414 0.220790020790021
0.0614035087719298 0.23035343035343
0.0644233534656313 0.239085239085239
0.0691688236985907 0.249064449064449
0.0724762726488352 0.258212058212058
0.0786597641645096 0.264449064449064
0.0826862237561116 0.272349272349272
0.0875754961173425 0.281496881496882
0.09117054932413 0.287733887733888
0.0957722174288179 0.295634095634096
0.100230083405234 0.304365904365904
0.104975553638194 0.311434511434511
0.110871440897325 0.32016632016632
0.115329306873742 0.326403326403326
0.120506183491516 0.334303534303534
0.123669830313489 0.342203742203742
0.12855910267472 0.350935550935551
0.137618636755824 0.359251559251559
0.141932700603969 0.367151767151767
0.145815358067299 0.375051975051975
0.150992234685073 0.384615384615385
0.154874892148404 0.391683991683992
0.159188955996549 0.401247401247401
0.166235260281852 0.408731808731809
0.17083692838654 0.417047817047817
0.178027034800115 0.424948024948025
0.184929536957147 0.432848232848233
0.189531205061835 0.441164241164241
0.196433707218867 0.448232848232848
0.200316364682197 0.456548856548857
0.205061834915157 0.464033264033264
0.212251941328732 0.471517671517672
0.219873454127121 0.477754677754678
0.227351164797239 0.485654885654886
0.231090020132298 0.493139293139293
0.236698303134886 0.5002079002079
0.244319815933276 0.508523908523908
0.252085130859937 0.515592515592516
0.262295081967213 0.522245322245322
0.270204199022146 0.528898128898129
0.276100086281277 0.535135135135135
0.282714984181766 0.544698544698545
0.287748058671268 0.551767151767152
0.297238999137187 0.557588357588358
0.307017543859649 0.564656964656965
0.316508484325568 0.56964656964657
0.326143226919758 0.578378378378378
0.331176301409261 0.586694386694387
0.33592177164222 0.595426195426195
0.345844118492954 0.6004158004158
0.353465631291343 0.607900207900208
0.358211101524303 0.615384615384615
0.368277250503307 0.622869022869023
0.373597929249353 0.628690228690229
0.380788035662928 0.635758835758836
0.395312050618349 0.641580041580042
0.402502157031924 0.648648648648649
0.413143514524015 0.655301455301455
0.420189818809318 0.661954261954262
0.429105550762151 0.669438669438669
0.435145240149554 0.677754677754678
0.442766752947944 0.684407484407484
0.452545297670406 0.68981288981289
0.460885821110152 0.697297297297297
0.469945355191257 0.703534303534304
0.47986770204199 0.710602910602911
0.488208225481737 0.717671517671518
0.496548748921484 0.723492723492724
0.503163646821973 0.72972972972973
0.511935576646534 0.735135135135135
0.523295944779983 0.742203742203742
0.534943917169974 0.748440748440748
0.54414725337935 0.754677754677755
0.557808455565142 0.75966735966736
0.567587000287604 0.766320166320166
0.579234972677596 0.772972972972973
0.593039976991659 0.78004158004158
0.606844981305723 0.787525987525988
0.611446649410411 0.793762993762994
0.622519413287317 0.799168399168399
0.634598792062123 0.805821205821206
0.643370721886684 0.810810810810811
0.652142651711245 0.817463617463618
0.660483175150992 0.823284823284823
0.672850158182341 0.82993762993763
0.685648547598504 0.835343035343035
0.701179177451826 0.841995841995842
0.713114754098361 0.848648648648649
0.719298245614035 0.855301455301455
0.729939603106126 0.861538461538462
0.741443773367846 0.868191268191268
0.747914869140063 0.874428274428274
0.757405809605982 0.881496881496882
0.767328156456716 0.888149688149688
0.77451826287029 0.896049896049896
0.786310037388553 0.901871101871102
0.794219154443486 0.907276507276507
0.808886971527179 0.913929313929314
0.825136612021858 0.91975051975052
0.83592177164222 0.925155925155925
0.848432556801841 0.931392931392931
0.865688812194421 0.937214137214137
0.877480586712683 0.943035343035343
0.890278976128847 0.948440748440748
0.903652574058096 0.954261954261954
0.918320391141789 0.960498960498961
0.928674144377337 0.966320166320166
0.942766752947944 0.971725571725572
0.957003163646822 0.977130977130977
0.973252804141501 0.983367983367983
};
\addlegendentry{Token Entropy}
\end{groupplot}

\end{tikzpicture}


==> figures/results/roc_per_lang/roc_per_lang_0_0.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
every axis plot/.append style={very thick, line width=1.5pt},
every mark/.append style={solid}, very thick,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.4},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={font=\large},
xlabel={False positive rate},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
y label style={font=\large},
ylabel={True positive rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
0.00107816711590297 0.0442260442260442
0.00269541778975741 0.0614250614250614
0.00431266846361186 0.0761670761670762
0.00592991913746631 0.115479115479115
0.00808625336927224 0.132678132678133
0.0102425876010782 0.144963144963145
0.0129380053908356 0.186732186732187
0.01455525606469 0.223587223587224
0.0161725067385445 0.245700245700246
0.0188679245283019 0.255528255528256
0.0231805929919137 0.265356265356265
0.0247978436657682 0.275184275184275
0.030188679245283 0.297297297297297
0.0334231805929919 0.307125307125307
0.0388140161725067 0.324324324324324
0.0425876010781671 0.331695331695332
0.0490566037735849 0.353808353808354
0.0528301886792453 0.366093366093366
0.0571428571428571 0.375921375921376
0.061455525606469 0.383292383292383
0.0690026954177898 0.398034398034398
0.077088948787062 0.407862407862408
0.0851752021563342 0.417690417690418
0.105660377358491 0.425061425061425
0.116981132075472 0.432432432432432
0.121293800539084 0.43980343980344
0.135849056603774 0.447174447174447
0.143935309973046 0.461916461916462
0.149865229110512 0.471744471744472
0.15256064690027 0.479115479115479
0.157412398921833 0.491400491400491
0.168733153638814 0.496314496314496
0.178436657681941 0.501228501228501
0.183827493261456 0.513513513513513
0.193530997304582 0.520884520884521
0.2 0.528255528255528
0.212938005390836 0.538083538083538
0.225876010781671 0.545454545454545
0.23288409703504 0.552825552825553
0.246900269541779 0.56019656019656
0.254986522911051 0.57002457002457
0.260916442048517 0.57985257985258
0.263611859838275 0.587223587223587
0.27277628032345 0.594594594594595
0.276010781671159 0.601965601965602
0.282479784366577 0.609336609336609
0.291644204851752 0.616707616707617
0.307277628032345 0.624078624078624
0.310512129380054 0.631449631449631
0.326684636118598 0.641277641277641
0.345013477088949 0.653562653562654
0.350404312668464 0.660933660933661
0.361725067385445 0.670761670761671
0.378975741239892 0.680589680589681
0.388679245283019 0.685503685503685
0.405929919137466 0.69041769041769
0.417789757412399 0.697788697788698
0.425876010781671 0.705159705159705
0.450134770889488 0.712530712530713
0.463072776280323 0.722358722358722
0.469541778975741 0.72972972972973
0.479245283018868 0.73955773955774
0.486792452830189 0.751842751842752
0.492722371967655 0.761670761670762
0.506738544474393 0.769041769041769
0.522911051212938 0.781326781326781
0.529380053908356 0.793611793611794
0.551482479784367 0.800982800982801
0.563881401617251 0.803439803439803
0.582749326145553 0.803439803439803
0.589757412398922 0.805896805896806
0.59622641509434 0.813267813267813
0.603234501347709 0.818181818181818
0.622641509433962 0.825552825552825
0.637196765498652 0.835380835380835
0.6544474393531 0.842751842751843
0.673854447439353 0.85012285012285
0.697035040431267 0.857493857493858
0.713746630727763 0.864864864864865
0.731536388140162 0.872235872235872
0.740161725067385 0.87960687960688
0.754716981132076 0.886977886977887
0.763342318059299 0.894348894348894
0.76711590296496 0.901719901719902
0.782749326145553 0.909090909090909
0.797843665768194 0.918918918918919
0.804851752021563 0.921375921375921
0.811859838274933 0.923832923832924
0.824797843665768 0.926289926289926
0.829649595687332 0.931203931203931
0.836118598382749 0.931203931203931
0.844743935309973 0.933660933660934
0.856603773584906 0.936117936117936
0.864150943396226 0.943488943488944
0.876010781671159 0.945945945945946
0.888948787061995 0.948402948402948
0.90188679245283 0.958230958230958
1 1
};
\addlegendentry{KTC}
\addplot [ultra thick, darkorange25512714]
table {%
0 0
0.00862533692722372 0.00491400491400491
0.0140161725067385 0.0196560196560197
0.015633423180593 0.0294840294840295
0.0188679245283019 0.0368550368550369
0.0274932614555256 0.0466830466830467
0.0328840970350404 0.0540540540540541
0.0361185983827493 0.0638820638820639
0.0415094339622641 0.0712530712530713
0.0431266846361186 0.0810810810810811
0.0495956873315364 0.0909090909090909
0.0555256064690027 0.0982800982800983
0.0592991913746631 0.113022113022113
0.0636118598382749 0.122850122850123
0.0673854447439353 0.132678132678133
0.0706199460916442 0.142506142506143
0.0722371967654987 0.154791154791155
0.0754716981132075 0.176904176904177
0.0787061994609164 0.191646191646192
0.0803234501347709 0.206388206388206
0.0824797843665768 0.218673218673219
0.0873315363881402 0.235872235872236
0.0900269541778976 0.253071253071253
0.091644204851752 0.265356265356265
0.0954177897574124 0.285012285012285
0.102425876010782 0.292383292383292
0.109973045822102 0.304668304668305
0.112129380053908 0.312039312039312
0.118598382749326 0.326781326781327
0.124528301886792 0.346437346437346
0.126684636118598 0.353808353808354
0.129380053908356 0.361179361179361
0.132075471698113 0.368550368550369
0.139622641509434 0.378378378378378
0.147708894878706 0.388206388206388
0.152021563342318 0.395577395577396
0.159568733153639 0.405405405405405
0.167654986522911 0.42014742014742
0.171428571428571 0.427518427518428
0.177358490566038 0.434889434889435
0.184905660377358 0.442260442260442
0.190835579514825 0.452088452088452
0.210242587601078 0.459459459459459
0.214016172506739 0.466830466830467
0.222102425876011 0.474201474201474
0.227493261455526 0.481572481572482
0.239353099730458 0.491400491400491
0.245283018867925 0.498771498771499
0.2544474393531 0.506142506142506
0.264690026954178 0.513513513513513
0.276549865229111 0.520884520884521
0.280323450134771 0.528255528255528
0.293261455525606 0.538083538083538
0.29811320754717 0.545454545454545
0.309973045822102 0.552825552825553
0.313746630727763 0.56019656019656
0.328301886792453 0.567567567567568
0.336927223719677 0.574938574938575
0.3455525606469 0.584766584766585
0.352021563342318 0.592137592137592
0.357951482479784 0.601965601965602
0.364959568733154 0.614250614250614
0.37088948787062 0.628992628992629
0.385983827493261 0.636363636363636
0.401617250673854 0.646191646191646
0.424797843665768 0.653562653562654
0.432345013477089 0.660933660933661
0.439353099730458 0.668304668304668
0.450134770889488 0.675675675675676
0.453908355795148 0.683046683046683
0.464150943396226 0.69041769041769
0.473854447439353 0.697788697788698
0.492722371967655 0.705159705159705
0.50188679245283 0.712530712530713
0.519676549865229 0.71990171990172
0.542857142857143 0.727272727272727
0.551482479784367 0.737100737100737
0.561725067385445 0.744471744471744
0.578436657681941 0.754299754299754
0.594609164420485 0.761670761670762
0.600539083557951 0.769041769041769
0.607547169811321 0.778869778869779
0.641509433962264 0.786240786240786
0.650673854447439 0.798525798525799
0.666846361185984 0.805896805896806
0.684636118598383 0.813267813267813
0.697035040431267 0.820638820638821
0.715902964959569 0.828009828009828
0.729380053908356 0.837837837837838
0.738544474393531 0.847665847665848
0.754177897574124 0.855036855036855
0.760646900269542 0.862407862407862
0.768733153638814 0.86977886977887
0.780053908355795 0.877149877149877
0.794070080862534 0.884520884520885
0.800539083557951 0.896805896805897
0.810242587601078 0.906633906633907
0.839353099730458 0.914004914004914
0.8544474393531 0.921375921375921
0.872237196765499 0.933660933660934
0.886792452830189 0.945945945945946
0.909433962264151 0.953316953316953
0.919676549865229 0.960687960687961
0.942857142857143 0.968058968058968
0.957412398921833 0.972972972972973
0.963342318059299 0.975429975429975
0.967654986522911 0.982800982800983
};
\addlegendentry{Token Likelihood}
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
0.00215633423180593 0.00737100737100737
0.00485175202156334 0.0343980343980344
0.00808625336927224 0.0442260442260442
0.0107816711590297 0.0663390663390663
0.0134770889487871 0.0835380835380835
0.0150943396226415 0.117936117936118
0.016711590296496 0.14987714987715
0.0194070080862534 0.162162162162162
0.0215633423180593 0.179361179361179
0.0237196765498652 0.189189189189189
0.0253369272237197 0.199017199017199
0.0280323450134771 0.238329238329238
0.0296495956873315 0.250614250614251
0.0328840970350404 0.257985257985258
0.0366576819407008 0.275184275184275
0.0404312668463612 0.285012285012285
0.0474393530997305 0.294840294840295
0.0490566037735849 0.314496314496314
0.0522911051212938 0.341523341523342
0.0549865229110512 0.353808353808354
0.0576819407008086 0.368550368550369
0.0598382749326146 0.375921375921376
0.0636118598382749 0.388206388206388
0.0663072776280323 0.398034398034398
0.0700808625336927 0.41031941031941
0.0754716981132075 0.417690417690418
0.0867924528301887 0.427518427518428
0.0900269541778976 0.434889434889435
0.0964959568733154 0.442260442260442
0.100808625336927 0.457002457002457
0.104582210242588 0.466830466830467
0.117520215633423 0.474201474201474
0.120754716981132 0.481572481572482
0.129380053908356 0.491400491400491
0.134231805929919 0.498771498771499
0.140161725067385 0.511056511056511
0.142857142857143 0.518427518427518
0.151482479784367 0.525798525798526
0.155795148247978 0.533169533169533
0.173045822102426 0.540540540540541
0.184905660377358 0.547911547911548
0.191913746630728 0.555282555282555
0.197304582210243 0.565110565110565
0.206469002695418 0.574938574938575
0.213477088948787 0.582309582309582
0.228032345013477 0.58968058968059
0.238814016172507 0.597051597051597
0.246900269541779 0.604422604422604
0.251212938005391 0.611793611793612
0.267924528301887 0.621621621621622
0.273315363881402 0.628992628992629
0.281401617250674 0.636363636363636
0.289487870619946 0.648648648648649
0.295417789757412 0.656019656019656
0.302425876010782 0.665847665847666
0.316981132075472 0.673218673218673
0.322911051212938 0.685503685503685
0.336927223719677 0.692874692874693
0.3455525606469 0.7002457002457
0.35256064690027 0.707616707616708
0.362803234501348 0.71990171990172
0.382210242587601 0.727272727272727
0.384366576819407 0.734643734643735
0.389757412398922 0.742014742014742
0.407547169811321 0.749385749385749
0.419946091644205 0.756756756756757
0.42533692722372 0.766584766584767
0.434501347708895 0.773955773955774
0.444204851752022 0.781326781326781
0.471159029649596 0.791154791154791
0.479245283018868 0.798525798525799
0.493261455525606 0.805896805896806
0.509433962264151 0.813267813267813
0.529919137466307 0.823095823095823
0.548247978436658 0.83046683046683
0.578975741239892 0.837837837837838
0.588140161725067 0.845208845208845
0.605390835579515 0.852579852579853
0.612938005390836 0.85995085995086
0.630188679245283 0.867321867321867
0.651212938005391 0.877149877149877
0.665768194070081 0.886977886977887
0.681940700808625 0.894348894348894
0.707277628032345 0.904176904176904
0.721832884097035 0.914004914004914
0.769272237196766 0.921375921375921
};
\addlegendentry{CCP}
\addplot [ultra thick, crimson2143940]
table {%
0 0
0.00107816711590297 0.0319410319410319
0.00269541778975741 0.0417690417690418
0.00485175202156334 0.0737100737100737
0.00646900269541779 0.0933660933660934
0.0091644204851752 0.110565110565111
0.0118598382749326 0.137592137592138
0.0150943396226415 0.164619164619165
0.016711590296496 0.174447174447174
0.0204851752021563 0.191646191646192
0.0247978436657682 0.203931203931204
0.0274932614555256 0.218673218673219
0.030188679245283 0.230958230958231
0.0371967654986523 0.243243243243243
0.0420485175202156 0.250614250614251
0.045822102425876 0.275184275184275
0.0501347708894879 0.285012285012285
0.0549865229110512 0.294840294840295
0.0576819407008086 0.302211302211302
0.0630727762803235 0.312039312039312
0.0673854447439353 0.324324324324324
0.0765498652291105 0.334152334152334
0.0797843665768194 0.343980343980344
0.0873315363881402 0.351351351351351
0.100269541778976 0.358722358722359
0.109433962264151 0.368550368550369
0.118059299191375 0.375921375921376
0.121832884097035 0.388206388206388
0.124528301886792 0.398034398034398
0.129380053908356 0.405405405405405
0.134231805929919 0.422604422604423
0.140161725067385 0.432432432432432
0.155795148247978 0.43980343980344
0.168733153638814 0.447174447174447
0.171428571428571 0.454545454545455
0.177897574123989 0.464373464373464
0.194609164420485 0.471744471744472
0.200539083557951 0.481572481572482
0.211859838274933 0.488943488943489
0.21455525606469 0.496314496314496
0.219946091644205 0.503685503685504
0.234501347708895 0.511056511056511
0.246900269541779 0.520884520884521
0.253369272237197 0.528255528255528
0.257681940700809 0.535626535626536
0.263611859838275 0.547911547911548
0.269541778975741 0.557739557739558
0.274393530997305 0.567567567567568
0.288948787061995 0.57985257985258
0.311051212938005 0.58968058968059
0.319137466307278 0.597051597051597
0.332614555256065 0.604422604422604
0.348787061994609 0.611793611793612
0.35633423180593 0.619164619164619
0.364959568733154 0.626535626535627
0.373045822102426 0.633906633906634
0.386522911051213 0.643734643734644
0.402156334231806 0.651105651105651
0.40377358490566 0.660933660933661
0.412398921832884 0.668304668304668
0.430727762803234 0.675675675675676
0.449595687331536 0.683046683046683
0.456064690026954 0.69041769041769
0.463072776280323 0.7002457002457
0.49811320754717 0.707616707616708
0.511051212938005 0.717444717444717
0.51644204851752 0.724815724815725
0.529919137466307 0.734643734643735
0.549326145552561 0.744471744471744
0.569272237196765 0.751842751842752
0.575741239892183 0.759213759213759
0.583288409703504 0.769041769041769
0.626954177897574 0.776412776412776
0.636118598382749 0.788697788697789
0.653369272237197 0.796068796068796
0.65822102425876 0.803439803439803
0.672237196765499 0.810810810810811
0.685175202156334 0.818181818181818
0.706199460916442 0.825552825552825
0.719137466307278 0.835380835380835
0.726145552560647 0.845208845208845
0.734770889487871 0.852579852579853
0.749326145552561 0.85995085995086
0.760646900269542 0.867321867321867
0.768194070080862 0.874692874692875
0.786522911051213 0.882063882063882
0.791374663072776 0.889434889434889
0.800539083557951 0.904176904176904
0.826415094339623 0.911547911547912
0.836657681940701 0.918918918918919
0.855525606469003 0.928746928746929
0.874932614555256 0.943488943488944
0.894878706199461 0.950859950859951
0.909433962264151 0.958230958230958
0.921832884097035 0.965601965601966
0.954177897574124 0.97051597051597
0.961185983827493 0.972972972972973
0.964959568733154 0.98034398034398
};
\addlegendentry{Max Likelihood}
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
0.00107816711590297 0.0368550368550369
0.00269541778975741 0.0466830466830467
0.00539083557951483 0.0565110565110565
0.0091644204851752 0.0638820638820639
0.0118598382749326 0.0810810810810811
0.0172506738544474 0.0933660933660934
0.0194070080862534 0.110565110565111
0.0231805929919137 0.12039312039312
0.0253369272237197 0.137592137592138
0.0269541778975741 0.152334152334152
0.0291105121293801 0.176904176904177
0.031266846361186 0.184275184275184
0.0339622641509434 0.196560196560197
0.0398921832884097 0.206388206388206
0.0420485175202156 0.221130221130221
0.0479784366576819 0.228501228501229
0.0506738544474394 0.235872235872236
0.0544474393530997 0.248157248157248
0.0598382749326146 0.27027027027027
0.0646900269541779 0.277641277641278
0.0668463611859838 0.297297297297297
0.0711590296495957 0.307125307125307
0.0754716981132075 0.316953316953317
0.0797843665768194 0.326781326781327
0.0862533692722372 0.343980343980344
0.092722371967655 0.353808353808354
0.0975741239892183 0.368550368550369
0.104582210242588 0.375921375921376
0.107277628032345 0.383292383292383
0.115363881401617 0.393120393120393
0.121832884097035 0.4004914004914
0.126145552560647 0.407862407862408
0.135309973045822 0.42014742014742
0.142318059299191 0.434889434889435
0.148247978436658 0.444717444717445
0.153099730458221 0.457002457002457
0.164959568733154 0.464373464373464
0.169811320754717 0.471744471744472
0.176819407008086 0.479115479115479
0.182749326145553 0.486486486486487
0.191374663072776 0.493857493857494
0.197304582210243 0.501228501228501
0.203234501347709 0.508599508599509
0.212938005390836 0.515970515970516
0.222102425876011 0.530712530712531
0.229649595687332 0.538083538083538
0.233962264150943 0.545454545454545
0.250673854447439 0.552825552825553
0.26199460916442 0.56019656019656
0.276010781671159 0.567567567567568
0.288409703504043 0.574938574938575
0.292722371967655 0.582309582309582
0.306738544474394 0.58968058968059
0.324528301886792 0.597051597051597
0.336927223719677 0.606879606879607
0.340700808625337 0.616707616707617
0.3455525606469 0.631449631449631
0.355256064690027 0.638820638820639
0.365498652291105 0.648648648648649
0.392452830188679 0.658476658476658
0.402156334231806 0.665847665847666
0.41078167115903 0.673218673218673
0.419946091644205 0.680589680589681
0.426954177897574 0.687960687960688
0.442587601078167 0.695331695331695
0.452291105121294 0.705159705159705
0.455525606469003 0.714987714987715
0.478167115902965 0.722358722358722
0.493261455525606 0.72972972972973
0.517520215633423 0.737100737100737
0.526684636118598 0.746928746928747
0.53800539083558 0.761670761670762
0.549326145552561 0.781326781326781
0.559568733153639 0.788697788697789
0.581132075471698 0.796068796068796
0.587061994609164 0.803439803439803
0.612398921832884 0.810810810810811
0.624258760107817 0.825552825552825
0.643126684636119 0.832923832923833
0.670619946091644 0.84029484029484
0.705660377358491 0.847665847665848
0.713207547169811 0.855036855036855
0.731536388140162 0.862407862407862
0.738005390835579 0.872235872235872
0.755795148247978 0.882063882063882
0.78544474393531 0.889434889434889
0.80377358490566 0.896805896805897
0.823719676549865 0.904176904176904
0.846361185983827 0.914004914004914
0.851212938005391 0.921375921375921
0.865768194070081 0.931203931203931
0.879784366576819 0.938574938574939
0.892183288409704 0.945945945945946
0.899191374663073 0.953316953316953
0.913207547169811 0.960687960687961
0.941239892183288 0.97051597051597
0.962264150943396 0.977886977886978
1 1
};
\addlegendentry{SAR}
\addplot [ultra thick, sienna1408675]
table {%
0 0
0.00161725067385445 0.0294840294840295
0.00377358490566038 0.0540540540540541
0.00592991913746631 0.0810810810810811
0.00754716981132075 0.0909090909090909
0.0102425876010782 0.103194103194103
0.0118598382749326 0.13022113022113
0.0161725067385445 0.162162162162162
0.0183288409703504 0.189189189189189
0.0221024258760108 0.199017199017199
0.0253369272237197 0.208845208845209
0.031266846361186 0.221130221130221
0.0339622641509434 0.238329238329238
0.0366576819407008 0.248157248157248
0.0388140161725067 0.257985257985258
0.0415094339622641 0.272727272727273
0.045822102425876 0.28009828009828
0.0512129380053908 0.28992628992629
0.0555256064690027 0.2997542997543
0.060377358490566 0.312039312039312
0.0646900269541779 0.321867321867322
0.0690026954177898 0.329238329238329
0.0722371967654987 0.339066339066339
0.0803234501347709 0.358722358722359
0.0846361185983827 0.366093366093366
0.0948787061994609 0.373464373464373
0.104043126684636 0.385749385749386
0.111051212938005 0.393120393120393
0.113746630727763 0.405405405405405
0.11644204851752 0.412776412776413
0.128301886792453 0.427518427518428
0.131536388140162 0.434889434889435
0.136388140161725 0.442260442260442
0.139622641509434 0.452088452088452
0.15256064690027 0.459459459459459
0.166037735849057 0.466830466830467
0.178975741239892 0.476658476658477
0.182749326145553 0.484029484029484
0.195148247978437 0.496314496314496
0.202156334231806 0.503685503685504
0.207008086253369 0.513513513513513
0.220485175202156 0.520884520884521
0.230188679245283 0.528255528255528
0.246361185983828 0.535626535626536
0.260916442048517 0.545454545454545
0.271698113207547 0.56019656019656
0.278706199460916 0.567567567567568
0.298652291105121 0.577395577395577
0.311590296495957 0.587223587223587
0.316981132075472 0.599508599508599
0.328840970350404 0.606879606879607
0.346630727762803 0.616707616707617
0.366576819407008 0.626535626535627
0.374123989218329 0.636363636363636
0.391374663072776 0.643734643734644
0.398921832884097 0.653562653562654
0.412938005390836 0.660933660933661
0.416172506738545 0.668304668304668
0.428571428571429 0.675675675675676
0.43288409703504 0.683046683046683
0.453908355795148 0.69041769041769
0.464150943396226 0.697788697788698
0.474393530997305 0.705159705159705
0.483018867924528 0.714987714987715
0.486792452830189 0.722358722358722
0.493800539083558 0.72972972972973
0.505660377358491 0.737100737100737
0.517520215633423 0.746928746928747
0.551482479784367 0.754299754299754
0.576280323450135 0.761670761670762
0.603234501347709 0.769041769041769
0.621024258760108 0.778869778869779
0.633423180592992 0.786240786240786
0.646361185983828 0.796068796068796
0.680323450134771 0.805896805896806
0.684636118598383 0.815724815724816
0.692183288409704 0.823095823095823
0.708355795148248 0.83046683046683
0.717520215633423 0.837837837837838
0.728840970350404 0.847665847665848
0.739622641509434 0.855036855036855
0.75633423180593 0.864864864864865
0.762264150943396 0.872235872235872
0.775741239892183 0.87960687960688
0.793530997304582 0.886977886977887
0.79622641509434 0.896805896805897
0.800539083557951 0.906633906633907
0.829649595687332 0.914004914004914
0.847978436657682 0.921375921375921
0.8544474393531 0.928746928746929
0.870619946091644 0.938574938574939
0.878706199460916 0.945945945945946
0.907277628032345 0.955773955773956
0.919676549865229 0.963144963144963
0.954716981132075 0.97051597051597
0.963342318059299 0.977886977886978
1 1
};
\addlegendentry{Token Entropy}
\end{groupplot}

\end{tikzpicture}


==> figures/results/roc_per_lang/roc_per_lang_0_1.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
every axis plot/.append style={very thick, line width=1.5pt},
every mark/.append style={solid}, very thick,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.4},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={font=\large},
xlabel={False positive rate},
xmin=-0.0496373658253554, xmax=1.04238468233246,
xtick style={color=black},
y grid style={darkgray176},
y label style={font=\large},
ylabel={True positive rate},
ymin=-0.0497389033942559, ymax=1.04451697127937,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
0.00145053669857847 0.0130548302872063
0.00290107339715695 0.02088772845953
0.00435161009573542 0.0391644908616188
0.00696257615317668 0.0496083550913838
0.00812300551203946 0.0678851174934726
0.0101537568900493 0.0835509138381201
0.0116042935886278 0.0992167101827676
0.0124746156077749 0.109660574412533
0.0136350449666377 0.133159268929504
0.0150855816652161 0.143603133159269
0.0168262257035103 0.151436031331593
0.0188569770815202 0.161879895561358
0.0220481578183928 0.169712793733681
0.0278503046127067 0.177545691906005
0.0316217000290107 0.195822454308094
0.0353930954453148 0.206266318537859
0.0397447055410502 0.214099216710183
0.0420655642587757 0.221932114882507
0.0443864229765013 0.22976501305483
0.0496083550913838 0.237597911227154
0.058021467943139 0.248041775456919
0.0644038294168842 0.255874673629243
0.0658543661154627 0.268929503916449
0.0702059762111981 0.281984334203655
0.0733971569480708 0.29242819843342
0.0777487670438062 0.300261096605744
0.0818102697998259 0.308093994778068
0.0829706991586887 0.318537859007833
0.0919640266898753 0.326370757180157
0.0939947780678851 0.33420365535248
0.0989266028430519 0.342036553524804
0.10850014505367 0.352480417754569
0.117203365245141 0.362924281984334
0.120394545982013 0.370757180156658
0.122425297360023 0.381201044386423
0.130548302872063 0.39686684073107
0.135190020307514 0.404699738903394
0.139831737742965 0.412532637075718
0.155787641427328 0.422976501305483
0.167972149695387 0.430809399477807
0.180156657963446 0.438642297650131
0.187409341456339 0.446475195822454
0.194662024949231 0.454308093994778
0.198723527705251 0.462140992167102
0.203945459820133 0.469973890339426
0.210617928633594 0.477806788511749
0.224833188279663 0.485639686684073
0.23585726718886 0.493472584856397
0.245430809399478 0.501305483028721
0.252103278212939 0.509138381201044
0.261096605744125 0.519582245430809
0.278503046127067 0.527415143603133
0.290977661734842 0.535248041775457
0.299100667246881 0.543080939947781
0.31331592689295 0.550913838120104
0.317087322309254 0.558746736292428
0.319118073687264 0.566579634464752
0.331012474615608 0.574412532637076
0.344067304902814 0.584856396866841
0.357412242529736 0.592689295039164
0.360603423266609 0.60313315926893
0.387003191180737 0.610966057441253
0.39889759210908 0.621409921671018
0.401508558166522 0.629242819843342
0.414273281114012 0.639686684073107
0.42790832608065 0.650130548302872
0.443864229765013 0.657963446475196
0.455468523353641 0.668407310704961
0.472294749057151 0.676240208877285
0.48447925732521 0.68668407310705
0.493182477516681 0.699738903394256
0.512619669277633 0.70757180156658
0.545401798665506 0.718015665796345
0.558746736292428 0.725848563968668
0.570931244560487 0.733681462140992
0.577313606034233 0.741514360313316
0.59501015375689 0.74934725848564
0.600812300551204 0.757180156657963
0.613577023498694 0.765013054830287
0.630113141862489 0.772845953002611
0.635625181317087 0.780678851174935
0.639106469393676 0.788511749347259
0.654192051058892 0.796344647519582
0.688134609805628 0.804177545691906
0.694807078619089 0.81201044386423
0.703800406150276 0.819843342036554
0.717435451116913 0.827676240208877
0.722657383231796 0.835509138381201
0.734551784160139 0.843342036553525
0.748476936466493 0.851174934725849
0.764432840150856 0.859007832898172
0.770525094284885 0.866840731070496
0.776327241079199 0.87467362924282
0.784160139251523 0.885117493472585
0.78909196402669 0.892950391644909
0.8059181897302 0.900783289817232
0.823614737452858 0.908616187989556
0.844502465912388 0.913838120104439
0.852335364084711 0.913838120104439
0.855236437481868 0.91644908616188
0.860458369596751 0.91644908616188
0.866260516391065 0.924281984334204
0.886568030171163 0.929503916449086
0.900493182477517 0.93733681462141
0.909486510008703 0.945169712793734
0.92254134029591 0.955613577023499
0.927473165071076 0.95822454308094
0.931534667827096 0.960835509138381
0.93936756599942 0.963446475195822
0.943138961415724 0.963446475195822
0.949231215549753 0.963446475195822
0.951842181607195 0.966057441253264
0.955613577023499 0.968668407310705
0.961415723817813 0.973890339425587
0.972149695387293 0.976501305483029
0.992747316507108 0.994778067885117
};
\addlegendentry{KTC}
\addplot [ultra thick, darkorange25512714]
table {%
0 0
0.000870322019147084 0.0130548302872063
0.00319118073687264 0.0234986945169713
0.00638236147374529 0.0339425587467363
0.00899332753118654 0.0469973890339426
0.010443864229765 0.0574412532637076
0.014215259646069 0.0678851174934726
0.0188569770815202 0.0835509138381201
0.0200174064403829 0.0966057441253264
0.0223382651581085 0.109660574412533
0.0243690165361184 0.120104438642298
0.030461270670148 0.130548302872063
0.0351029881055991 0.140992167101828
0.0423556715984914 0.148825065274151
0.0440963156367856 0.159268929503916
0.0461270670147955 0.174934725848564
0.0527995358282565 0.182767624020888
0.0557006092254134 0.193211488250653
0.061792863359443 0.201044386422977
0.0652741514360313 0.214099216710183
0.0742674789672179 0.221932114882507
0.0762982303452277 0.232375979112272
0.0791993037423847 0.240208877284595
0.0902233826515811 0.25065274151436
0.0983463881636205 0.261096605744125
0.101537568900493 0.268929503916449
0.107339715694807 0.279373368146214
0.116042935886278 0.287206266318538
0.124746156077749 0.295039164490862
0.130838410211778 0.302872062663185
0.137510879025239 0.315926892950392
0.140702059762112 0.323759791122715
0.14621409921671 0.33420365535248
0.147084421235857 0.342036553524804
0.155787641427328 0.349869451697128
0.161879895561358 0.357702349869452
0.170002901073397 0.365535248041775
0.174934725848564 0.373368146214099
0.189149985494633 0.381201044386423
0.1940818102698 0.389033942558747
0.202204815781839 0.402088772845953
0.216710182767624 0.412532637075718
0.23179576443284 0.420365535248042
0.237017696547723 0.430809399477807
0.249202204815782 0.438642297650131
0.255294458949811 0.446475195822454
0.260226283724978 0.456919060052219
0.26950971859588 0.467362924281984
0.273861328691616 0.475195822454308
0.278793153466783 0.483028720626632
0.288656803017116 0.490861618798956
0.30055120394546 0.498694516971279
0.309254424136931 0.506527415143603
0.317667536988686 0.516971279373368
0.321148825065274 0.527415143603133
0.325790542500725 0.535248041775457
0.342036553524804 0.545691906005222
0.347548592979402 0.553524804177546
0.358862779228314 0.561357702349869
0.370467072816942 0.569190600522193
0.38410211778358 0.577023498694517
0.387293298520453 0.584856396866841
0.395996518711923 0.592689295039164
0.409631563678561 0.600522193211488
0.413983173774296 0.610966057441253
0.418334783870032 0.621409921671018
0.427038004061503 0.629242819843342
0.43196982883667 0.637075718015666
0.441253263707572 0.64490861618799
0.448215839860748 0.655352480417755
0.476936466492602 0.663185378590078
0.491441833478387 0.671018276762402
0.502465912387583 0.678851174934726
0.547432550043516 0.68668407310705
0.565419205105889 0.697127937336815
0.567449956483899 0.704960835509138
0.579054250072527 0.712793733681462
0.588337684943429 0.720626631853786
0.595880475776037 0.72845953002611
0.606324340005802 0.736292428198433
0.609515520742675 0.744125326370757
0.62402088772846 0.754569190600522
0.625761531766754 0.762402088772846
0.638526254714244 0.77023498694517
0.661154627212068 0.778067885117493
0.673049028140412 0.785900783289817
0.691615897882216 0.793733681462141
0.706121264868001 0.801566579634465
0.713083841021178 0.81201044386423
0.71627502175805 0.819843342036554
0.719756309834639 0.827676240208877
0.723237597911227 0.835509138381201
0.727589208006963 0.843342036553525
0.736002320858718 0.851174934725849
0.758630693356542 0.859007832898172
0.765593269509719 0.866840731070496
0.770815201624601 0.87467362924282
0.774586597040905 0.882506527415144
0.788801856686974 0.890339425587467
0.796344647519582 0.898172323759791
0.821293878735132 0.906005221932115
0.841601392515231 0.91644908616188
0.873223092544241 0.924281984334204
0.909486510008703 0.93733681462141
0.924281984334204 0.945169712793734
0.934145633884537 0.950391644908616
0.953002610966057 0.955613577023499
0.96431679721497 0.963446475195822
0.967798085291558 0.968668407310705
0.973310124746156 0.976501305483029
0.980562808239048 0.976501305483029
0.985494633014215 0.97911227154047
0.988105599071657 0.981723237597911
0.990716565129098 0.994778067885117
};
\addlegendentry{Token Likelihood}
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
0.000870322019147084 0.0182767624020888
0.00203075137800986 0.0287206266318538
0.00377139541630403 0.0469973890339426
0.00609225413402959 0.0574412532637076
0.00754279083260806 0.0652741514360313
0.00841311285175515 0.0731070496083551
0.00957354221061793 0.0809399477806789
0.0110240789091964 0.0992167101827676
0.0130548302872063 0.112271540469974
0.0139251523063534 0.122715404699739
0.0156657963446475 0.138381201044386
0.0191470844212359 0.154046997389034
0.0229184798375399 0.164490861618799
0.0261096605744125 0.174934725848564
0.0293008413112852 0.182767624020888
0.0327821293878735 0.195822454308094
0.0356832027850305 0.203655352480418
0.0403249202204816 0.216710182767624
0.0414853495793444 0.227154046997389
0.0504786771105309 0.240208877284595
0.0536698578474035 0.248041775456919
0.0554105018856977 0.258485639686684
0.061792863359443 0.266318537859008
0.0690455468523354 0.276762402088773
0.0710762982303452 0.289817232375979
0.072236727589208 0.300261096605744
0.0765883376849434 0.31331592689295
0.0835509138381201 0.321148825065274
0.0847113431969829 0.331592689295039
0.0870322019147084 0.347258485639687
0.100667246881346 0.357702349869452
0.103858427618219 0.365535248041775
0.10850014505367 0.373368146214099
0.11053089643168 0.386422976501305
0.115172613867131 0.39686684073107
0.125036263417464 0.404699738903394
0.130548302872063 0.415143603133159
0.139251523063533 0.425587467362924
0.143603133159269 0.436031331592689
0.162170002901073 0.446475195822454
0.178416013925152 0.454308093994778
0.181317087322309 0.462140992167102
0.188569770815202 0.472584856396867
0.19611256164781 0.480417754569191
0.203945459820133 0.490861618798956
0.208587177255585 0.498694516971279
0.214389324049898 0.506527415143603
0.220481578183928 0.522193211488251
0.225993617638526 0.530026109660574
0.228314476356252 0.537859007832898
0.239628662605164 0.545691906005222
0.246881346098056 0.553524804177546
0.263127357122135 0.561357702349869
0.268349289237018 0.571801566579634
0.276762402088773 0.579634464751958
0.286916158978822 0.587467362924282
0.289817232375979 0.597911227154047
0.299970989266028 0.605744125326371
0.314766463591529 0.613577023498694
0.328981723237598 0.621409921671018
0.331882796634755 0.629242819843342
0.347548592979402 0.637075718015666
0.362344067304903 0.64490861618799
0.374238468233246 0.652741514360313
0.389033942558747 0.660574412532637
0.406440382941688 0.668407310704961
0.418914998549463 0.678851174934726
0.428778648099797 0.691906005221932
0.441253263707572 0.699738903394256
0.44473455178416 0.70757180156658
0.452567449956484 0.715404699738903
0.46156077748767 0.725848563968668
0.472874963736583 0.733681462140992
0.491731940818103 0.741514360313316
0.503916449086162 0.751958224543081
0.51552074267479 0.759791122715405
0.519002030751378 0.767624020887728
0.53437771975631 0.775456919060052
0.544241369306643 0.783289817232376
0.55323469683783 0.7911227154047
0.567449956483899 0.798955613577023
0.575282854656223 0.806788511749347
0.5822454308094 0.814621409921671
0.592689295039164 0.822454308093995
0.597331012474616 0.830287206266319
0.612416594139832 0.838120104438642
0.630983463881636 0.845953002610966
0.63678561067595 0.85378590078329
0.65970409051349 0.861618798955614
0.682042355671599 0.869451697127937
0.716855236437482 0.877284595300261
0.722947490571511 0.885117493472585
0.744415433710473 0.892950391644909
0.755439512619669 0.900783289817232
0.774296489701189 0.908616187989556
0.789962286045837 0.91644908616188
0.80794894110821 0.924281984334204
0.811720336524514 0.932114882506527
0.826515810850014 0.939947780678851
};
\addlegendentry{CCP}
\addplot [ultra thick, crimson2143940]
table {%
0 0
0.00116042935886278 0.0130548302872063
0.00348128807658834 0.0234986945169713
0.00899332753118654 0.031331592689295
0.0113141862489121 0.0496083550913838
0.0136350449666377 0.0600522193211488
0.017116333043226 0.0731070496083551
0.0185668697418045 0.0809399477806789
0.0226283724978242 0.0913838120104439
0.0258195532346968 0.101827676240209
0.027560197272991 0.112271540469974
0.0316217000290107 0.120104438642298
0.0362634174644619 0.130548302872063
0.0403249202204816 0.140992167101828
0.0423556715984914 0.151436031331593
0.0438062082970699 0.159268929503916
0.0461270670147955 0.16710182767624
0.0527995358282565 0.177545691906005
0.0559907165651291 0.185378590078329
0.0591818973020017 0.193211488250653
0.0649840440963156 0.203655352480418
0.0768784450246591 0.214099216710183
0.0794894110821004 0.224543080939948
0.0841311285175515 0.232375979112272
0.0890629532927183 0.248041775456919
0.0948651000870322 0.255874673629243
0.0989266028430519 0.266318537859008
0.101537568900493 0.279373368146214
0.107339715694807 0.287206266318538
0.115172613867131 0.295039164490862
0.122425297360023 0.305483028720627
0.135480127647229 0.31331592689295
0.144763562518132 0.321148825065274
0.147664635915289 0.33420365535248
0.163330432259936 0.342036553524804
0.17116333043226 0.349869451697128
0.17725558456629 0.357702349869452
0.18595880475776 0.368146214099217
0.197853205686104 0.37597911227154
0.200754279083261 0.386422976501305
0.207426747896722 0.394255874673629
0.213228894691036 0.402088772845953
0.223672758920801 0.409921671018277
0.233246301131419 0.4177545691906
0.241369306643458 0.425587467362924
0.25065274151436 0.436031331592689
0.26080649840441 0.443864229765013
0.270960255294459 0.454308093994778
0.273861328691616 0.462140992167102
0.281984334203655 0.469973890339426
0.287496373658254 0.477806788511749
0.293008413112852 0.485639686684073
0.29648970118944 0.496083550913838
0.31534667827096 0.503916449086162
0.322309254424137 0.511749347258486
0.329271830577314 0.519582245430809
0.340005802146794 0.532637075718016
0.353350739773716 0.540469973890339
0.364374818682913 0.548302872062663
0.370757180156658 0.556135770234987
0.373658253553815 0.563968668407311
0.383231795764433 0.571801566579634
0.396576733391355 0.579634464751958
0.400058021467943 0.590078328981723
0.403829416884247 0.600522193211488
0.412242529736002 0.608355091383812
0.419205105889179 0.616187989556136
0.424427038004062 0.62402088772846
0.433130258195532 0.631853785900783
0.44067304902814 0.639686684073107
0.458949811430229 0.647519582245431
0.484769364664926 0.657963446475196
0.494342906875544 0.66579634464752
0.51552074267479 0.673629242819843
0.546852335364085 0.681462140992167
0.550623730780389 0.691906005221932
0.566579634464752 0.699738903394256
0.578474035393095 0.70757180156658
0.586306933565419 0.715404699738903
0.593269509718596 0.723237597911227
0.606034232666086 0.731070496083551
0.608935306063243 0.738903394255875
0.615317667536989 0.746736292428198
0.624601102407891 0.759791122715405
0.63069335654192 0.767624020887728
0.648680011604294 0.775456919060052
0.667246881346098 0.783289817232376
0.687264287786481 0.7911227154047
0.698868581375109 0.798955613577023
0.706991586887148 0.809399477806789
0.715694807078619 0.817232375979112
0.71830577313606 0.825065274151436
0.722947490571511 0.83289817232376
0.725268349289237 0.840731070496084
0.734551784160139 0.848563968668407
0.747606614447346 0.856396866840731
0.76414273281114 0.864229765013055
0.769944879605454 0.872062663185379
0.774296489701189 0.879895561357702
0.781839280533797 0.887728459530026
0.7911227154047 0.89556135770235
0.808239048447926 0.903394255874674
0.83695967507978 0.911227154046997
0.847113431969829 0.921671018276762
0.886858137510879 0.934725848563969
0.917609515520743 0.942558746736292
0.93124456048738 0.950391644908616
0.941978532056861 0.955613577023499
0.959094865100087 0.963446475195822
0.966927763272411 0.968668407310705
0.969538729329852 0.973890339425587
0.975921090803597 0.976501305483029
0.984044096315637 0.97911227154047
0.986945169712794 0.981723237597911
0.989556135770235 0.992167101827676
};
\addlegendentry{Max Likelihood}
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
0.00203075137800986 0.0156657963446475
0.00319118073687264 0.0365535248041775
0.00406150275601973 0.0548302872062663
0.00522193211488251 0.0704960835509138
0.00725268349289237 0.0809399477806789
0.00841311285175515 0.0939947780678851
0.010443864229765 0.101827676240209
0.0130548302872063 0.114882506527415
0.0156657963446475 0.12532637075718
0.0174064403829417 0.133159268929504
0.0211778357992457 0.143603133159269
0.0255294458949811 0.151436031331593
0.0272700899332753 0.159268929503916
0.0293008413112852 0.16710182767624
0.0336524514070206 0.180156657963446
0.0359733101247462 0.18798955613577
0.0385842761821874 0.198433420365535
0.0403249202204816 0.211488250652742
0.0440963156367856 0.224543080939948
0.0455468523353641 0.232375979112272
0.0490281404119524 0.240208877284595
0.0620829706991587 0.253263707571802
0.0632434000580215 0.261096605744125
0.0739773716275022 0.274151436031332
0.0774586597040905 0.281984334203655
0.0870322019147084 0.289817232375979
0.0896431679721497 0.300261096605744
0.093124456048738 0.308093994778068
0.10240789091964 0.318537859007833
0.109080359733101 0.326370757180157
0.112271540469974 0.336814621409922
0.118944009283435 0.344647519582245
0.12532637075718 0.352480417754569
0.134609805628082 0.360313315926893
0.140992167101828 0.368146214099217
0.153466782709603 0.37597911227154
0.156657963446475 0.383812010443864
0.161879895561358 0.391644908616188
0.189730200174064 0.399477806788512
0.200754279083261 0.407310704960835
0.205105889178996 0.420365535248042
0.211488250652742 0.436031331592689
0.215549753408761 0.443864229765013
0.216420075427908 0.451697127937337
0.21903104148535 0.459530026109661
0.22976501305483 0.467362924281984
0.237597911227154 0.475195822454308
0.246301131418625 0.485639686684073
0.257035102988106 0.493472584856397
0.261676820423557 0.501305483028721
0.272700899332753 0.509138381201044
0.276762402088773 0.519582245430809
0.28372497824195 0.527415143603133
0.295039164490862 0.537859007832898
0.324049898462431 0.545691906005222
0.337104728749637 0.553524804177546
0.346678270960255 0.561357702349869
0.350739773716275 0.569190600522193
0.361763852625471 0.577023498694517
0.36524514070206 0.584856396866841
0.379460400348129 0.592689295039164
0.381491151726139 0.600522193211488
0.384392225123296 0.613577023498694
0.396576733391355 0.621409921671018
0.40905134899913 0.629242819843342
0.414563388453728 0.637075718015666
0.418624891209748 0.64490861618799
0.426457789382071 0.652741514360313
0.437771975630983 0.660574412532637
0.452277342616768 0.668407310704961
0.462721206846533 0.676240208877285
0.4824485059472 0.684073107049608
0.499564838990426 0.694516971279373
0.519582245430809 0.704960835509138
0.525384392225123 0.712793733681462
0.532056861038584 0.720626631853786
0.557586306933565 0.72845953002611
0.574992747316507 0.736292428198433
0.581665216129968 0.744125326370757
0.589788221642008 0.751958224543081
0.594139831737743 0.759791122715405
0.620539599651871 0.767624020887728
0.634464751958224 0.778067885117493
0.647519582245431 0.788511749347259
0.655352480417755 0.796344647519582
0.664926022628373 0.804177545691906
0.677980852915579 0.81201044386423
0.684943429068755 0.819843342036554
0.690455468523354 0.827676240208877
0.697127937336815 0.835509138381201
0.706121264868001 0.843342036553525
0.72439802727009 0.851174934725849
0.727879315346678 0.859007832898172
0.756599941978532 0.866840731070496
0.760371337394836 0.87467362924282
0.772845953002611 0.882506527415144
0.789382071366406 0.890339425587467
0.804467653031622 0.898172323759791
0.809109370467073 0.906005221932115
0.83695967507978 0.913838120104439
0.84972439802727 0.921671018276762
0.854946330142153 0.929503916449086
0.881636205395997 0.93733681462141
0.915868871482449 0.945169712793734
0.962576153176675 0.953002610966057
0.971279373368146 0.960835509138381
0.976501305483029 0.968668407310705
0.984334203655353 0.976501305483029
0.988685813751088 0.986945169712794
0.991876994487961 0.994778067885117
};
\addlegendentry{SAR}
\addplot [ultra thick, sienna1408675]
table {%
0 0
0.00116042935886278 0.0130548302872063
0.00435161009573542 0.0234986945169713
0.00841311285175515 0.0339425587467363
0.0107339715694807 0.0417754569190601
0.0130548302872063 0.0496083550913838
0.0147954743255004 0.0626631853785901
0.0179866550623731 0.0704960835509138
0.0200174064403829 0.0809399477806789
0.0232085871772556 0.0913838120104439
0.0269799825935596 0.0992167101827676
0.0295909486510009 0.107049608355091
0.0319118073687264 0.114882506527415
0.0330722367275892 0.127937336814621
0.0345227734261677 0.135770234986945
0.038004061502756 0.14621409921671
0.0440963156367856 0.154046997389034
0.0461270670147955 0.161879895561358
0.0522193211488251 0.177545691906005
0.0539599651871192 0.18798955613577
0.0644038294168842 0.195822454308094
0.068465332172904 0.206266318537859
0.0736872642877865 0.214099216710183
0.0818102697998259 0.221932114882507
0.08558166521613 0.22976501305483
0.0870322019147084 0.237597911227154
0.0902233826515811 0.245430809399478
0.101247461560777 0.253263707571802
0.106179286335944 0.263707571801567
0.123875834058602 0.27154046997389
0.125616478096896 0.281984334203655
0.136640557006092 0.295039164490862
0.14215259646069 0.305483028720627
0.145343777197563 0.31331592689295
0.151145923991877 0.321148825065274
0.156367856106759 0.331592689295039
0.164780968958515 0.339425587467363
0.16913257905425 0.347258485639687
0.172903974470554 0.357702349869452
0.174934725848564 0.370757180156658
0.185378590078329 0.383812010443864
0.194662024949231 0.391644908616188
0.200754279083261 0.399477806788512
0.208297069915869 0.407310704960835
0.214389324049898 0.4177545691906
0.228604583695968 0.425587467362924
0.233536408471134 0.433420365535248
0.239048447925733 0.441253263707572
0.256454888308674 0.449086161879896
0.263997679141282 0.459530026109661
0.274151436031332 0.467362924281984
0.279373368146214 0.475195822454308
0.29852045256745 0.483028720626632
0.30258195532347 0.490861618798956
0.320568610385843 0.498694516971279
0.329271830577314 0.506527415143603
0.34029590948651 0.514360313315927
0.346968378299971 0.522193211488251
0.351319988395706 0.530026109660574
0.357412242529736 0.540469973890339
0.364664926022628 0.548302872062663
0.389614157238178 0.556135770234987
0.396576733391355 0.563968668407311
0.409921671018277 0.574412532637076
0.415723817812591 0.5822454308094
0.42181607194662 0.590078328981723
0.429358862779228 0.597911227154047
0.44067304902814 0.608355091383812
0.459239918769945 0.616187989556136
0.47374528575573 0.62402088772846
0.483028720626632 0.631853785900783
0.497243980272701 0.639686684073107
0.505076878445025 0.647519582245431
0.512039454598201 0.655352480417755
0.525674499564839 0.663185378590078
0.533797505076878 0.671018276762402
0.541920510588918 0.678851174934726
0.550913838120104 0.68668407310705
0.55729619959385 0.694516971279373
0.574702639976791 0.702349869451697
0.580794894110821 0.710182767624021
0.587467362924282 0.718015665796345
0.601682622570351 0.725848563968668
0.60980562808239 0.733681462140992
0.617058311575283 0.744125326370757
0.626341746446185 0.751958224543081
0.635625181317087 0.759791122715405
0.642587757470264 0.767624020887728
0.650130548302872 0.775456919060052
0.676530316217 0.783289817232376
0.695967507977952 0.7911227154047
0.699738903394256 0.798955613577023
0.70554105018857 0.806788511749347
0.709892660284305 0.814621409921671
0.720916739193502 0.822454308093995
0.727008993327531 0.835509138381201
0.733971569480708 0.843342036553525
0.749057151145924 0.851174934725849
0.762692196112562 0.859007832898172
0.771975630983464 0.866840731070496
0.774296489701189 0.87467362924282
0.784740353930954 0.882506527415144
0.788511749347259 0.890339425587467
0.814621409921671 0.900783289817232
0.83695967507978 0.908616187989556
0.843342036553525 0.91644908616188
0.885407600812301 0.924281984334204
0.889759210908036 0.932114882506527
0.917319408181027 0.939947780678851
0.927763272410792 0.947780678851175
0.955033362344067 0.955613577023499
0.96431679721497 0.963446475195822
0.970118944009283 0.973890339425587
0.988975921090804 0.981723237597911
0.992747316507108 0.994778067885117
};
\addlegendentry{Token Entropy}
\end{groupplot}

\end{tikzpicture}


==> figures/results/roc_per_lang/roc_per_lang_1_0.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
every axis plot/.append style={very thick, line width=1.5pt},
every mark/.append style={solid}, very thick,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.4},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={font=\large},
xlabel={False positive rate},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
y label style={font=\large},
ylabel={True positive rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
0.00191021967526266 0.0266903914590747
0.00573065902578797 0.0373665480427046
0.00859598853868195 0.0551601423487545
0.0114613180515759 0.0800711743772242
0.0152817574021012 0.0871886120996441
0.0200573065902579 0.111209964412811
0.0248328557784145 0.126334519572954
0.0305635148042025 0.150355871886121
0.0362941738299905 0.172597864768683
0.0391595033428844 0.182384341637011
0.0420248328557784 0.193950177935943
0.0458452722063037 0.202846975088968
0.0506208213944604 0.20729537366548
0.055396370582617 0.215302491103203
0.058261700095511 0.229537366548043
0.0620821394460363 0.23220640569395
0.0649474689589303 0.240213523131673
0.0678127984718243 0.245551601423488
0.0735434574976122 0.256227758007117
0.0773638968481375 0.263345195729537
0.0840496657115568 0.268683274021352
0.0897803247373448 0.280249110320285
0.0936007640878701 0.290035587188612
0.0993314231136581 0.295373665480427
0.104106972301815 0.314946619217082
0.110792741165234 0.317615658362989
0.116523400191022 0.333629893238434
0.124164278892073 0.339857651245552
0.128939828080229 0.349644128113879
0.13658070678128 0.354092526690391
0.141356255969436 0.360320284697509
0.146131805157593 0.372775800711744
0.149952244508118 0.379003558718861
0.152817574021012 0.384341637010676
0.1585482330468 0.389679715302491
0.161413562559694 0.401245551601424
0.166189111747851 0.413701067615658
0.170009551098376 0.419039145907473
0.173829990448902 0.427046263345196
0.178605539637058 0.441281138790036
0.184336198662846 0.447508896797153
0.190066857688634 0.451957295373665
0.192932187201528 0.456405693950178
0.195797516714422 0.46797153024911
0.199617956064947 0.48576512455516
0.203438395415473 0.491103202846975
0.209169054441261 0.493772241992883
0.212034383954155 0.502669039145907
0.224450811843362 0.508896797153025
0.231136580706781 0.513345195729537
0.235912129894938 0.51779359430605
0.239732569245463 0.522241992882562
0.245463228271251 0.527580071174377
0.249283667621777 0.53202846975089
0.254059216809933 0.536476868327402
0.257879656160458 0.54270462633452
0.26647564469914 0.548042704626335
0.27316141356256 0.55338078291815
0.278892072588348 0.557829181494662
0.283667621776504 0.562277580071174
0.28748806112703 0.565836298932384
0.294173829990449 0.571174377224199
0.297994269340974 0.576512455516014
0.302769818529131 0.582740213523132
0.305635148042025 0.587188612099644
0.311365807067813 0.592526690391459
0.315186246418338 0.602313167259786
0.321872015281757 0.608540925266904
0.325692454632283 0.616548042704626
0.33810888252149 0.624555160142349
0.343839541547278 0.627224199288256
0.351480420248329 0.635231316725979
0.354345749761223 0.641459074733096
0.358166189111748 0.645907473309609
0.36676217765043 0.652135231316726
0.372492836676218 0.658362989323843
0.375358166189112 0.664590747330961
0.382999044890162 0.669039145907473
0.387774594078319 0.672597864768683
0.391595033428844 0.676156583629893
0.402101241642789 0.679715302491103
0.411652340019102 0.683274021352313
0.422158548233047 0.688612099644128
0.425978987583572 0.692170818505338
0.432664756446991 0.699288256227758
0.438395415472779 0.70729537366548
0.442215854823305 0.713523131672598
0.446991404011461 0.719750889679715
0.453677172874881 0.723309608540925
0.457497612225406 0.725978647686833
0.466093600764088 0.731316725978648
0.476599808978032 0.734875444839858
0.479465138490926 0.740213523131673
0.485195797516714 0.743772241992883
0.492836676217765 0.747330960854093
0.498567335243553 0.75355871886121
0.50334288443171 0.75711743772242
0.509073543457498 0.763345195729537
0.513849092645654 0.76779359430605
0.522445081184336 0.773131672597865
0.527220630372493 0.775800711743772
0.531996179560649 0.77846975088968
0.537726838586437 0.78202846975089
0.547277936962751 0.784697508896797
0.551098376313276 0.788256227758007
0.555873925501433 0.793594306049822
0.564469914040115 0.796263345195729
0.578796561604584 0.799822064056939
0.588347659980898 0.804270462633452
0.594078319006686 0.808718861209964
0.599808978032474 0.812277580071174
0.608404966571156 0.814946619217082
0.617000955109838 0.818505338078292
0.620821394460363 0.823843416370107
0.634192932187202 0.827402135231317
0.643744030563515 0.833629893238434
0.655205348615091 0.837188612099644
0.664756446991404 0.841637010676157
0.674307545367717 0.844306049822064
0.680993314231137 0.850533807829182
0.692454632282713 0.853202846975089
0.697230181470869 0.856761565836299
0.702960840496657 0.859430604982206
0.708691499522445 0.862989323843416
0.715377268385864 0.866548042704626
0.721107927411652 0.869217081850534
0.72683858643744 0.872775800711744
0.732569245463228 0.879003558718861
0.740210124164279 0.881672597864769
0.744985673352435 0.886120996441281
0.751671442215855 0.893238434163701
0.765998089780325 0.896797153024911
0.772683858643744 0.901245551601424
0.780324737344795 0.904804270462633
0.786055396370583 0.909252669039146
0.789875835721108 0.912811387900356
0.799426934097421 0.915480427046263
0.807067812798472 0.919039145907473
0.819484240687679 0.923487544483986
0.835721107927412 0.928825622775801
0.843361986628462 0.932384341637011
0.848137535816619 0.935943060498221
0.851957975167144 0.941281138790036
0.857688634192932 0.945729537366548
0.871060171919771 0.948398576512456
0.876790830945559 0.954626334519573
0.880611270296084 0.959074733096085
0.889207258834766 0.961743772241993
0.900668576886342 0.966192170818505
0.908309455587393 0.970640569395018
0.916905444126075 0.973309608540925
0.932187201528176 0.976868327402135
0.947468958930277 0.979537366548043
0.955109837631328 0.98576512455516
0.961795606494747 0.988434163701068
};
\addlegendentry{KTC}
\addplot [ultra thick, darkorange25512714]
table {%
0 0
0.00191021967526266 0.0151245551601423
0.00477554918815664 0.0266903914590747
0.00764087870105062 0.0338078291814947
0.0114613180515759 0.0444839857651246
0.0152817574021012 0.048932384341637
0.0181470869149952 0.0596085409252669
0.0219675262655205 0.0747330960854092
0.0267430754536772 0.0854092526690391
0.0296084049665712 0.100533807829181
0.0353390639923591 0.105871886120996
0.0382043935052531 0.110320284697509
0.0429799426934097 0.116548042704626
0.0458452722063037 0.145017793594306
0.049665711556829 0.153914590747331
0.0563514804202483 0.163701067615658
0.0601719197707736 0.181494661921708
0.0630372492836676 0.190391459074733
0.0668576886341929 0.20373665480427
0.0697230181470869 0.212633451957295
0.0725883476599809 0.222419928825623
0.0764087870105062 0.226868327402135
0.0802292263610315 0.233096085409253
0.0869149952244508 0.241992882562278
0.0907354345749761 0.24644128113879
0.0955109837631328 0.252669039145907
0.100286532951289 0.258007117437722
0.104106972301815 0.265124555160142
0.108882521489971 0.27491103202847
0.114613180515759 0.27846975088968
0.119388729703916 0.282918149466192
0.123209169054441 0.295373665480427
0.129894937917861 0.302491103202847
0.138490926456543 0.310498220640569
0.142311365807068 0.321174377224199
0.147086914995224 0.333629893238434
0.15090735434575 0.347864768683274
0.153772683858644 0.354092526690391
0.156638013371538 0.363879003558719
0.159503342884432 0.368327402135231
0.163323782234957 0.374555160142349
0.169054441260745 0.379003558718861
0.175740210124164 0.385231316725979
0.178605539637058 0.403914590747331
0.181470869149952 0.409252669039146
0.189111747851003 0.416370106761566
0.192932187201528 0.421708185053381
0.198662846227316 0.435053380782918
0.204393505253104 0.445729537366548
0.207258834765998 0.455516014234875
0.212034383954155 0.46085409252669
0.216809933142311 0.466192170818505
0.219675262655205 0.47153024911032
0.223495702005731 0.483985765124555
0.227316141356256 0.491103202846975
0.23018147086915 0.504448398576512
0.238777459407832 0.51067615658363
0.243553008595989 0.51779359430605
0.247373447946514 0.523131672597865
0.254059216809933 0.52846975088968
0.261700095510984 0.53202846975089
0.264565425023878 0.546263345195729
0.269340974212034 0.551601423487544
0.275071633237822 0.560498220640569
0.282712511938873 0.566725978647687
0.286532951289398 0.572064056939502
0.289398280802292 0.579181494661922
0.292263610315186 0.581850533807829
0.297039159503343 0.588967971530249
0.300859598853868 0.591637010676157
0.305635148042025 0.595195729537367
0.308500477554919 0.598754448398576
0.318051575931232 0.601423487544484
0.320916905444126 0.609430604982206
0.331423113658071 0.612099644128114
0.341929321872015 0.618327402135231
0.345749761222541 0.624555160142349
0.349570200573066 0.632562277580071
0.353390639923591 0.637010676156584
0.359121298949379 0.644128113879004
0.362941738299905 0.647686832740214
0.36676217765043 0.652135231316726
0.375358166189112 0.657473309608541
0.382043935052531 0.662811387900356
0.384909264565425 0.668149466192171
0.391595033428844 0.670818505338078
0.394460362941738 0.675266903914591
0.401146131805158 0.682384341637011
0.405921680993314 0.685053380782918
0.413562559694365 0.687722419928826
0.416427889207259 0.692170818505338
0.421203438395415 0.694839857651246
0.43170964660936 0.699288256227758
0.436485195797517 0.703736654804271
0.442215854823305 0.70729537366548
0.44603629417383 0.717081850533808
0.452722063037249 0.722419928825623
0.457497612225406 0.726868327402135
0.468958930276982 0.730427046263345
0.478510028653295 0.73576512455516
0.481375358166189 0.741103202846975
0.491881566380134 0.743772241992883
0.495702005730659 0.74644128113879
0.499522445081184 0.749110320284697
0.50334288443171 0.751779359430605
0.506208213944604 0.756227758007117
0.510028653295129 0.759786476868327
0.512893982808023 0.765124555160142
0.520534861509074 0.76779359430605
0.52531041069723 0.77135231316726
0.536771728748806 0.774021352313167
0.541547277936963 0.779359430604982
0.545367717287488 0.782918149466192
0.548233046800382 0.787366548042705
0.553008595988539 0.790925266903915
0.562559694364852 0.797153024911032
0.579751671442216 0.799822064056939
0.585482330468004 0.804270462633452
0.592168099331423 0.809608540925267
0.595988538681948 0.812277580071174
0.605539637058262 0.818505338078292
0.616045845272206 0.822064056939502
0.62559694364852 0.824733096085409
0.631327602674308 0.827402135231317
0.644699140401146 0.830071174377224
0.648519579751671 0.833629893238434
0.654250238777459 0.838078291814947
0.664756446991404 0.840747330960854
0.671442215854823 0.843416370106762
0.678127984718243 0.846085409252669
0.686723973256925 0.849644128113879
0.692454632282713 0.854092526690391
0.702005730659026 0.857651245551601
0.711556829035339 0.862989323843416
0.717287488061127 0.866548042704626
0.720152817574021 0.870106761565836
0.723973256924546 0.874555160142349
0.730659025787966 0.879893238434164
0.737344794651385 0.883451957295374
0.746895893027698 0.887900355871886
0.750716332378224 0.890569395017794
0.758357211079274 0.896797153024911
0.765042979942693 0.902135231316726
0.785100286532951 0.904804270462633
0.792741165234002 0.909252669039146
0.802292263610315 0.911921708185053
0.808978032473734 0.917259786476868
0.82712511938873 0.919928825622776
0.831900668576886 0.923487544483986
0.845272206303725 0.928825622775801
0.84909264565425 0.936832740213523
0.861509073543458 0.939501779359431
0.868194842406877 0.945729537366548
0.87774594078319 0.948398576512456
0.888252148997135 0.958185053380783
0.901623686723973 0.96085409252669
0.908309455587393 0.963523131672598
0.915950334288443 0.967081850533808
0.919770773638969 0.970640569395018
0.922636103151863 0.973309608540925
0.934097421203438 0.976868327402135
0.938872970391595 0.979537366548043
0.947468958930277 0.984875444839858
0.958930276981853 0.987544483985765
};
\addlegendentry{Token Likelihood}
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
0.00191021967526266 0.0186832740213523
0.00477554918815664 0.0435943060498221
0.00955109837631328 0.0658362989323843
0.0133715377268386 0.0747330960854092
0.0162368672397326 0.0827402135231317
0.0210124164278892 0.0951957295373665
0.0238777459407832 0.108540925266904
0.0286532951289398 0.112099644128114
0.0324737344794651 0.137010676156584
0.0362941738299905 0.142348754448399
0.0391595033428844 0.148576512455516
0.0439350525310411 0.167259786476868
0.0487106017191977 0.173487544483986
0.052531041069723 0.177935943060498
0.0563514804202483 0.183274021352313
0.0592168099331423 0.189501779359431
0.0659025787965616 0.201957295373665
0.0706781279847182 0.217081850533808
0.0744985673352436 0.223309608540925
0.0773638968481375 0.229537366548043
0.0802292263610315 0.234875444839858
0.0840496657115568 0.238434163701068
0.0869149952244508 0.25
0.0897803247373448 0.266903914590747
0.0974212034383954 0.273131672597865
0.101241642788921 0.286476868327402
0.104106972301815 0.305160142348754
0.10792741165234 0.312277580071174
0.111747851002865 0.321174377224199
0.114613180515759 0.325622775800712
0.118433619866285 0.332740213523132
0.124164278892073 0.336298932384342
0.129894937917861 0.346975088967972
0.133715377268386 0.358540925266904
0.14422158548233 0.363879003558719
0.148042024832856 0.378113879003559
0.15090735434575 0.382562277580071
0.156638013371538 0.398576512455516
0.160458452722063 0.407473309608541
0.16523400191022 0.417259786476868
0.173829990448902 0.420818505338078
0.177650429799427 0.424377224199288
0.180515759312321 0.435943060498221
0.184336198662846 0.443060498220641
0.190066857688634 0.456405693950178
0.193887297039159 0.462633451957295
0.197707736389685 0.469750889679715
0.206303724928367 0.477758007117438
0.21585482330468 0.481316725978648
0.219675262655205 0.487544483985765
0.223495702005731 0.495551601423488
0.226361031518625 0.504448398576512
0.229226361031519 0.508896797153025
0.236867239732569 0.515124555160142
0.241642788920726 0.520462633451957
0.246418338108883 0.52491103202847
0.249283667621777 0.531138790035587
0.253104106972302 0.5355871886121
0.257879656160458 0.54270462633452
0.263610315186246 0.549822064056939
0.267430754536772 0.556049822064057
0.270296084049666 0.559608540925267
0.275071633237822 0.562277580071174
0.279847182425979 0.572064056939502
0.283667621776504 0.577402135231317
0.290353390639924 0.581850533807829
0.296084049665712 0.587188612099644
0.300859598853868 0.589857651245552
0.306590257879656 0.593416370106762
0.314231136580707 0.596085409252669
0.319961795606495 0.600533807829182
0.325692454632283 0.605871886120996
0.330468003820439 0.609430604982206
0.334288443170965 0.615658362989324
0.340019102196753 0.620996441281139
0.345749761222541 0.628113879003559
0.354345749761223 0.630782918149466
0.360076408787011 0.637900355871886
0.362941738299905 0.641459074733096
0.367717287488061 0.645017793594306
0.372492836676218 0.648576512455516
0.378223495702006 0.653914590747331
0.384909264565425 0.658362989323843
0.399235912129895 0.661921708185053
0.406876790830946 0.667259786476868
0.415472779369628 0.673487544483986
0.421203438395415 0.677046263345196
0.429799426934097 0.687722419928826
0.434574976122254 0.692170818505338
0.443170964660936 0.697508896797153
0.450811843361987 0.701957295373665
0.461318051575931 0.706405693950178
0.470869149952244 0.712633451957295
0.480420248328558 0.71797153024911
0.486150907354346 0.722419928825623
0.489971346704871 0.72508896797153
0.494746895893028 0.727758007117438
0.504297994269341 0.730427046263345
0.509073543457498 0.734875444839858
0.514804202483286 0.741103202846975
0.520534861509074 0.745551601423488
0.531041069723018 0.750889679715303
0.540592168099331 0.755338078291815
0.545367717287488 0.762455516014235
0.552053486150907 0.765124555160142
0.554918815663801 0.769572953736655
0.561604584527221 0.77491103202847
0.567335243553009 0.779359430604982
0.574976122254059 0.784697508896797
0.579751671442216 0.790035587188612
0.58261700095511 0.798042704626335
0.590257879656161 0.801601423487544
0.594078319006686 0.804270462633452
0.602674307545368 0.807829181494662
0.605539637058262 0.811387900355872
0.608404966571156 0.814946619217082
0.613180515759312 0.820284697508897
0.621776504297994 0.824733096085409
0.635148042024833 0.830071174377224
0.64756446991404 0.832740213523132
0.652340019102197 0.836298932384342
0.657115568290353 0.838967971530249
0.663801337153773 0.841637010676157
0.672397325692455 0.844306049822064
0.688634192932187 0.849644128113879
0.696275071633238 0.854092526690391
0.714422158548233 0.857651245551601
0.721107927411652 0.861209964412811
0.729703915950334 0.864768683274021
0.734479465138491 0.869217081850534
0.744030563514804 0.874555160142349
0.751671442215855 0.877224199288256
0.763132760267431 0.880782918149466
0.775549188156638 0.884341637010676
0.783190066857689 0.887010676156584
0.791786055396371 0.892348754448399
0.79847182425979 0.895017793594306
0.810888252148997 0.898576512455516
0.818529130850048 0.901245551601424
0.825214899713467 0.903914590747331
0.836676217765043 0.906583629893238
0.842406876790831 0.912811387900356
0.847182425978988 0.917259786476868
0.853868194842407 0.919928825622776
0.861509073543458 0.926156583629893
0.866284622731614 0.929715302491103
0.873925501432665 0.935053380782918
0.882521489971347 0.937722419928826
0.887297039159503 0.942170818505338
0.89207258834766 0.947508896797153
0.90639923591213 0.952846975088968
1 1
};
\addlegendentry{CCP}
\addplot [ultra thick, crimson2143940]
table {%
0 0
0.00191021967526266 0.0106761565836299
0.00477554918815664 0.0142348754448399
0.00764087870105062 0.0302491103202847
0.0114613180515759 0.0427046263345196
0.0162368672397326 0.0560498220640569
0.0191021967526266 0.0827402135231317
0.0229226361031519 0.0880782918149466
0.0257879656160458 0.108540925266904
0.0296084049665712 0.127224199288256
0.0324737344794651 0.132562277580071
0.0353390639923591 0.142348754448399
0.0382043935052531 0.151245551601424
0.0439350525310411 0.161921708185053
0.0468003820439351 0.167259786476868
0.049665711556829 0.181494661921708
0.052531041069723 0.188612099644128
0.0573065902578797 0.193950177935943
0.061127029608405 0.198398576512456
0.0649474689589303 0.20729537366548
0.0687679083094556 0.22153024911032
0.0716332378223496 0.224199288256228
0.0754536771728749 0.231316725978648
0.0792741165234002 0.240213523131673
0.0850047755491882 0.247330960854093
0.0878701050620821 0.25355871886121
0.0907354345749761 0.258007117437722
0.0945558739255014 0.269572953736655
0.0983763132760267 0.283807829181495
0.101241642788921 0.288256227758007
0.105062082139446 0.29270462633452
0.110792741165234 0.298932384341637
0.113658070678128 0.304270462633452
0.119388729703916 0.313167259786477
0.12225405921681 0.316725978647687
0.127029608404967 0.326512455516014
0.129894937917861 0.333629893238434
0.135625596943649 0.338967971530249
0.142311365807068 0.345195729537367
0.146131805157593 0.352313167259786
0.148997134670487 0.361209964412811
0.153772683858644 0.365658362989324
0.157593123209169 0.371886120996441
0.160458452722063 0.386120996441281
0.164278892072588 0.392348754448399
0.168099331423114 0.398576512455516
0.171919770773639 0.405693950177936
0.174785100286533 0.412811387900356
0.17956064947469 0.434163701067616
0.184336198662846 0.452846975088968
0.188156638013372 0.459074733096085
0.195797516714422 0.462633451957295
0.199617956064947 0.465302491103203
0.206303724928367 0.473309608540925
0.211079274116523 0.476868327402135
0.217765042979943 0.48220640569395
0.228271251193887 0.48576512455516
0.231136580706781 0.494661921708185
0.234001910219675 0.505338078291815
0.238777459407832 0.51067615658363
0.24450811843362 0.52135231316726
0.249283667621777 0.52846975088968
0.255969436485196 0.533807829181495
0.260744985673352 0.541814946619217
0.268385864374403 0.549822064056939
0.271251193887297 0.556049822064057
0.276981852913085 0.563167259786477
0.279847182425979 0.565836298932384
0.284622731614136 0.575622775800712
0.288443170964661 0.579181494661922
0.298949379178606 0.581850533807829
0.302769818529131 0.588967971530249
0.314231136580707 0.591637010676157
0.319961795606495 0.598754448398576
0.328557784145177 0.603202846975089
0.333333333333333 0.608540925266904
0.336198662846227 0.615658362989324
0.340019102196753 0.622775800711744
0.345749761222541 0.628113879003559
0.350525310410697 0.631672597864769
0.354345749761223 0.636120996441281
0.360076408787011 0.639679715302491
0.368672397325692 0.645017793594306
0.372492836676218 0.651245551601424
0.376313276026743 0.656583629893238
0.384909264565425 0.660142348754448
0.389684813753582 0.665480427046263
0.39541547277937 0.672597864768683
0.399235912129895 0.676156583629893
0.405921680993314 0.678825622775801
0.408787010506208 0.683274021352313
0.413562559694365 0.685943060498221
0.425023877745941 0.690391459074733
0.429799426934097 0.694839857651246
0.436485195797517 0.701067615658363
0.439350525310411 0.71085409252669
0.44603629417383 0.715302491103203
0.449856733524355 0.719750889679715
0.456542502387775 0.723309608540925
0.467048710601719 0.727758007117438
0.475644699140401 0.73220640569395
0.478510028653295 0.73932384341637
0.488061127029608 0.741992882562278
0.490926456542502 0.745551601423488
0.495702005730659 0.748220640569395
0.499522445081184 0.750889679715303
0.50334288443171 0.754448398576512
0.507163323782235 0.758896797153025
0.510028653295129 0.763345195729537
0.516714422158548 0.766903914590747
0.522445081184336 0.770462633451957
0.531041069723018 0.773131672597865
0.537726838586437 0.777580071174377
0.542502387774594 0.78202846975089
0.545367717287488 0.7855871886121
0.549188156638013 0.790035587188612
0.557784145176695 0.794483985765125
0.572110792741165 0.798932384341637
0.584527220630373 0.802491103202847
0.590257879656161 0.808718861209964
0.594078319006686 0.811387900355872
0.597898758357211 0.815836298932384
0.615090735434575 0.821174377224199
0.619866284622732 0.823843416370107
0.629417382999045 0.826512455516014
0.643744030563515 0.829181494661922
0.646609360076409 0.832740213523132
0.652340019102197 0.837188612099644
0.660936007640879 0.839857651245552
0.669531996179561 0.842526690391459
0.67621776504298 0.845195729537367
0.683858643744031 0.848754448398576
0.691499522445081 0.853202846975089
0.6981852913085 0.856761565836299
0.707736389684814 0.861209964412811
0.716332378223496 0.865658362989324
0.71919770773639 0.869217081850534
0.723018147086915 0.872775800711744
0.729703915950334 0.879003558718861
0.735434574976122 0.882562277580071
0.744985673352435 0.886120996441281
0.748806112702961 0.889679715302491
0.752626552053486 0.895907473309609
0.761222540592168 0.901245551601424
0.783190066857689 0.903914590747331
0.790830945558739 0.907473309608541
0.799426934097421 0.911032028469751
0.80611270296084 0.914590747330961
0.823304680038204 0.919039145907473
0.830945558739255 0.922597864768683
0.842406876790831 0.927046263345196
0.847182425978988 0.933274021352313
0.85577841451767 0.938612099644128
0.866284622731614 0.943950177935943
0.872970391595033 0.947508896797153
0.884431709646609 0.954626334519573
0.895893027698185 0.959964412811388
0.905444126074499 0.962633451957295
0.913085004775549 0.966192170818505
0.917860553963706 0.968861209964413
0.921680993314231 0.972419928825623
0.925501432664756 0.975978647686833
0.936962750716332 0.97864768683274
0.945558739255014 0.98220640569395
0.955109837631328 0.986654804270463
1 1
};
\addlegendentry{Max Likelihood}
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
0.00191021967526266 0.0124555160142349
0.00477554918815664 0.0240213523131673
0.00764087870105062 0.0444839857651246
0.0105062082139446 0.0649466192170818
0.0133715377268386 0.0729537366548043
0.0171919770773639 0.0791814946619217
0.0200573065902579 0.0871886120996441
0.0229226361031519 0.102313167259786
0.0257879656160458 0.108540925266904
0.0305635148042025 0.112989323843416
0.0334288443170965 0.118327402135231
0.0362941738299905 0.126334519572954
0.0410697230181471 0.138790035587189
0.0448901623686724 0.153914590747331
0.0487106017191977 0.166370106761566
0.052531041069723 0.169928825622776
0.055396370582617 0.176156583629893
0.058261700095511 0.192170818505338
0.0620821394460363 0.201067615658363
0.0649474689589303 0.2144128113879
0.0687679083094556 0.240213523131673
0.0725883476599809 0.244661921708185
0.0773638968481375 0.251779359430605
0.0821394460362942 0.258896797153025
0.0869149952244508 0.265124555160142
0.0897803247373448 0.274021352313167
0.0936007640878701 0.281138790035587
0.0964660936007641 0.2855871886121
0.101241642788921 0.297153024911032
0.104106972301815 0.302491103202847
0.106972301814709 0.308718861209964
0.109837631327603 0.321174377224199
0.112702960840497 0.327402135231317
0.115568290353391 0.330960854092527
0.120343839541547 0.340747330960854
0.124164278892073 0.348754448398576
0.127984718242598 0.358540925266904
0.132760267430755 0.362989323843416
0.143266475644699 0.370106761565836
0.148997134670487 0.378113879003559
0.153772683858644 0.388790035587189
0.159503342884432 0.392348754448399
0.164278892072588 0.397686832740214
0.167144221585482 0.408362989323843
0.170964660936008 0.417259786476868
0.174785100286533 0.420818505338078
0.178605539637058 0.437722419928826
0.182425978987584 0.443060498220641
0.18720152817574 0.455516014234875
0.191021967526266 0.463523131672598
0.200573065902579 0.46797153024911
0.203438395415473 0.47508896797153
0.207258834765998 0.479537366548043
0.210124164278892 0.483985765124555
0.213944603629417 0.486654804270463
0.220630372492837 0.490213523131673
0.226361031518625 0.49644128113879
0.231136580706781 0.504448398576512
0.239732569245463 0.509786476868327
0.24450811843362 0.51423487544484
0.255014326647564 0.51779359430605
0.25883476599809 0.522241992882562
0.264565425023878 0.52846975088968
0.270296084049666 0.531138790035587
0.274116523400191 0.5355871886121
0.278892072588348 0.540925266903915
0.283667621776504 0.544483985765125
0.28748806112703 0.549822064056939
0.292263610315186 0.555160142348754
0.298949379178606 0.562277580071174
0.302769818529131 0.569395017793594
0.310410697230181 0.573843416370107
0.314231136580707 0.578291814946619
0.319961795606495 0.581850533807829
0.324737344794651 0.588078291814947
0.330468003820439 0.596085409252669
0.336198662846227 0.608540925266904
0.340974212034384 0.613879003558719
0.348615090735435 0.619217081850534
0.351480420248329 0.626334519572954
0.356255969436485 0.632562277580071
0.365807067812798 0.637010676156584
0.370582617000955 0.642348754448399
0.375358166189112 0.645017793594306
0.380133715377268 0.648576512455516
0.382999044890162 0.654804270462633
0.385864374403056 0.662811387900356
0.392550143266476 0.671708185053381
0.397325692454632 0.677046263345196
0.400191021967526 0.686832740213523
0.405921680993314 0.691281138790036
0.40974212034384 0.693950177935943
0.412607449856734 0.697508896797153
0.424068767908309 0.702846975088968
0.43170964660936 0.70729537366548
0.440305635148042 0.711743772241993
0.44603629417383 0.71797153024911
0.448901623686724 0.72153024911032
0.458452722063037 0.724199288256228
0.470869149952244 0.72864768683274
0.476599808978032 0.733096085409253
0.485195797516714 0.741992882562278
0.494746895893028 0.752669039145907
0.501432664756447 0.758896797153025
0.509073543457498 0.766903914590747
0.513849092645654 0.77135231316726
0.531041069723018 0.775800711743772
0.537726838586437 0.781138790035587
0.551098376313276 0.78914590747331
0.560649474689589 0.793594306049822
0.575931232091691 0.798932384341637
0.580706781279847 0.802491103202847
0.594078319006686 0.805160142348754
0.601719197707736 0.809608540925267
0.609360076408787 0.816725978647687
0.619866284622732 0.823843416370107
0.62559694364852 0.830071174377224
0.640878701050621 0.833629893238434
0.648519579751671 0.836298932384342
0.656160458452722 0.839857651245552
0.66189111747851 0.844306049822064
0.673352435530086 0.848754448398576
0.689589302769819 0.856761565836299
0.701050620821394 0.860320284697509
0.708691499522445 0.863879003558719
0.714422158548233 0.868327402135231
0.720152817574021 0.870996441281139
0.723973256924546 0.873665480427046
0.73352435530086 0.880782918149466
0.742120343839542 0.883451957295374
0.747851002865329 0.888790035587189
0.758357211079274 0.891459074733096
0.776504297994269 0.896797153024911
0.781279847182426 0.899466192170818
0.787010506208214 0.903024911032028
0.792741165234002 0.908362989323843
0.796561604584527 0.911921708185053
0.801337153772684 0.915480427046263
0.819484240687679 0.918149466192171
0.826170009551098 0.921708185053381
0.829990448901624 0.924377224199288
0.839541547277937 0.927046263345196
0.853868194842407 0.929715302491103
0.856733524355301 0.935053380782918
0.865329512893983 0.938612099644128
0.869149952244508 0.943950177935943
0.872970391595033 0.94661921708185
0.880611270296084 0.950177935943061
0.894937917860554 0.953736654804271
0.903533906399236 0.959964412811388
0.909264565425024 0.965302491103203
0.917860553963706 0.970640569395018
0.922636103151863 0.973309608540925
0.931232091690544 0.980427046263345
0.943648519579752 0.983096085409253
0.957975167144222 0.987544483985765
};
\addlegendentry{SAR}
\addplot [ultra thick, sienna1408675]
table {%
0 0
0.00286532951289398 0.0115658362989324
0.00573065902578797 0.0186832740213523
0.00859598853868195 0.0302491103202847
0.0114613180515759 0.052491103202847
0.0143266475644699 0.0720640569395018
0.0171919770773639 0.097864768683274
0.0219675262655205 0.105871886120996
0.0248328557784145 0.112099644128114
0.0276981852913085 0.126334519572954
0.0324737344794651 0.137010676156584
0.0382043935052531 0.156583629893238
0.0420248328557784 0.161921708185053
0.0458452722063037 0.175266903914591
0.049665711556829 0.182384341637011
0.0534861509073543 0.188612099644128
0.058261700095511 0.193060498220641
0.0620821394460363 0.201957295373665
0.0659025787965616 0.212633451957295
0.0706781279847182 0.224199288256228
0.0773638968481375 0.241103202846975
0.0802292263610315 0.24644128113879
0.0840496657115568 0.251779359430605
0.0907354345749761 0.263345195729537
0.0936007640878701 0.270462633451957
0.100286532951289 0.281138790035587
0.106972301814709 0.290035587188612
0.109837631327603 0.301601423487544
0.113658070678128 0.305160142348754
0.119388729703916 0.317615658362989
0.12225405921681 0.323843416370107
0.125119388729704 0.330960854092527
0.130850047755492 0.343416370106762
0.13658070678128 0.351423487544484
0.145176695319962 0.370996441281139
0.148997134670487 0.379003558718861
0.153772683858644 0.389679715302491
0.157593123209169 0.397686832740214
0.162368672397326 0.403914590747331
0.167144221585482 0.407473309608541
0.173829990448902 0.410142348754448
0.181470869149952 0.422597864768683
0.185291308500478 0.427935943060498
0.188156638013372 0.438612099644128
0.191021967526266 0.445729537366548
0.193887297039159 0.451067615658363
0.199617956064947 0.458185053380783
0.202483285577841 0.46085409252669
0.207258834765998 0.46797153024911
0.213944603629417 0.47153024911032
0.219675262655205 0.47864768683274
0.222540592168099 0.491992882562278
0.227316141356256 0.504448398576512
0.231136580706781 0.509786476868327
0.234957020057307 0.513345195729537
0.238777459407832 0.51779359430605
0.24450811843362 0.52135231316726
0.25214899713467 0.52491103202847
0.259789875835721 0.531138790035587
0.265520534861509 0.545373665480427
0.272206303724928 0.551601423487544
0.277936962750716 0.562277580071174
0.282712511938873 0.567615658362989
0.288443170964661 0.576512455516014
0.294173829990449 0.583629893238434
0.299904489016237 0.589857651245552
0.305635148042025 0.594306049822064
0.308500477554919 0.600533807829182
0.314231136580707 0.607651245551601
0.321872015281757 0.612099644128114
0.334288443170965 0.616548042704626
0.33810888252149 0.620996441281139
0.340974212034384 0.626334519572954
0.348615090735435 0.629003558718861
0.358166189111748 0.636120996441281
0.361031518624642 0.640569395017794
0.36676217765043 0.644128113879004
0.371537726838586 0.652135231316726
0.37440305635148 0.655693950177936
0.379178605539637 0.662811387900356
0.383954154727794 0.668149466192171
0.390639923591213 0.672597864768683
0.39541547277937 0.678825622775801
0.400191021967526 0.685053380782918
0.413562559694365 0.690391459074733
0.41738299904489 0.693950177935943
0.422158548233047 0.698398576512456
0.425978987583572 0.701067615658363
0.43170964660936 0.704626334519573
0.435530085959885 0.708185053380783
0.441260744985673 0.71085409252669
0.447946513849093 0.716192170818505
0.452722063037249 0.719750889679715
0.455587392550143 0.72508896797153
0.459407831900669 0.730427046263345
0.473734479465138 0.737544483985765
0.478510028653295 0.74288256227758
0.484240687679083 0.74644128113879
0.491881566380134 0.75
0.495702005730659 0.754448398576512
0.501432664756447 0.758007117437722
0.506208213944604 0.76067615658363
0.511938872970392 0.766014234875445
0.516714422158548 0.770462633451957
0.529130850047756 0.77491103202847
0.533906399235912 0.781138790035587
0.543457497612225 0.7855871886121
0.547277936962751 0.78914590747331
0.560649474689589 0.791814946619217
0.569245463228271 0.796263345195729
0.576886341929322 0.799822064056939
0.584527220630373 0.80338078291815
0.589302769818529 0.807829181494662
0.593123209169054 0.811387900355872
0.598853868194842 0.814056939501779
0.606494746895893 0.819395017793594
0.6189111747851 0.823843416370107
0.624641833810888 0.826512455516014
0.632282712511939 0.830960854092527
0.656160458452722 0.834519572953737
0.66189111747851 0.838078291814947
0.670487106017192 0.842526690391459
0.67621776504298 0.847864768683274
0.687679083094556 0.851423487544484
0.702005730659026 0.855871886120996
0.707736389684814 0.859430604982206
0.714422158548233 0.864768683274021
0.718242597898758 0.869217081850534
0.723018147086915 0.876334519572954
0.727793696275072 0.879893238434164
0.735434574976122 0.882562277580071
0.74116523400191 0.887010676156584
0.750716332378224 0.891459074733096
0.757402101241643 0.897686832740214
0.761222540592168 0.900355871886121
0.777459407831901 0.903914590747331
0.787010506208214 0.907473309608541
0.802292263610315 0.910142348754448
0.80611270296084 0.915480427046263
0.822349570200573 0.919039145907473
0.829990448901624 0.923487544483986
0.840496657115568 0.926156583629893
0.845272206303725 0.932384341637011
0.850047755491882 0.936832740213523
0.860553963705826 0.939501779359431
0.865329512893983 0.942170818505338
0.869149952244508 0.945729537366548
0.878701050620821 0.949288256227758
0.883476599808978 0.953736654804271
0.893027698185291 0.958185053380783
0.905444126074499 0.96085409252669
0.909264565425024 0.963523131672598
0.913085004775549 0.967081850533808
0.918815663801337 0.970640569395018
0.923591212989494 0.975978647686833
0.936007640878701 0.97864768683274
0.945558739255014 0.98220640569395
0.954154727793696 0.986654804270463
0.967526265520535 0.991103202846975
};
\addlegendentry{Token Entropy}
\end{groupplot}

\end{tikzpicture}


==> figures/results/roc_per_lang/roc_per_lang_1_1.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
every axis plot/.append style={very thick, line width=1.5pt},
every mark/.append style={solid}, very thick,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.4},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
legend style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={font=\large},
xlabel={False positive rate},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
y label style={font=\large},
ylabel={True positive rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
0 0
0.00330578512396694 0.0407331975560081
0.00991735537190083 0.112016293279022
0.0165289256198347 0.144602851323829
0.0264462809917355 0.160896130346232
0.0330578512396694 0.171079429735234
0.0413223140495868 0.19755600814664
0.0495867768595041 0.219959266802444
0.059504132231405 0.232179226069246
0.0661157024793388 0.242362525458248
0.0710743801652893 0.264765784114053
0.0826446280991736 0.281059063136456
0.0942148760330579 0.293279022403259
0.102479338842975 0.315682281059063
0.11404958677686 0.334012219959267
0.122314049586777 0.35030549898167
0.142148760330579 0.362525458248472
0.148760330578512 0.374745417515275
0.165289256198347 0.386965376782077
0.183471074380165 0.409368635437882
0.191735537190083 0.421588594704684
0.2 0.433808553971487
0.213223140495868 0.44806517311609
0.218181818181818 0.458248472505092
0.229752066115702 0.464358452138493
0.236363636363636 0.472505091649695
0.24297520661157 0.492871690427699
0.249586776859504 0.505091649694501
0.266115702479339 0.537678207739308
0.285950413223141 0.54989816700611
0.292561983471074 0.564154786150713
0.299173553719008 0.572301425661914
0.304132231404959 0.60081466395112
0.312396694214876 0.608961303462322
0.320661157024793 0.617107942973523
0.333884297520661 0.629327902240326
0.347107438016529 0.643584521384929
0.358677685950413 0.65173116089613
0.375206611570248 0.661914460285132
0.406611570247934 0.676171079429735
0.423140495867769 0.688391038696538
0.433057851239669 0.696537678207739
0.451239669421488 0.706720977596741
0.457851239669421 0.712830957230143
0.471074380165289 0.720977596741344
0.479338842975207 0.729124236252546
0.52396694214876 0.75152749490835
0.538842975206612 0.761710794297352
0.550413223140496 0.769857433808554
0.565289256198347 0.775967413441955
0.585123966942149 0.784114052953157
0.60495867768595 0.80040733197556
0.641322314049587 0.808553971486762
0.656198347107438 0.818737270875764
0.672727272727273 0.824847250509165
0.684297520661157 0.832993890020367
0.690909090909091 0.839103869653768
0.699173553719008 0.84928716904277
0.710743801652893 0.857433808553971
0.735537190082645 0.865580448065173
0.760330578512397 0.871690427698574
0.773553719008264 0.879837067209776
0.778512396694215 0.885947046843177
0.791735537190083 0.894093686354379
0.80495867768595 0.908350305498982
0.824793388429752 0.916496945010183
0.847933884297521 0.924643584521385
0.862809917355372 0.936863543788187
0.871074380165289 0.945010183299389
0.899173553719008 0.953156822810591
0.907438016528926 0.965376782077393
0.92396694214876 0.973523421588595
0.935537190082645 0.979633401221996
};
\addlegendentry{KTC}
\addplot [ultra thick, darkorange25512714]
table {%
0 0
0.00991735537190083 0.010183299389002
0.0264462809917355 0.0183299389002037
0.0330578512396694 0.0427698574338086
0.0380165289256198 0.0509164969450102
0.0446280991735537 0.0570264765784114
0.056198347107438 0.065173116089613
0.0776859504132231 0.0855397148676171
0.0909090909090909 0.0977596741344195
0.112396694214876 0.109979633401222
0.120661157024793 0.122199592668024
0.135537190082645 0.132382892057026
0.160330578512397 0.140529531568228
0.171900826446281 0.146639511201629
0.186776859504132 0.152749490835031
0.198347107438017 0.160896130346232
0.20495867768595 0.169042769857434
0.226446280991736 0.19959266802444
0.239669421487603 0.207739307535642
0.249586776859504 0.230142566191446
0.262809917355372 0.242362525458248
0.269421487603306 0.252545824847251
0.27603305785124 0.279022403258656
0.28099173553719 0.289205702647658
0.289256198347107 0.305498981670061
0.294214876033058 0.313645621181263
0.302479338842975 0.331975560081466
0.309090909090909 0.346232179226069
0.315702479338843 0.362525458248472
0.322314049586777 0.384928716904277
0.327272727272727 0.405295315682281
0.333884297520661 0.417515274949084
0.338842975206612 0.425661914460285
0.345454545454545 0.454175152749491
0.355371900826446 0.464358452138493
0.36198347107438 0.472505091649695
0.371900826446281 0.484725050916497
0.376859504132231 0.496945010183299
0.383471074380165 0.511201629327902
0.39504132231405 0.523421588594705
0.401652892561983 0.543788187372709
0.411570247933884 0.55193482688391
0.421487603305785 0.564154786150713
0.429752066115702 0.572301425661914
0.44297520661157 0.580448065173116
0.452892561983471 0.586558044806517
0.466115702479339 0.621181262729124
0.48099173553719 0.647657841140529
0.495867768595041 0.653767820773931
0.509090909090909 0.668024439918534
0.517355371900826 0.674134419551935
0.52396694214876 0.696537678207739
0.540495867768595 0.710794297352342
0.550413223140496 0.723014256619145
0.558677685950413 0.729124236252546
0.565289256198347 0.739307535641548
0.571900826446281 0.745417515274949
0.585123966942149 0.75152749490835
0.591735537190083 0.761710794297352
0.613223140495868 0.767820773930754
0.623140495867769 0.778004073319756
0.633057851239669 0.786150712830957
0.646280991735537 0.794297352342159
0.652892561983471 0.806517311608961
0.664462809917355 0.812627291242363
0.67603305785124 0.818737270875764
0.694214876033058 0.828920570264766
0.712396694214876 0.839103869653768
0.732231404958678 0.85132382892057
0.738842975206612 0.863543788187373
0.755371900826446 0.875763747454175
0.771900826446281 0.883910386965377
0.786776859504132 0.894093686354379
0.79504132231405 0.90224032586558
0.811570247933884 0.912423625254583
0.839669421487603 0.924643584521385
0.859504132231405 0.940936863543788
0.867768595041322 0.94908350305499
0.877685950413223 0.957230142566191
0.889256198347107 0.965376782077393
0.91900826446281 0.973523421588595
0.940495867768595 0.981670061099796
};
\addlegendentry{Token Likelihood}
\addplot [ultra thick, forestgreen4416044]
table {%
0 0
0.0115702479338843 0.0285132382892057
0.0231404958677686 0.0509164969450102
0.0297520661157025 0.0875763747454175
0.0380165289256198 0.130346232179226
0.0446280991735537 0.160896130346232
0.0512396694214876 0.213849287169043
0.0611570247933884 0.240325865580448
0.0677685950413223 0.266802443991853
0.0760330578512397 0.297352342158859
0.0826446280991736 0.323828920570265
0.0975206611570248 0.346232179226069
0.107438016528926 0.354378818737271
0.112396694214876 0.362525458248472
0.122314049586777 0.370672097759674
0.132231404958678 0.380855397148676
0.142148760330579 0.389002036659878
0.152066115702479 0.39918533604888
0.160330578512397 0.415478615071283
0.168595041322314 0.427698574338086
0.173553719008264 0.435845213849287
0.181818181818182 0.446028513238289
0.188429752066116 0.454175152749491
0.19504132231405 0.472505091649695
0.20495867768595 0.482688391038697
0.211570247933884 0.5010183299389
0.221487603305785 0.509164969450102
0.231404958677686 0.521384928716904
0.239669421487603 0.537678207739308
0.247933884297521 0.54989816700611
0.257851239669421 0.564154786150713
0.27603305785124 0.576374745417515
0.290909090909091 0.584521384928717
0.305785123966942 0.594704684317719
0.315702479338843 0.60081466395112
0.340495867768595 0.608961303462322
0.348760330578512 0.615071283095723
0.358677685950413 0.621181262729124
0.366942148760331 0.637474541751528
0.386776859504132 0.659877800407332
0.396694214876033 0.668024439918534
0.403305785123967 0.678207739307536
0.413223140495868 0.686354378818737
0.436363636363636 0.696537678207739
0.446280991735537 0.708757637474542
0.461157024793388 0.714867617107943
0.472727272727273 0.735234215885947
0.487603305785124 0.743380855397149
0.497520661157025 0.753564154786151
0.510743801652893 0.759674134419552
0.528925619834711 0.767820773930754
0.542148760330578 0.778004073319756
0.548760330578512 0.784114052953157
0.570247933884298 0.792260692464358
0.576859504132231 0.79837067209776
0.593388429752066 0.812627291242363
0.613223140495868 0.818737270875764
0.619834710743802 0.824847250509165
0.64297520661157 0.832993890020367
0.662809917355372 0.841140529531568
0.671074380165289 0.847250509164969
};
\addlegendentry{CCP}
\addplot [ultra thick, crimson2143940]
table {%
0 0
0.00330578512396694 0.0203665987780041
0.00826446280991736 0.0346232179226069
0.0148760330578512 0.0814663951120163
0.0214876033057851 0.103869653767821
0.0264462809917355 0.118126272912424
0.031404958677686 0.136456211812627
0.0396694214876033 0.14867617107943
0.0462809917355372 0.179226069246436
0.0528925619834711 0.195519348268839
0.0644628099173554 0.221995926680244
0.0727272727272727 0.232179226069246
0.0776859504132231 0.25050916496945
0.0859504132231405 0.260692464358452
0.0942148760330579 0.270875763747454
0.104132231404959 0.279022403258656
0.11900826446281 0.295315682281059
0.127272727272727 0.303462321792261
0.137190082644628 0.319755600814664
0.148760330578512 0.342158859470468
0.155371900826446 0.34826883910387
0.16198347107438 0.368635437881874
0.178512396694215 0.376782077393075
0.185123966942149 0.384928716904277
0.201652892561983 0.39918533604888
0.213223140495868 0.413441955193483
0.229752066115702 0.421588594704684
0.23801652892562 0.441955193482688
0.252892561983471 0.466395112016293
0.266115702479339 0.478615071283096
0.28099173553719 0.490835030549898
0.285950413223141 0.507128309572301
0.310743801652893 0.525458248472505
0.31900826446281 0.539714867617108
0.328925619834711 0.54786150712831
0.340495867768595 0.582484725050917
0.355371900826446 0.59877800407332
0.371900826446281 0.608961303462322
0.385123966942149 0.619144602851324
0.390082644628099 0.631364562118126
0.4 0.639511201629328
0.406611570247934 0.647657841140529
0.414876033057851 0.653767820773931
0.426446280991736 0.661914460285132
0.431404958677686 0.670061099796334
0.44297520661157 0.682281059063136
0.461157024793388 0.688391038696538
0.471074380165289 0.694501018329939
0.477685950413223 0.70061099796334
0.482644628099174 0.708757637474542
0.494214876033058 0.720977596741344
0.504132231404959 0.729124236252546
0.520661157024793 0.737270875763748
0.532231404958678 0.74949083503055
0.545454545454545 0.757637474541752
0.553719008264463 0.763747454175153
0.585123966942149 0.769857433808554
0.59504132231405 0.780040733197556
0.608264462809917 0.786150712830957
0.618181818181818 0.792260692464358
0.628099173553719 0.79837067209776
0.647933884297521 0.808553971486762
0.659504132231405 0.816700610997963
0.671074380165289 0.824847250509165
0.690909090909091 0.837067209775967
0.712396694214876 0.847250509164969
0.727272727272727 0.855397148676171
0.742148760330579 0.861507128309572
0.755371900826446 0.869653767820774
0.76198347107438 0.879837067209776
0.773553719008264 0.892057026476578
0.790082644628099 0.89816700610998
0.818181818181818 0.908350305498982
0.826446280991736 0.914460285132383
0.84297520661157 0.924643584521385
0.851239669421488 0.938900203665988
0.869421487603306 0.94908350305499
0.874380165289256 0.955193482688391
0.884297520661157 0.961303462321792
0.902479338842975 0.969450101832994
0.930578512396694 0.979633401221996
1 1
};
\addlegendentry{Max Likelihood}
\addplot [ultra thick, mediumpurple148103189]
table {%
0 0
0.00661157024793388 0.0305498981670061
0.0115702479338843 0.0529531568228106
0.0181818181818182 0.0692464358452139
0.0231404958677686 0.0794297352342159
0.0297520661157025 0.103869653767821
0.0363636363636364 0.118126272912424
0.0413223140495868 0.138492871690428
0.0479338842975207 0.152749490835031
0.0528925619834711 0.164969450101833
0.059504132231405 0.193482688391039
0.0661157024793388 0.213849287169043
0.0743801652892562 0.230142566191446
0.0826446280991736 0.238289205702648
0.0892561983471074 0.252545824847251
0.0942148760330579 0.262729124236253
0.102479338842975 0.270875763747454
0.115702479338843 0.293279022403259
0.12396694214876 0.29938900203666
0.130578512396694 0.323828920570265
0.137190082644628 0.340122199592668
0.152066115702479 0.34826883910387
0.170247933884298 0.362525458248472
0.176859504132231 0.370672097759674
0.186776859504132 0.380855397148676
0.196694214876033 0.391038696537678
0.208264462809917 0.409368635437882
0.218181818181818 0.415478615071283
0.231404958677686 0.427698574338086
0.244628099173554 0.443991853360489
0.257851239669421 0.454175152749491
0.272727272727273 0.470468431771894
0.28099173553719 0.476578411405295
0.294214876033058 0.486761710794297
0.315702479338843 0.496945010183299
0.322314049586777 0.509164969450102
0.328925619834711 0.517311608961303
0.337190082644628 0.535641547861507
0.343801652892562 0.545824847250509
0.353719008264463 0.572301425661914
0.36198347107438 0.582484725050917
0.370247933884297 0.596741344195519
0.380165289256198 0.602851323828921
0.393388429752066 0.613034623217923
0.408264462809917 0.619144602851324
0.423140495867769 0.639511201629328
0.431404958677686 0.655804480651731
0.449586776859504 0.668024439918534
0.462809917355372 0.674134419551935
0.477685950413223 0.684317718940937
0.494214876033058 0.694501018329939
0.499173553719008 0.718940936863544
0.505785123966942 0.733197556008147
0.515702479338843 0.743380855397149
0.528925619834711 0.75152749490835
0.537190082644628 0.757637474541752
0.550413223140496 0.771894093686354
0.568595041322314 0.782077393075356
0.585123966942149 0.790224032586558
0.60495867768595 0.79837067209776
0.628099173553719 0.806517311608961
0.63801652892562 0.812627291242363
0.646280991735537 0.820773930753564
0.654545454545455 0.830957230142566
0.674380165289256 0.843177189409369
0.684297520661157 0.85132382892057
0.702479338842975 0.859470468431772
0.720661157024793 0.867617107942974
0.733884297520661 0.875763747454175
0.752066115702479 0.881873727087576
0.773553719008264 0.890020366598778
0.780165289256198 0.90020366598778
0.791735537190083 0.906313645621181
0.80495867768595 0.916496945010183
0.813223140495868 0.922606924643585
0.818181818181818 0.930753564154786
0.852892561983471 0.938900203665988
0.862809917355372 0.94908350305499
0.88099173553719 0.955193482688391
0.890909090909091 0.961303462321792
0.900826446280992 0.967413441955194
0.907438016528926 0.977596741344195
0.938842975206612 0.983706720977597
};
\addlegendentry{SAR}
\addplot [ultra thick, sienna1408675]
table {%
0 0
0.00330578512396694 0.0224032586558045
0.00991735537190083 0.0325865580448065
0.0148760330578512 0.0855397148676171
0.0198347107438017 0.122199592668024
0.0264462809917355 0.136456211812627
0.0347107438016529 0.158859470468432
0.0413223140495868 0.169042769857434
0.0462809917355372 0.195519348268839
0.0528925619834711 0.209775967413442
0.059504132231405 0.221995926680244
0.0677685950413223 0.232179226069246
0.0793388429752066 0.246435845213849
0.0892561983471074 0.270875763747454
0.0958677685950413 0.285132382892057
0.115702479338843 0.309572301425662
0.125619834710744 0.319755600814664
0.132231404958678 0.329938900203666
0.142148760330579 0.340122199592668
0.150413223140496 0.35234215885947
0.15702479338843 0.362525458248472
0.176859504132231 0.372708757637475
0.196694214876033 0.378818737270876
0.211570247933884 0.39918533604888
0.218181818181818 0.409368635437882
0.224793388429752 0.419551934826884
0.234710743801653 0.431771894093686
0.246280991735537 0.437881873727088
0.252892561983471 0.45213849287169
0.259504132231405 0.466395112016293
0.272727272727273 0.472505091649695
0.284297520661157 0.480651731160896
0.290909090909091 0.486761710794297
0.302479338842975 0.503054989816701
0.312396694214876 0.515274949083503
0.325619834710744 0.529531568228106
0.332231404958678 0.541751527494908
0.342148760330579 0.558044806517312
0.347107438016529 0.582484725050917
0.355371900826446 0.594704684317719
0.368595041322314 0.613034623217923
0.376859504132231 0.625254582484725
0.381818181818182 0.641547861507128
0.393388429752066 0.65173116089613
0.406611570247934 0.657841140529532
0.413223140495868 0.670061099796334
0.426446280991736 0.676171079429735
0.446280991735537 0.684317718940937
0.452892561983471 0.692464358452138
0.462809917355372 0.702647657841141
0.474380165289256 0.710794297352342
0.492561983471074 0.718940936863544
0.502479338842975 0.729124236252546
0.512396694214876 0.739307535641548
0.530578512396694 0.74949083503055
0.550413223140496 0.757637474541752
0.558677685950413 0.765784114052953
0.581818181818182 0.771894093686354
0.590082644628099 0.782077393075356
0.606611570247934 0.792260692464358
0.614876033057851 0.79837067209776
0.64297520661157 0.806517311608961
0.656198347107438 0.812627291242363
0.662809917355372 0.820773930753564
0.667768595041322 0.826883910386965
0.687603305785124 0.832993890020367
0.707438016528926 0.841140529531568
0.722314049586777 0.84928716904277
0.740495867768595 0.855397148676171
0.748760330578512 0.867617107942974
0.76198347107438 0.875763747454175
0.770247933884298 0.890020366598778
0.790082644628099 0.896130346232179
0.816528925619835 0.90224032586558
0.826446280991736 0.916496945010183
0.834710743801653 0.922606924643585
0.846280991735537 0.934826883910387
0.854545454545454 0.942973523421589
0.867768595041322 0.94908350305499
0.88099173553719 0.957230142566191
0.890909090909091 0.967413441955194
0.915702479338843 0.975560081466395
0.932231404958678 0.981670061099796
};
\addlegendentry{Token Entropy}
\end{groupplot}

\end{tikzpicture}

